Optimal convergence rates of an adaptive finite element method for unbounded domains

We consider linear reaction-diffusion equations posed on unbounded domains, and discretized by adaptive Lagrange finite elements. To obtain finite-dimensional spaces, it is necessary to introduce a truncation boundary, whereby only a bounded computational subdomain is meshed, leading to an approximation of the solution by zero in the remainder of the domain. We propose a residual-based error estimator that accounts for both the standard discretization error as well as the effect of the truncation boundary. This estimator is shown to be reliable and efficient under appropriate assumptions on the triangulation. Based on this estimator, we devise an adaptive algorithm that automatically refines the mesh and pushes the truncation boundary towards infinity. We prove that this algorithm converges and even achieves optimal rates in terms of the number of degrees of freedom. We finally provide numerical examples illustrating our key theoretical findings.

==> data/sing/mesh_P0_30.tex <==
\draw (2.500000,0.000000) -- (2.250000,0.250000) -- (2.500000,0.500000) -- cycle;
\draw (2.500000,1.000000) -- (2.250000,0.750000) -- (2.500000,0.500000) -- cycle;
\draw (-1.500000,0.500000) -- (-1.000000,0.500000) -- (-1.000000,0.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-0.750000,0.250000) -- (-1.000000,0.000000) -- cycle;
\draw (1.500000,-1.500000) -- (2.000000,-1.500000) -- (2.000000,-2.000000) -- cycle;
\draw (2.500000,-0.500000) -- (2.500000,-1.000000) -- (3.000000,-1.000000) -- cycle;
\draw (2.500000,-1.500000) -- (2.500000,-1.000000) -- (2.000000,-1.000000) -- cycle;
\draw (2.500000,-1.500000) -- (2.000000,-1.500000) -- (2.000000,-1.000000) -- cycle;
\draw (2.000000,-1.500000) -- (1.750000,-1.250000) -- (2.000000,-1.000000) -- cycle;
\draw (2.000000,-1.500000) -- (1.750000,-1.250000) -- (1.500000,-1.500000) -- cycle;
\draw (2.500000,-1.000000) -- (2.250000,-0.750000) -- (2.000000,-1.000000) -- cycle;
\draw (2.500000,-1.000000) -- (2.250000,-0.750000) -- (2.500000,-0.500000) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,0.250000) -- (2.500000,0.500000) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,-0.250000) -- (3.000000,0.000000) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,-0.250000) -- (2.500000,-0.500000) -- cycle;
\draw (2.500000,1.000000) -- (2.750000,0.750000) -- (3.000000,1.000000) -- cycle;
\draw (2.500000,1.000000) -- (2.750000,0.750000) -- (2.500000,0.500000) -- cycle;
\draw (2.500000,-0.500000) -- (3.000000,-0.500000) -- (3.000000,-1.000000) -- cycle;
\draw (0.500000,2.000000) -- (0.250000,1.750000) -- (0.000000,2.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-0.750000,0.750000) -- (-1.000000,1.000000) -- cycle;
\draw (3.500000,-0.500000) -- (3.000000,-0.500000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,-0.500000) -- (2.750000,-0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,-0.500000) -- (2.750000,-0.250000) -- (2.500000,-0.500000) -- cycle;
\draw (3.000000,0.500000) -- (2.750000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,0.500000) -- (2.750000,0.250000) -- (2.500000,0.500000) -- cycle;
\draw (3.000000,0.500000) -- (2.750000,0.750000) -- (3.000000,1.000000) -- cycle;
\draw (3.000000,0.500000) -- (2.750000,0.750000) -- (2.500000,0.500000) -- cycle;
\draw (1.000000,-1.500000) -- (1.250000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (1.000000,-1.500000) -- (0.750000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (1.500000,-1.500000) -- (1.500000,-2.000000) -- (2.000000,-2.000000) -- cycle;
\draw (0.500000,-2.500000) -- (0.500000,-2.000000) -- (1.000000,-2.000000) -- cycle;
\draw (0.500000,-2.000000) -- (0.750000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (0.500000,-2.000000) -- (0.750000,-1.750000) -- (0.500000,-1.500000) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-1.750000) -- (1.500000,-1.500000) -- cycle;
\draw (2.500000,1.000000) -- (2.750000,1.250000) -- (3.000000,1.000000) -- cycle;
\draw (2.500000,1.000000) -- (2.750000,1.250000) -- (2.500000,1.500000) -- cycle;
\draw (2.500000,1.500000) -- (3.000000,1.500000) -- (3.000000,2.000000) -- cycle;
\draw (2.500000,1.500000) -- (2.500000,2.000000) -- (3.000000,2.000000) -- cycle;
\draw (3.500000,1.500000) -- (3.000000,1.500000) -- (3.000000,1.000000) -- cycle;
\draw (3.000000,1.500000) -- (2.750000,1.250000) -- (3.000000,1.000000) -- cycle;
\draw (3.000000,1.500000) -- (2.750000,1.250000) -- (2.500000,1.500000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,1.750000) -- (2.000000,2.000000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,1.750000) -- (2.500000,1.500000) -- cycle;
\draw (0.031250,0.031250) -- (0.031250,0.000000) -- (0.062500,0.000000) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.750000) -- (3.000000,1.000000) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.750000) -- (3.500000,0.500000) -- cycle;
\draw (3.500000,0.500000) -- (3.500000,1.000000) -- (4.000000,1.000000) -- cycle;
\draw (-0.500000,0.750000) -- (-0.375000,0.875000) -- (-0.500000,1.000000) -- cycle;
\draw (-0.375000,0.875000) -- (-0.250000,0.875000) -- (-0.250000,1.000000) -- cycle;
\draw (0.125000,1.375000) -- (0.125000,1.250000) -- (0.000000,1.250000) -- cycle;
\draw (3.500000,-0.500000) -- (3.500000,0.000000) -- (3.000000,0.000000) -- cycle;
\draw (3.500000,1.500000) -- (3.500000,1.000000) -- (3.000000,1.000000) -- cycle;
\draw (3.500000,0.000000) -- (3.250000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.500000,0.000000) -- (3.250000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (3.500000,1.000000) -- (3.250000,0.750000) -- (3.000000,1.000000) -- cycle;
\draw (3.500000,1.000000) -- (3.250000,0.750000) -- (3.500000,0.500000) -- cycle;
\draw (0.000000,0.031250) -- (0.015625,0.015625) -- (0.031250,0.031250) -- cycle;
\draw (2.500000,-1.000000) -- (2.750000,-1.250000) -- (3.000000,-1.000000) -- cycle;
\draw (2.500000,-1.000000) -- (2.750000,-1.250000) -- (2.500000,-1.500000) -- cycle;
\draw (0.031250,0.000000) -- (0.015625,0.015625) -- (0.031250,0.031250) -- cycle;
\draw (2.000000,-1.500000) -- (2.250000,-1.750000) -- (2.000000,-2.000000) -- cycle;
\draw (2.000000,-1.500000) -- (2.250000,-1.750000) -- (2.500000,-1.500000) -- cycle;
\draw (1.500000,0.250000) -- (1.625000,0.375000) -- (1.750000,0.250000) -- cycle;
\draw (1.750000,1.250000) -- (1.750000,1.500000) -- (2.000000,1.500000) -- cycle;
\draw (3.000000,-0.500000) -- (3.250000,-0.750000) -- (3.000000,-1.000000) -- cycle;
\draw (3.000000,-0.500000) -- (3.250000,-0.750000) -- (3.500000,-0.500000) -- cycle;
\draw (1.500000,0.250000) -- (1.625000,0.125000) -- (1.750000,0.250000) -- cycle;
\draw (1.500000,2.000000) -- (1.750000,2.250000) -- (1.500000,2.500000) -- cycle;
\draw (0.000000,-1.500000) -- (0.250000,-1.750000) -- (0.000000,-2.000000) -- cycle;
\draw (-0.500000,1.500000) -- (-0.500000,2.000000) -- (-1.000000,2.000000) -- cycle;
\draw (-0.500000,1.500000) -- (-1.000000,1.500000) -- (-1.000000,2.000000) -- cycle;
\draw (1.500000,2.500000) -- (2.000000,2.500000) -- (2.000000,3.000000) -- cycle;
\draw (2.500000,-1.500000) -- (2.500000,-2.000000) -- (3.000000,-2.000000) -- cycle;
\draw (2.500000,-1.500000) -- (3.000000,-1.500000) -- (3.000000,-2.000000) -- cycle;
\draw (2.250000,0.750000) -- (2.000000,0.750000) -- (2.000000,1.000000) -- cycle;
\draw (1.500000,1.250000) -- (1.375000,1.375000) -- (1.500000,1.500000) -- cycle;
\draw (0.500000,-2.000000) -- (0.250000,-1.750000) -- (0.000000,-2.000000) -- cycle;
\draw (0.500000,-2.000000) -- (0.250000,-1.750000) -- (0.500000,-1.500000) -- cycle;
\draw (1.125000,1.000000) -- (1.062500,1.062500) -- (1.125000,1.125000) -- cycle;
\draw (1.000000,-0.750000) -- (0.875000,-0.625000) -- (0.750000,-0.750000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.187500,0.312500) -- (-0.250000,0.250000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.187500,0.312500) -- (-0.125000,0.375000) -- cycle;
\draw (1.750000,0.500000) -- (1.625000,0.625000) -- (1.750000,0.750000) -- cycle;
\draw (1.750000,0.500000) -- (1.625000,0.375000) -- (1.750000,0.250000) -- cycle;
\draw (0.187500,-0.062500) -- (0.125000,-0.062500) -- (0.125000,-0.125000) -- cycle;
\draw (1.750000,0.000000) -- (1.625000,0.125000) -- (1.500000,0.000000) -- cycle;
\draw (1.750000,0.000000) -- (1.625000,0.125000) -- (1.750000,0.250000) -- cycle;
\draw (-1.500000,1.500000) -- (-1.000000,1.500000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.500000,1.500000) -- (-1.000000,1.500000) -- (-1.000000,2.000000) -- cycle;
\draw (-0.500000,2.500000) -- (-0.500000,2.000000) -- (-1.000000,2.000000) -- cycle;
\draw (-0.500000,2.500000) -- (-0.500000,2.000000) -- (0.000000,2.000000) -- cycle;
\draw (2.500000,-2.500000) -- (2.500000,-2.000000) -- (2.000000,-2.000000) -- cycle;
\draw (2.500000,2.500000) -- (2.000000,2.500000) -- (2.000000,3.000000) -- cycle;
\draw (3.500000,-1.500000) -- (3.500000,-1.000000) -- (3.000000,-1.000000) -- cycle;
\draw (3.500000,-1.500000) -- (3.000000,-1.500000) -- (3.000000,-1.000000) -- cycle;
\draw (-0.500000,2.000000) -- (-0.250000,1.750000) -- (0.000000,2.000000) -- cycle;
\draw (-0.500000,2.000000) -- (-0.250000,1.750000) -- (-0.500000,1.500000) -- cycle;
\draw (-1.000000,1.500000) -- (-0.750000,1.250000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.000000,1.500000) -- (-0.750000,1.250000) -- (-0.500000,1.500000) -- cycle;
\draw (2.000000,2.500000) -- (1.750000,2.250000) -- (2.000000,2.000000) -- cycle;
\draw (2.000000,2.500000) -- (1.750000,2.250000) -- (1.500000,2.500000) -- cycle;
\draw (2.500000,-2.000000) -- (2.250000,-1.750000) -- (2.000000,-2.000000) -- cycle;
\draw (2.500000,-2.000000) -- (2.250000,-1.750000) -- (2.500000,-1.500000) -- cycle;
\draw (3.000000,-1.500000) -- (2.750000,-1.250000) -- (3.000000,-1.000000) -- cycle;
\draw (3.000000,-1.500000) -- (2.750000,-1.250000) -- (2.500000,-1.500000) -- cycle;
\draw (3.500000,-1.000000) -- (3.250000,-0.750000) -- (3.000000,-1.000000) -- cycle;
\draw (3.500000,-1.000000) -- (3.250000,-0.750000) -- (3.500000,-0.500000) -- cycle;
\draw (0.031250,0.000000) -- (0.015625,-0.015625) -- (0.031250,-0.031250) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-2.250000) -- (1.000000,-2.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (0.015625,0.015625) -- (0.000000,0.015625) -- (0.000000,0.031250) -- cycle;
\draw (-0.250000,1.250000) -- (-0.250000,1.500000) -- (-0.500000,1.500000) -- cycle;
\draw (0.000000,-0.750000) -- (0.125000,-0.875000) -- (0.000000,-1.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.750000,-2.250000) -- (2.000000,-2.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.750000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (-0.250000,1.250000) -- (-0.500000,1.250000) -- (-0.500000,1.500000) -- cycle;
\draw (-0.015625,0.015625) -- (0.000000,0.015625) -- (0.000000,0.031250) -- cycle;
\draw (1.250000,-0.750000) -- (1.500000,-0.750000) -- (1.500000,-1.000000) -- cycle;
\draw (1.750000,-0.250000) -- (1.750000,-0.500000) -- (2.000000,-0.500000) -- cycle;
\draw (0.125000,-0.250000) -- (0.187500,-0.312500) -- (0.125000,-0.375000) -- cycle;
\draw (1.000000,-0.125000) -- (1.062500,-0.062500) -- (1.125000,-0.125000) -- cycle;
\draw (0.250000,-1.000000) -- (0.125000,-0.875000) -- (0.000000,-1.000000) -- cycle;
\draw (0.250000,-1.000000) -- (0.125000,-0.875000) -- (0.250000,-0.750000) -- cycle;
\draw (0.750000,1.500000) -- (0.625000,1.625000) -- (0.750000,1.750000) -- cycle;
\draw (0.125000,-0.250000) -- (0.062500,-0.312500) -- (0.125000,-0.375000) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (-0.031250,0.031250) -- (-0.062500,0.031250) -- (-0.062500,0.062500) -- cycle;
\draw (3.500000,0.500000) -- (4.000000,0.500000) -- (4.000000,1.000000) -- cycle;
\draw (0.750000,1.750000) -- (0.500000,1.750000) -- (0.500000,2.000000) -- cycle;
\draw (2.500000,1.000000) -- (2.250000,1.250000) -- (2.500000,1.500000) -- cycle;
\draw (0.375000,-0.625000) -- (0.375000,-0.500000) -- (0.250000,-0.500000) -- cycle;
\draw (-0.125000,0.062500) -- (-0.093750,0.031250) -- (-0.125000,0.000000) -- cycle;
\draw (-0.125000,0.062500) -- (-0.093750,0.031250) -- (-0.062500,0.062500) -- cycle;
\draw (0.125000,0.500000) -- (0.062500,0.437500) -- (0.125000,0.375000) -- cycle;
\draw (0.000000,-0.375000) -- (0.062500,-0.312500) -- (0.125000,-0.375000) -- cycle;
\draw (1.750000,1.000000) -- (1.625000,0.875000) -- (1.750000,0.750000) -- cycle;
\draw (1.125000,0.000000) -- (1.062500,-0.062500) -- (1.125000,-0.125000) -- cycle;
\draw (0.250000,-0.375000) -- (0.187500,-0.312500) -- (0.250000,-0.250000) -- cycle;
\draw (0.250000,-0.375000) -- (0.187500,-0.312500) -- (0.125000,-0.375000) -- cycle;
\draw (-0.250000,1.750000) -- (-0.250000,1.500000) -- (-0.500000,1.500000) -- cycle;
\draw (-0.250000,1.750000) -- (-0.250000,1.500000) -- (0.000000,1.500000) -- cycle;
\draw (-0.750000,1.250000) -- (-0.500000,1.250000) -- (-0.500000,1.500000) -- cycle;
\draw (-0.750000,1.250000) -- (-0.500000,1.250000) -- (-0.500000,1.000000) -- cycle;
\draw (1.750000,-0.750000) -- (1.500000,-0.750000) -- (1.500000,-0.500000) -- cycle;
\draw (1.750000,-0.750000) -- (1.500000,-0.750000) -- (1.500000,-1.000000) -- cycle;
\draw (1.750000,-0.750000) -- (1.750000,-0.500000) -- (1.500000,-0.500000) -- cycle;
\draw (1.750000,-0.750000) -- (1.750000,-0.500000) -- (2.000000,-0.500000) -- cycle;
\draw (0.000000,-0.031250) -- (0.015625,-0.015625) -- (0.031250,-0.031250) -- cycle;
\draw (0.937500,-0.062500) -- (0.937500,0.000000) -- (1.000000,0.000000) -- cycle;
\draw (0.937500,-0.062500) -- (0.937500,0.000000) -- (0.875000,0.000000) -- cycle;
\draw (-0.093750,0.031250) -- (-0.062500,0.031250) -- (-0.062500,0.062500) -- cycle;
\draw (-0.093750,0.031250) -- (-0.062500,0.031250) -- (-0.062500,0.000000) -- cycle;
\draw (1.062500,0.062500) -- (1.000000,0.062500) -- (1.000000,0.000000) -- cycle;
\draw (1.062500,0.062500) -- (1.000000,0.062500) -- (1.000000,0.125000) -- cycle;
\draw (0.500000,-2.500000) -- (1.000000,-2.500000) -- (1.000000,-2.000000) -- cycle;
\draw (2.500000,-2.500000) -- (2.000000,-2.500000) -- (2.000000,-2.000000) -- cycle;
\draw (0.250000,1.750000) -- (0.500000,1.750000) -- (0.500000,2.000000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.250000) -- (2.000000,-2.000000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.250000) -- (1.000000,-2.000000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (4.000000,0.500000) -- (3.750000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,0.500000) -- (3.750000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (0.500000,1.750000) -- (0.625000,1.625000) -- (0.500000,1.500000) -- cycle;
\draw (0.500000,1.750000) -- (0.625000,1.625000) -- (0.750000,1.750000) -- cycle;
\draw (1.062500,0.812500) -- (1.000000,0.812500) -- (1.000000,0.750000) -- cycle;
\draw (1.062500,0.812500) -- (1.000000,0.812500) -- (1.000000,0.875000) -- cycle;
\draw (0.015625,0.015625) -- (0.015625,0.000000) -- (0.031250,0.000000) -- cycle;
\draw (0.015625,-0.015625) -- (0.015625,0.000000) -- (0.031250,0.000000) -- cycle;
\draw (0.000000,0.062500) -- (-0.031250,0.093750) -- (0.000000,0.125000) -- cycle;
\draw (1.125000,-0.125000) -- (1.125000,-0.250000) -- (1.250000,-0.250000) -- cycle;
\draw (0.125000,0.250000) -- (0.062500,0.312500) -- (0.125000,0.375000) -- cycle;
\draw (1.125000,-0.125000) -- (1.250000,-0.125000) -- (1.250000,-0.250000) -- cycle;
\draw (0.750000,1.500000) -- (0.875000,1.625000) -- (0.750000,1.750000) -- cycle;
\draw (0.000000,-0.062500) -- (0.031250,-0.093750) -- (0.000000,-0.125000) -- cycle;
\draw (-0.125000,0.500000) -- (-0.187500,0.562500) -- (-0.250000,0.500000) -- cycle;
\draw (-0.062500,0.187500) -- (-0.062500,0.250000) -- (0.000000,0.250000) -- cycle;
\draw (-0.062500,0.187500) -- (-0.062500,0.250000) -- (-0.125000,0.250000) -- cycle;
\draw (-0.375000,0.125000) -- (-0.375000,0.000000) -- (-0.500000,0.000000) -- cycle;
\draw (2.500000,0.000000) -- (2.250000,-0.250000) -- (2.500000,-0.500000) -- cycle;
\draw (-0.500000,0.250000) -- (-0.625000,0.375000) -- (-0.750000,0.250000) -- cycle;
\draw (0.125000,0.250000) -- (0.187500,0.312500) -- (0.125000,0.375000) -- cycle;
\draw (0.500000,1.125000) -- (0.437500,1.187500) -- (0.500000,1.250000) -- cycle;
\draw (2.250000,0.250000) -- (2.000000,0.250000) -- (2.000000,0.000000) -- cycle;
\draw (2.250000,0.250000) -- (2.000000,0.250000) -- (2.000000,0.500000) -- cycle;
\draw (0.750000,1.750000) -- (1.000000,1.750000) -- (1.000000,2.000000) -- cycle;
\draw (1.000000,0.375000) -- (1.062500,0.437500) -- (1.125000,0.375000) -- cycle;
\draw (1.000000,0.375000) -- (1.062500,0.312500) -- (1.125000,0.375000) -- cycle;
\draw (1.000000,0.625000) -- (1.062500,0.562500) -- (1.125000,0.625000) -- cycle;
\draw (-0.750000,0.250000) -- (-0.750000,0.500000) -- (-1.000000,0.500000) -- cycle;
\draw (0.062500,0.187500) -- (0.062500,0.125000) -- (0.125000,0.125000) -- cycle;
\draw (0.875000,-0.375000) -- (0.750000,-0.375000) -- (0.750000,-0.500000) -- cycle;
\draw (0.375000,1.000000) -- (0.437500,1.062500) -- (0.500000,1.000000) -- cycle;
\draw (1.125000,-0.375000) -- (1.125000,-0.250000) -- (1.250000,-0.250000) -- cycle;
\draw (1.125000,-0.375000) -- (1.125000,-0.250000) -- (1.000000,-0.250000) -- cycle;
\draw (-0.062500,0.312500) -- (-0.062500,0.250000) -- (0.000000,0.250000) -- cycle;
\draw (-0.062500,0.312500) -- (-0.062500,0.250000) -- (-0.125000,0.250000) -- cycle;
\draw (0.062500,-0.125000) -- (0.031250,-0.093750) -- (0.000000,-0.125000) -- cycle;
\draw (0.062500,-0.125000) -- (0.031250,-0.093750) -- (0.062500,-0.062500) -- cycle;
\draw (1.375000,-0.125000) -- (1.250000,-0.125000) -- (1.250000,-0.250000) -- cycle;
\draw (1.375000,-0.125000) -- (1.250000,-0.125000) -- (1.250000,0.000000) -- cycle;
\draw (1.062500,0.937500) -- (1.000000,0.937500) -- (1.000000,1.000000) -- cycle;
\draw (1.062500,0.937500) -- (1.000000,0.937500) -- (1.000000,0.875000) -- cycle;
\draw (0.187500,-0.062500) -- (0.187500,0.000000) -- (0.250000,0.000000) -- cycle;
\draw (-0.250000,0.625000) -- (-0.187500,0.562500) -- (-0.250000,0.500000) -- cycle;
\draw (-0.250000,0.625000) -- (-0.187500,0.562500) -- (-0.125000,0.625000) -- cycle;
\draw (0.375000,1.250000) -- (0.437500,1.187500) -- (0.500000,1.250000) -- cycle;
\draw (0.375000,1.250000) -- (0.437500,1.187500) -- (0.375000,1.125000) -- cycle;
\draw (0.312500,-0.062500) -- (0.312500,0.000000) -- (0.250000,0.000000) -- cycle;
\draw (0.312500,-0.062500) -- (0.312500,0.000000) -- (0.375000,0.000000) -- cycle;
\draw (1.250000,1.750000) -- (1.000000,1.750000) -- (1.000000,2.000000) -- cycle;
\draw (-0.750000,0.750000) -- (-0.750000,0.500000) -- (-1.000000,0.500000) -- cycle;
\draw (1.125000,0.250000) -- (1.062500,0.187500) -- (1.000000,0.250000) -- cycle;
\draw (1.125000,0.250000) -- (1.062500,0.187500) -- (1.125000,0.125000) -- cycle;
\draw (1.125000,0.500000) -- (1.062500,0.437500) -- (1.000000,0.500000) -- cycle;
\draw (1.125000,0.500000) -- (1.062500,0.437500) -- (1.125000,0.375000) -- cycle;
\draw (1.125000,0.500000) -- (1.062500,0.562500) -- (1.000000,0.500000) -- cycle;
\draw (1.125000,0.500000) -- (1.062500,0.562500) -- (1.125000,0.625000) -- cycle;
\draw (1.125000,0.250000) -- (1.062500,0.312500) -- (1.000000,0.250000) -- cycle;
\draw (1.125000,0.250000) -- (1.062500,0.312500) -- (1.125000,0.375000) -- cycle;
\draw (1.000000,1.750000) -- (0.875000,1.625000) -- (1.000000,1.500000) -- cycle;
\draw (1.000000,1.750000) -- (0.875000,1.625000) -- (0.750000,1.750000) -- cycle;
\draw (0.562500,-0.062500) -- (0.562500,0.000000) -- (0.500000,0.000000) -- cycle;
\draw (0.562500,-0.062500) -- (0.562500,0.000000) -- (0.625000,0.000000) -- cycle;
\draw (0.687500,-0.062500) -- (0.687500,0.000000) -- (0.750000,0.000000) -- cycle;
\draw (0.687500,-0.062500) -- (0.687500,0.000000) -- (0.625000,0.000000) -- cycle;
\draw (1.062500,0.187500) -- (1.000000,0.187500) -- (1.000000,0.250000) -- cycle;
\draw (1.062500,0.187500) -- (1.000000,0.187500) -- (1.000000,0.125000) -- cycle;
\draw (1.062500,0.437500) -- (1.000000,0.437500) -- (1.000000,0.500000) -- cycle;
\draw (1.062500,0.437500) -- (1.000000,0.437500) -- (1.000000,0.375000) -- cycle;
\draw (1.062500,0.312500) -- (1.000000,0.312500) -- (1.000000,0.250000) -- cycle;
\draw (1.062500,0.312500) -- (1.000000,0.312500) -- (1.000000,0.375000) -- cycle;
\draw (1.062500,0.562500) -- (1.000000,0.562500) -- (1.000000,0.500000) -- cycle;
\draw (1.062500,0.562500) -- (1.000000,0.562500) -- (1.000000,0.625000) -- cycle;
\draw (0.437500,-0.062500) -- (0.437500,0.000000) -- (0.500000,0.000000) -- cycle;
\draw (0.437500,-0.062500) -- (0.437500,0.000000) -- (0.375000,0.000000) -- cycle;
\draw (-0.750000,0.500000) -- (-0.625000,0.375000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.750000,0.500000) -- (-0.625000,0.375000) -- (-0.750000,0.250000) -- cycle;
\draw (0.000000,0.015625) -- (0.007812,0.007812) -- (0.015625,0.015625) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,-0.250000) -- (3.500000,-0.500000) -- cycle;
\draw (0.015625,0.000000) -- (0.007812,0.007812) -- (0.015625,0.015625) -- cycle;
\draw (0.500000,-0.750000) -- (0.625000,-0.875000) -- (0.500000,-1.000000) -- cycle;
\draw (0.125000,0.500000) -- (0.187500,0.562500) -- (0.250000,0.500000) -- cycle;
\draw (1.750000,1.250000) -- (2.000000,1.250000) -- (2.000000,1.500000) -- cycle;
\draw (1.250000,-0.750000) -- (1.250000,-1.000000) -- (1.500000,-1.000000) -- cycle;
\draw (0.750000,1.125000) -- (0.812500,1.187500) -- (0.750000,1.250000) -- cycle;
\draw (3.000000,1.500000) -- (3.250000,1.750000) -- (3.000000,2.000000) -- cycle;
\draw (3.000000,1.500000) -- (3.250000,1.750000) -- (3.500000,1.500000) -- cycle;
\draw (-0.125000,0.750000) -- (-0.187500,0.812500) -- (-0.250000,0.750000) -- cycle;
\draw (0.375000,0.500000) -- (0.312500,0.437500) -- (0.250000,0.500000) -- cycle;
\draw (0.250000,-1.250000) -- (0.000000,-1.250000) -- (0.000000,-1.500000) -- cycle;
\draw (-0.125000,0.500000) -- (-0.187500,0.437500) -- (-0.250000,0.500000) -- cycle;
\draw (0.250000,1.125000) -- (0.187500,1.187500) -- (0.250000,1.250000) -- cycle;
\draw (0.500000,0.875000) -- (0.437500,0.812500) -- (0.500000,0.750000) -- cycle;
\draw (0.750000,1.125000) -- (0.687500,1.187500) -- (0.750000,1.250000) -- cycle;
\draw (0.500000,-0.750000) -- (0.375000,-0.875000) -- (0.500000,-1.000000) -- cycle;
\draw (0.250000,-1.250000) -- (0.500000,-1.250000) -- (0.500000,-1.500000) -- cycle;
\draw (0.000000,0.062500) -- (0.031250,0.093750) -- (0.000000,0.125000) -- cycle;
\draw (0.500000,0.875000) -- (0.562500,0.937500) -- (0.625000,0.875000) -- cycle;
\draw (0.625000,1.000000) -- (0.562500,0.937500) -- (0.625000,0.875000) -- cycle;
\draw (1.500000,1.250000) -- (1.625000,1.375000) -- (1.500000,1.500000) -- cycle;
\draw (1.500000,1.250000) -- (1.625000,1.375000) -- (1.750000,1.250000) -- cycle;
\draw (0.250000,-1.000000) -- (0.375000,-0.875000) -- (0.500000,-1.000000) -- cycle;
\draw (0.250000,-1.000000) -- (0.375000,-0.875000) -- (0.250000,-0.750000) -- cycle;
\draw (1.250000,1.500000) -- (1.375000,1.625000) -- (1.250000,1.750000) -- cycle;
\draw (1.250000,1.500000) -- (1.125000,1.625000) -- (1.250000,1.750000) -- cycle;
\draw (0.250000,0.625000) -- (0.187500,0.562500) -- (0.250000,0.500000) -- cycle;
\draw (0.250000,0.625000) -- (0.187500,0.562500) -- (0.125000,0.625000) -- cycle;
\draw (0.250000,1.500000) -- (0.375000,1.625000) -- (0.250000,1.750000) -- cycle;
\draw (1.000000,1.125000) -- (0.937500,1.187500) -- (1.000000,1.250000) -- cycle;
\draw (1.500000,1.250000) -- (1.625000,1.125000) -- (1.750000,1.250000) -- cycle;
\draw (-0.375000,0.125000) -- (-0.375000,0.250000) -- (-0.500000,0.250000) -- cycle;
\draw (1.375000,0.625000) -- (1.375000,0.750000) -- (1.500000,0.750000) -- cycle;
\draw (0.750000,-0.125000) -- (0.812500,-0.187500) -- (0.750000,-0.250000) -- cycle;
\draw (1.500000,2.000000) -- (1.250000,2.250000) -- (1.500000,2.500000) -- cycle;
\draw (0.500000,1.125000) -- (0.562500,1.187500) -- (0.500000,1.250000) -- cycle;
\draw (0.500000,0.625000) -- (0.437500,0.562500) -- (0.375000,0.625000) -- cycle;
\draw (-0.125000,1.125000) -- (-0.125000,1.250000) -- (-0.250000,1.250000) -- cycle;
\draw (-0.031250,0.031250) -- (-0.031250,0.062500) -- (-0.062500,0.062500) -- cycle;
\draw (3.500000,-1.000000) -- (3.750000,-0.750000) -- (4.000000,-1.000000) -- cycle;
\draw (3.500000,-1.000000) -- (3.750000,-0.750000) -- (3.500000,-0.500000) -- cycle;
\draw (0.750000,-0.125000) -- (0.687500,-0.187500) -- (0.750000,-0.250000) -- cycle;
\draw (0.375000,0.750000) -- (0.312500,0.687500) -- (0.250000,0.750000) -- cycle;
\draw (0.375000,0.750000) -- (0.312500,0.687500) -- (0.375000,0.625000) -- cycle;
\draw (0.250000,0.625000) -- (0.312500,0.687500) -- (0.250000,0.750000) -- cycle;
\draw (0.250000,0.625000) -- (0.312500,0.687500) -- (0.375000,0.625000) -- cycle;
\draw (0.500000,-0.125000) -- (0.562500,-0.187500) -- (0.500000,-0.250000) -- cycle;
\draw (-0.375000,0.375000) -- (-0.375000,0.250000) -- (-0.500000,0.250000) -- cycle;
\draw (0.062500,0.187500) -- (0.000000,0.187500) -- (0.000000,0.250000) -- cycle;
\draw (0.875000,-0.375000) -- (1.000000,-0.375000) -- (1.000000,-0.500000) -- cycle;
\draw (-0.125000,1.125000) -- (-0.250000,1.125000) -- (-0.250000,1.250000) -- cycle;
\draw (0.375000,-0.250000) -- (0.437500,-0.187500) -- (0.500000,-0.250000) -- cycle;
\draw (0.250000,-1.250000) -- (0.250000,-1.500000) -- (0.500000,-1.500000) -- cycle;
\draw (0.250000,-1.250000) -- (0.250000,-1.500000) -- (0.000000,-1.500000) -- cycle;
\draw (2.500000,2.000000) -- (2.750000,2.250000) -- (3.000000,2.000000) -- cycle;
\draw (2.500000,2.000000) -- (2.750000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (1.750000,1.000000) -- (1.625000,1.125000) -- (1.750000,1.250000) -- cycle;
\draw (1.750000,-0.250000) -- (2.000000,-0.250000) -- (2.000000,-0.500000) -- cycle;
\draw (0.250000,0.375000) -- (0.312500,0.437500) -- (0.250000,0.500000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.187500,0.437500) -- (-0.250000,0.500000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.187500,0.437500) -- (-0.125000,0.375000) -- cycle;
\draw (0.375000,0.750000) -- (0.437500,0.812500) -- (0.500000,0.750000) -- cycle;
\draw (0.375000,0.750000) -- (0.437500,0.812500) -- (0.375000,0.875000) -- cycle;
\draw (0.750000,-1.250000) -- (0.500000,-1.250000) -- (0.500000,-1.500000) -- cycle;
\draw (0.375000,0.500000) -- (0.437500,0.562500) -- (0.375000,0.625000) -- cycle;
\draw (0.500000,2.000000) -- (0.750000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (1.125000,0.750000) -- (1.062500,0.687500) -- (1.125000,0.625000) -- cycle;
\draw (0.875000,1.375000) -- (0.750000,1.375000) -- (0.750000,1.500000) -- cycle;
\draw (1.500000,-0.250000) -- (1.375000,-0.375000) -- (1.500000,-0.500000) -- cycle;
\draw (-0.250000,1.500000) -- (-0.125000,1.375000) -- (0.000000,1.500000) -- cycle;
\draw (-0.250000,1.500000) -- (-0.125000,1.375000) -- (-0.250000,1.250000) -- cycle;
\draw (1.375000,0.375000) -- (1.375000,0.500000) -- (1.500000,0.500000) -- cycle;
\draw (-0.500000,0.750000) -- (-0.625000,0.625000) -- (-0.750000,0.750000) -- cycle;
\draw (1.125000,1.000000) -- (1.187500,0.937500) -- (1.250000,1.000000) -- cycle;
\draw (1.250000,-0.500000) -- (1.125000,-0.625000) -- (1.250000,-0.750000) -- cycle;
\draw (0.375000,1.000000) -- (0.437500,0.937500) -- (0.500000,1.000000) -- cycle;
\draw (-0.375000,0.125000) -- (-0.500000,0.125000) -- (-0.500000,0.000000) -- cycle;
\draw (-0.375000,0.125000) -- (-0.500000,0.125000) -- (-0.500000,0.250000) -- cycle;
\draw (0.187500,-0.062500) -- (0.187500,-0.125000) -- (0.125000,-0.125000) -- cycle;
\draw (0.187500,-0.062500) -- (0.187500,-0.125000) -- (0.250000,-0.125000) -- cycle;
\draw (1.250000,-0.500000) -- (1.375000,-0.375000) -- (1.500000,-0.500000) -- cycle;
\draw (0.375000,-0.625000) -- (0.250000,-0.625000) -- (0.250000,-0.500000) -- cycle;
\draw (0.375000,-0.625000) -- (0.250000,-0.625000) -- (0.250000,-0.750000) -- cycle;
\draw (0.500000,-0.125000) -- (0.437500,-0.187500) -- (0.500000,-0.250000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.312500,0.312500) -- (-0.250000,0.250000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.312500,0.312500) -- (-0.375000,0.375000) -- cycle;
\draw (1.375000,0.875000) -- (1.375000,1.000000) -- (1.500000,1.000000) -- cycle;
\draw (0.625000,1.375000) -- (0.750000,1.375000) -- (0.750000,1.500000) -- cycle;
\draw (-0.125000,1.000000) -- (-0.062500,1.062500) -- (-0.125000,1.125000) -- cycle;
\draw (-0.500000,1.250000) -- (-0.375000,1.125000) -- (-0.500000,1.000000) -- cycle;
\draw (-0.500000,1.250000) -- (-0.375000,1.125000) -- (-0.250000,1.250000) -- cycle;
\draw (-0.250000,0.125000) -- (-0.312500,0.187500) -- (-0.375000,0.125000) -- cycle;
\draw (0.000000,1.125000) -- (-0.062500,1.062500) -- (-0.125000,1.125000) -- cycle;
\draw (0.500000,2.500000) -- (1.000000,2.500000) -- (1.000000,3.000000) -- cycle;
\draw (1.500000,2.500000) -- (1.000000,2.500000) -- (1.000000,3.000000) -- cycle;
\draw (3.500000,1.500000) -- (3.500000,2.000000) -- (4.000000,2.000000) -- cycle;
\draw (1.000000,0.625000) -- (1.062500,0.687500) -- (1.125000,0.625000) -- cycle;
\draw (1.250000,-1.250000) -- (1.250000,-1.000000) -- (1.000000,-1.000000) -- cycle;
\draw (1.250000,-1.250000) -- (1.250000,-1.000000) -- (1.500000,-1.000000) -- cycle;
\draw (-0.500000,0.250000) -- (-0.625000,0.125000) -- (-0.750000,0.250000) -- cycle;
\draw (1.375000,0.625000) -- (1.375000,0.500000) -- (1.500000,0.500000) -- cycle;
\draw (1.375000,0.875000) -- (1.375000,0.750000) -- (1.500000,0.750000) -- cycle;
\draw (0.125000,-0.625000) -- (0.250000,-0.625000) -- (0.250000,-0.750000) -- cycle;
\draw (-0.062500,0.187500) -- (0.000000,0.187500) -- (0.000000,0.250000) -- cycle;
\draw (1.375000,1.125000) -- (1.375000,1.000000) -- (1.500000,1.000000) -- cycle;
\draw (0.125000,1.250000) -- (0.187500,1.187500) -- (0.250000,1.250000) -- cycle;
\draw (0.125000,1.250000) -- (0.187500,1.187500) -- (0.125000,1.125000) -- cycle;
\draw (-0.250000,0.875000) -- (-0.187500,0.812500) -- (-0.250000,0.750000) -- cycle;
\draw (-0.250000,0.875000) -- (-0.187500,0.812500) -- (-0.125000,0.875000) -- cycle;
\draw (0.250000,0.625000) -- (0.187500,0.687500) -- (0.250000,0.750000) -- cycle;
\draw (0.250000,0.625000) -- (0.187500,0.687500) -- (0.125000,0.625000) -- cycle;
\draw (0.375000,0.750000) -- (0.312500,0.812500) -- (0.250000,0.750000) -- cycle;
\draw (0.375000,0.750000) -- (0.312500,0.812500) -- (0.375000,0.875000) -- cycle;
\draw (0.625000,-0.250000) -- (0.687500,-0.187500) -- (0.750000,-0.250000) -- cycle;
\draw (0.625000,-0.250000) -- (0.687500,-0.187500) -- (0.625000,-0.125000) -- cycle;
\draw (0.625000,-0.250000) -- (0.562500,-0.187500) -- (0.500000,-0.250000) -- cycle;
\draw (0.625000,-0.250000) -- (0.562500,-0.187500) -- (0.625000,-0.125000) -- cycle;
\draw (0.875000,-0.250000) -- (0.812500,-0.187500) -- (0.750000,-0.250000) -- cycle;
\draw (0.875000,-0.250000) -- (0.812500,-0.187500) -- (0.875000,-0.125000) -- cycle;
\draw (1.125000,-0.375000) -- (1.000000,-0.375000) -- (1.000000,-0.500000) -- cycle;
\draw (1.125000,-0.375000) -- (1.000000,-0.375000) -- (1.000000,-0.250000) -- cycle;
\draw (1.000000,-0.750000) -- (1.125000,-0.625000) -- (1.250000,-0.750000) -- cycle;
\draw (1.250000,0.875000) -- (1.187500,0.937500) -- (1.250000,1.000000) -- cycle;
\draw (1.250000,0.875000) -- (1.187500,0.937500) -- (1.125000,0.875000) -- cycle;
\draw (0.875000,1.250000) -- (0.812500,1.187500) -- (0.750000,1.250000) -- cycle;
\draw (0.875000,1.250000) -- (0.812500,1.187500) -- (0.875000,1.125000) -- cycle;
\draw (0.875000,1.250000) -- (0.937500,1.187500) -- (1.000000,1.250000) -- cycle;
\draw (0.875000,1.250000) -- (0.937500,1.187500) -- (0.875000,1.125000) -- cycle;
\draw (0.625000,1.250000) -- (0.687500,1.187500) -- (0.750000,1.250000) -- cycle;
\draw (0.625000,1.250000) -- (0.687500,1.187500) -- (0.625000,1.125000) -- cycle;
\draw (0.625000,1.250000) -- (0.562500,1.187500) -- (0.500000,1.250000) -- cycle;
\draw (0.625000,1.250000) -- (0.562500,1.187500) -- (0.625000,1.125000) -- cycle;
\draw (0.625000,-0.625000) -- (0.625000,-0.500000) -- (0.500000,-0.500000) -- cycle;
\draw (0.625000,-0.625000) -- (0.625000,-0.500000) -- (0.750000,-0.500000) -- cycle;
\draw (0.187500,-0.187500) -- (0.187500,-0.125000) -- (0.125000,-0.125000) -- cycle;
\draw (0.187500,-0.187500) -- (0.187500,-0.125000) -- (0.250000,-0.125000) -- cycle;
\draw (0.750000,-1.000000) -- (0.625000,-0.875000) -- (0.750000,-0.750000) -- cycle;
\draw (0.750000,-1.000000) -- (0.625000,-0.875000) -- (0.500000,-1.000000) -- cycle;
\draw (1.750000,1.500000) -- (1.625000,1.375000) -- (1.500000,1.500000) -- cycle;
\draw (1.750000,1.500000) -- (1.625000,1.375000) -- (1.750000,1.250000) -- cycle;
\draw (0.250000,-1.750000) -- (0.250000,-1.500000) -- (0.500000,-1.500000) -- cycle;
\draw (0.250000,-1.750000) -- (0.250000,-1.500000) -- (0.000000,-1.500000) -- cycle;
\draw (1.500000,1.750000) -- (1.375000,1.625000) -- (1.500000,1.500000) -- cycle;
\draw (1.500000,1.750000) -- (1.375000,1.625000) -- (1.250000,1.750000) -- cycle;
\draw (2.250000,1.250000) -- (2.000000,1.250000) -- (2.000000,1.000000) -- cycle;
\draw (2.250000,1.250000) -- (2.000000,1.250000) -- (2.000000,1.500000) -- cycle;
\draw (0.500000,1.750000) -- (0.375000,1.625000) -- (0.500000,1.500000) -- cycle;
\draw (0.500000,1.750000) -- (0.375000,1.625000) -- (0.250000,1.750000) -- cycle;
\draw (-0.031250,0.093750) -- (-0.031250,0.062500) -- (-0.062500,0.062500) -- cycle;
\draw (-0.031250,0.093750) -- (-0.031250,0.062500) -- (0.000000,0.062500) -- cycle;
\draw (0.062500,0.125000) -- (0.031250,0.093750) -- (0.000000,0.125000) -- cycle;
\draw (0.062500,0.125000) -- (0.031250,0.093750) -- (0.062500,0.062500) -- cycle;
\draw (2.250000,-0.250000) -- (2.000000,-0.250000) -- (2.000000,0.000000) -- cycle;
\draw (2.250000,-0.250000) -- (2.000000,-0.250000) -- (2.000000,-0.500000) -- cycle;
\draw (1.000000,1.750000) -- (1.125000,1.625000) -- (1.000000,1.500000) -- cycle;
\draw (1.000000,1.750000) -- (1.125000,1.625000) -- (1.250000,1.750000) -- cycle;
\draw (-0.750000,0.500000) -- (-0.625000,0.625000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.750000,0.500000) -- (-0.625000,0.625000) -- (-0.750000,0.750000) -- cycle;
\draw (-0.125000,1.375000) -- (-0.125000,1.250000) -- (0.000000,1.250000) -- cycle;
\draw (-0.125000,1.375000) -- (-0.125000,1.250000) -- (-0.250000,1.250000) -- cycle;
\draw (-0.375000,1.125000) -- (-0.250000,1.125000) -- (-0.250000,1.000000) -- cycle;
\draw (-0.375000,1.125000) -- (-0.250000,1.125000) -- (-0.250000,1.250000) -- cycle;
\draw (-0.375000,0.250000) -- (-0.312500,0.187500) -- (-0.250000,0.250000) -- cycle;
\draw (-0.375000,0.250000) -- (-0.312500,0.187500) -- (-0.375000,0.125000) -- cycle;
\draw (-0.375000,0.250000) -- (-0.312500,0.312500) -- (-0.250000,0.250000) -- cycle;
\draw (-0.375000,0.250000) -- (-0.312500,0.312500) -- (-0.375000,0.375000) -- cycle;
\draw (3.500000,2.500000) -- (3.500000,2.000000) -- (3.000000,2.000000) -- cycle;
\draw (3.500000,2.500000) -- (3.000000,2.500000) -- (3.000000,2.000000) -- cycle;
\draw (3.500000,2.500000) -- (3.000000,2.500000) -- (3.000000,3.000000) -- cycle;
\draw (-0.750000,0.250000) -- (-0.750000,0.000000) -- (-1.000000,0.000000) -- cycle;
\draw (1.000000,2.500000) -- (0.750000,2.250000) -- (1.000000,2.000000) -- cycle;
\draw (1.000000,2.500000) -- (0.750000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (1.000000,2.500000) -- (1.250000,2.250000) -- (1.000000,2.000000) -- cycle;
\draw (1.000000,2.500000) -- (1.250000,2.250000) -- (1.500000,2.500000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.250000) -- (3.000000,2.000000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (4.000000,-0.500000) -- (3.750000,-0.750000) -- (4.000000,-1.000000) -- cycle;
\draw (4.000000,-0.500000) -- (3.750000,-0.750000) -- (3.500000,-0.500000) -- cycle;
\draw (4.000000,-0.500000) -- (3.750000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,-0.500000) -- (3.750000,-0.250000) -- (3.500000,-0.500000) -- cycle;
\draw (3.500000,2.000000) -- (3.250000,1.750000) -- (3.000000,2.000000) -- cycle;
\draw (3.500000,2.000000) -- (3.250000,1.750000) -- (3.500000,1.500000) -- cycle;
\draw (0.812500,-0.062500) -- (0.812500,0.000000) -- (0.750000,0.000000) -- cycle;
\draw (0.812500,-0.062500) -- (0.812500,0.000000) -- (0.875000,0.000000) -- cycle;
\draw (1.062500,0.687500) -- (1.000000,0.687500) -- (1.000000,0.750000) -- cycle;
\draw (1.062500,0.687500) -- (1.000000,0.687500) -- (1.000000,0.625000) -- cycle;
\draw (-0.625000,0.125000) -- (-0.500000,0.125000) -- (-0.500000,0.000000) -- cycle;
\draw (-0.625000,0.125000) -- (-0.500000,0.125000) -- (-0.500000,0.250000) -- cycle;
\draw (-0.750000,0.000000) -- (-0.625000,0.125000) -- (-0.500000,0.000000) -- cycle;
\draw (-0.750000,0.000000) -- (-0.625000,0.125000) -- (-0.750000,0.250000) -- cycle;
\draw (0.000000,0.015625) -- (-0.007812,0.007812) -- (-0.015625,0.015625) -- cycle;
\draw (3.000000,-1.500000) -- (3.250000,-1.750000) -- (3.000000,-2.000000) -- cycle;
\draw (3.000000,-1.500000) -- (3.250000,-1.750000) -- (3.500000,-1.500000) -- cycle;
\draw (0.625000,1.375000) -- (0.500000,1.375000) -- (0.500000,1.500000) -- cycle;
\draw (3.500000,1.000000) -- (3.750000,1.250000) -- (4.000000,1.000000) -- cycle;
\draw (3.500000,1.000000) -- (3.750000,1.250000) -- (3.500000,1.500000) -- cycle;
\draw (1.375000,0.375000) -- (1.375000,0.250000) -- (1.500000,0.250000) -- cycle;
\draw (0.500000,0.625000) -- (0.562500,0.687500) -- (0.500000,0.750000) -- cycle;
\draw (0.015625,0.000000) -- (0.007812,-0.007812) -- (0.015625,-0.015625) -- cycle;
\draw (0.875000,1.375000) -- (1.000000,1.375000) -- (1.000000,1.500000) -- cycle;
\draw (-0.375000,0.375000) -- (-0.375000,0.500000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.062500,0.187500) -- (-0.125000,0.187500) -- (-0.125000,0.250000) -- cycle;
\draw (1.500000,-0.250000) -- (1.625000,-0.125000) -- (1.750000,-0.250000) -- cycle;
\draw (0.625000,0.750000) -- (0.562500,0.687500) -- (0.500000,0.750000) -- cycle;
\draw (-0.015625,0.015625) -- (-0.015625,0.000000) -- (-0.031250,0.000000) -- cycle;
\draw (-0.375000,0.625000) -- (-0.375000,0.500000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.125000,0.750000) -- (-0.187500,0.687500) -- (-0.250000,0.750000) -- cycle;
\draw (1.125000,1.375000) -- (1.000000,1.375000) -- (1.000000,1.500000) -- cycle;
\draw (0.375000,-0.250000) -- (0.437500,-0.312500) -- (0.500000,-0.250000) -- cycle;
\draw (0.375000,-0.250000) -- (0.437500,-0.312500) -- (0.375000,-0.375000) -- cycle;
\draw (1.000000,-0.125000) -- (0.937500,-0.187500) -- (1.000000,-0.250000) -- cycle;
\draw (1.125000,0.750000) -- (1.187500,0.687500) -- (1.250000,0.750000) -- cycle;
\draw (1.125000,0.750000) -- (1.187500,0.687500) -- (1.125000,0.625000) -- cycle;
\draw (0.125000,-0.625000) -- (0.000000,-0.625000) -- (0.000000,-0.750000) -- cycle;
\draw (1.375000,0.125000) -- (1.375000,0.250000) -- (1.500000,0.250000) -- cycle;
\draw (-0.187500,0.187500) -- (-0.125000,0.187500) -- (-0.125000,0.125000) -- cycle;
\draw (-0.187500,0.187500) -- (-0.125000,0.187500) -- (-0.125000,0.250000) -- cycle;
\draw (2.500000,-2.000000) -- (2.750000,-2.250000) -- (3.000000,-2.000000) -- cycle;
\draw (2.500000,-2.000000) -- (2.750000,-2.250000) -- (2.500000,-2.500000) -- cycle;
\draw (0.250000,1.125000) -- (0.312500,1.187500) -- (0.250000,1.250000) -- cycle;
\draw (-0.250000,0.125000) -- (-0.312500,0.062500) -- (-0.375000,0.125000) -- cycle;
\draw (0.125000,0.500000) -- (0.187500,0.437500) -- (0.250000,0.500000) -- cycle;
\draw (0.125000,0.500000) -- (0.187500,0.437500) -- (0.125000,0.375000) -- cycle;
\draw (0.031250,-0.031250) -- (0.031250,-0.062500) -- (0.062500,-0.062500) -- cycle;
\draw (0.062500,-0.187500) -- (0.000000,-0.187500) -- (0.000000,-0.250000) -- cycle;
\draw (0.062500,0.937500) -- (0.000000,0.937500) -- (0.000000,0.875000) -- cycle;
\draw (0.250000,-0.375000) -- (0.312500,-0.312500) -- (0.250000,-0.250000) -- cycle;
\draw (0.250000,-0.375000) -- (0.312500,-0.312500) -- (0.375000,-0.375000) -- cycle;
\draw (-0.187500,0.062500) -- (-0.187500,0.000000) -- (-0.250000,0.000000) -- cycle;
\draw (0.000000,-0.375000) -- (0.062500,-0.437500) -- (0.000000,-0.500000) -- cycle;
\draw (0.000000,-0.375000) -- (0.062500,-0.437500) -- (0.125000,-0.375000) -- cycle;
\draw (0.062500,0.937500) -- (0.062500,1.000000) -- (0.125000,1.000000) -- cycle;
\draw (1.125000,1.375000) -- (1.250000,1.375000) -- (1.250000,1.500000) -- cycle;
\draw (0.375000,1.375000) -- (0.500000,1.375000) -- (0.500000,1.500000) -- cycle;
\draw (0.875000,-0.375000) -- (0.875000,-0.500000) -- (1.000000,-0.500000) -- cycle;
\draw (0.875000,-0.375000) -- (0.875000,-0.500000) -- (0.750000,-0.500000) -- cycle;
\draw (0.500000,-2.000000) -- (0.250000,-2.250000) -- (0.000000,-2.000000) -- cycle;
\draw (0.500000,-2.000000) -- (0.250000,-2.250000) -- (0.500000,-2.500000) -- cycle;
\draw (0.062500,0.000000) -- (0.093750,-0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.500000,0.875000) -- (0.562500,0.812500) -- (0.500000,0.750000) -- cycle;
\draw (0.500000,0.875000) -- (0.562500,0.812500) -- (0.625000,0.875000) -- cycle;
\draw (1.500000,1.750000) -- (1.625000,1.625000) -- (1.500000,1.500000) -- cycle;
\draw (1.500000,1.750000) -- (1.625000,1.625000) -- (1.750000,1.750000) -- cycle;
\draw (1.125000,1.375000) -- (1.125000,1.500000) -- (1.000000,1.500000) -- cycle;
\draw (1.125000,1.375000) -- (1.125000,1.500000) -- (1.250000,1.500000) -- cycle;
\draw (3.500000,-1.000000) -- (3.750000,-1.250000) -- (4.000000,-1.000000) -- cycle;
\draw (3.500000,-1.000000) -- (3.750000,-1.250000) -- (3.500000,-1.500000) -- cycle;
\draw (-0.062500,0.125000) -- (-0.031250,0.156250) -- (-0.062500,0.187500) -- cycle;
\draw (-0.062500,0.312500) -- (-0.062500,0.375000) -- (-0.125000,0.375000) -- cycle;
\draw (-0.062500,0.312500) -- (-0.062500,0.375000) -- (0.000000,0.375000) -- cycle;
\draw (0.937500,0.937500) -- (0.937500,1.000000) -- (0.875000,1.000000) -- cycle;
\draw (1.375000,1.125000) -- (1.375000,1.250000) -- (1.500000,1.250000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (1.125000,0.000000) -- (1.187500,0.062500) -- (1.250000,0.000000) -- cycle;
\draw (1.125000,1.000000) -- (1.187500,1.062500) -- (1.250000,1.000000) -- cycle;
\draw (1.125000,1.000000) -- (1.187500,1.062500) -- (1.125000,1.125000) -- cycle;
\draw (0.375000,1.375000) -- (0.250000,1.375000) -- (0.250000,1.500000) -- cycle;
\draw (1.000000,1.125000) -- (1.062500,1.187500) -- (1.000000,1.250000) -- cycle;
\draw (1.375000,0.375000) -- (1.500000,0.375000) -- (1.500000,0.500000) -- cycle;
\draw (1.375000,0.375000) -- (1.500000,0.375000) -- (1.500000,0.250000) -- cycle;
\draw (1.125000,0.500000) -- (1.187500,0.437500) -- (1.250000,0.500000) -- cycle;
\draw (1.125000,0.500000) -- (1.187500,0.437500) -- (1.125000,0.375000) -- cycle;
\draw (1.375000,0.125000) -- (1.500000,0.125000) -- (1.500000,0.000000) -- cycle;
\draw (1.375000,0.125000) -- (1.500000,0.125000) -- (1.500000,0.250000) -- cycle;
\draw (1.375000,1.375000) -- (1.250000,1.375000) -- (1.250000,1.250000) -- cycle;
\draw (1.375000,1.375000) -- (1.250000,1.375000) -- (1.250000,1.500000) -- cycle;
\draw (1.125000,0.250000) -- (1.187500,0.312500) -- (1.250000,0.250000) -- cycle;
\draw (1.125000,0.250000) -- (1.187500,0.312500) -- (1.125000,0.375000) -- cycle;
\draw (-0.250000,0.625000) -- (-0.312500,0.687500) -- (-0.250000,0.750000) -- cycle;
\draw (-0.250000,0.625000) -- (-0.312500,0.687500) -- (-0.375000,0.625000) -- cycle;
\draw (1.375000,0.125000) -- (1.375000,0.000000) -- (1.500000,0.000000) -- cycle;
\draw (0.125000,-0.500000) -- (0.062500,-0.437500) -- (0.000000,-0.500000) -- cycle;
\draw (0.125000,-0.500000) -- (0.062500,-0.437500) -- (0.125000,-0.375000) -- cycle;
\draw (-0.187500,0.062500) -- (-0.187500,0.125000) -- (-0.250000,0.125000) -- cycle;
\draw (0.062500,0.937500) -- (0.062500,0.875000) -- (0.125000,0.875000) -- cycle;
\draw (0.062500,0.937500) -- (0.062500,0.875000) -- (0.000000,0.875000) -- cycle;
\draw (0.250000,1.500000) -- (0.125000,1.625000) -- (0.250000,1.750000) -- cycle;
\draw (-0.500000,0.750000) -- (-0.625000,0.875000) -- (-0.500000,1.000000) -- cycle;
\draw (-0.500000,0.750000) -- (-0.625000,0.875000) -- (-0.750000,0.750000) -- cycle;
\draw (0.250000,-1.000000) -- (0.375000,-1.125000) -- (0.500000,-1.000000) -- cycle;
\draw (0.250000,-1.000000) -- (0.375000,-1.125000) -- (0.250000,-1.250000) -- cycle;
\draw (0.062500,0.937500) -- (0.125000,0.937500) -- (0.125000,0.875000) -- cycle;
\draw (0.062500,0.937500) -- (0.125000,0.937500) -- (0.125000,1.000000) -- cycle;
\draw (0.062500,-0.187500) -- (0.062500,-0.250000) -- (0.000000,-0.250000) -- cycle;
\draw (0.062500,-0.187500) -- (0.062500,-0.250000) -- (0.125000,-0.250000) -- cycle;
\draw (0.062500,-0.187500) -- (0.125000,-0.187500) -- (0.125000,-0.250000) -- cycle;
\draw (0.375000,-0.625000) -- (0.375000,-0.750000) -- (0.250000,-0.750000) -- cycle;
\draw (0.375000,-0.625000) -- (0.375000,-0.750000) -- (0.500000,-0.750000) -- cycle;
\draw (-0.062500,0.312500) -- (-0.125000,0.312500) -- (-0.125000,0.375000) -- cycle;
\draw (-0.062500,0.312500) -- (-0.125000,0.312500) -- (-0.125000,0.250000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (1.375000,-0.125000) -- (1.500000,-0.125000) -- (1.500000,0.000000) -- cycle;
\draw (1.375000,-0.125000) -- (1.500000,-0.125000) -- (1.500000,-0.250000) -- cycle;
\draw (1.750000,0.000000) -- (1.625000,-0.125000) -- (1.500000,0.000000) -- cycle;
\draw (1.750000,0.000000) -- (1.625000,-0.125000) -- (1.750000,-0.250000) -- cycle;
\draw (0.375000,1.250000) -- (0.312500,1.312500) -- (0.250000,1.250000) -- cycle;
\draw (0.375000,1.250000) -- (0.312500,1.312500) -- (0.375000,1.375000) -- cycle;
\draw (0.375000,0.750000) -- (0.437500,0.687500) -- (0.500000,0.750000) -- cycle;
\draw (0.375000,0.750000) -- (0.437500,0.687500) -- (0.375000,0.625000) -- cycle;
\draw (1.125000,0.250000) -- (1.187500,0.187500) -- (1.250000,0.250000) -- cycle;
\draw (1.125000,0.250000) -- (1.187500,0.187500) -- (1.125000,0.125000) -- cycle;
\draw (1.250000,0.875000) -- (1.187500,0.812500) -- (1.250000,0.750000) -- cycle;
\draw (1.250000,0.875000) -- (1.187500,0.812500) -- (1.125000,0.875000) -- cycle;
\draw (-0.375000,0.375000) -- (-0.500000,0.375000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.375000,0.375000) -- (-0.500000,0.375000) -- (-0.500000,0.250000) -- cycle;
\draw (-0.062500,0.437500) -- (-0.062500,0.375000) -- (-0.125000,0.375000) -- cycle;
\draw (-0.062500,0.437500) -- (-0.062500,0.375000) -- (0.000000,0.375000) -- cycle;
\draw (1.750000,0.500000) -- (1.875000,0.375000) -- (1.750000,0.250000) -- cycle;
\draw (1.750000,0.500000) -- (1.875000,0.375000) -- (2.000000,0.500000) -- cycle;
\draw (0.625000,0.750000) -- (0.687500,0.812500) -- (0.625000,0.875000) -- cycle;
\draw (0.250000,0.375000) -- (0.187500,0.437500) -- (0.250000,0.500000) -- cycle;
\draw (0.062500,0.187500) -- (0.125000,0.187500) -- (0.125000,0.125000) -- cycle;
\draw (0.062500,0.187500) -- (0.125000,0.187500) -- (0.125000,0.250000) -- cycle;
\draw (-0.375000,0.625000) -- (-0.375000,0.750000) -- (-0.500000,0.750000) -- cycle;
\draw (0.375000,-0.250000) -- (0.312500,-0.312500) -- (0.375000,-0.375000) -- cycle;
\draw (2.000000,2.500000) -- (2.250000,2.250000) -- (2.000000,2.000000) -- cycle;
\draw (2.000000,2.500000) -- (2.250000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (0.062500,0.000000) -- (0.093750,0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.875000,1.375000) -- (0.875000,1.500000) -- (1.000000,1.500000) -- cycle;
\draw (0.875000,1.375000) -- (0.875000,1.500000) -- (0.750000,1.500000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.312500,0.437500) -- (-0.250000,0.500000) -- cycle;
\draw (-0.250000,0.375000) -- (-0.312500,0.437500) -- (-0.375000,0.375000) -- cycle;
\draw (0.750000,0.875000) -- (0.687500,0.812500) -- (0.625000,0.875000) -- cycle;
\draw (0.625000,1.000000) -- (0.687500,0.937500) -- (0.625000,0.875000) -- cycle;
\draw (-0.062500,0.125000) -- (-0.093750,0.156250) -- (-0.125000,0.125000) -- cycle;
\draw (-0.062500,0.125000) -- (-0.093750,0.156250) -- (-0.062500,0.187500) -- cycle;
\draw (1.125000,1.250000) -- (1.062500,1.187500) -- (1.000000,1.250000) -- cycle;
\draw (1.125000,1.250000) -- (1.062500,1.187500) -- (1.125000,1.125000) -- cycle;
\draw (0.625000,1.250000) -- (0.562500,1.312500) -- (0.500000,1.250000) -- cycle;
\draw (0.625000,1.250000) -- (0.562500,1.312500) -- (0.625000,1.375000) -- cycle;
\draw (1.375000,1.375000) -- (1.375000,1.500000) -- (1.500000,1.500000) -- cycle;
\draw (1.375000,1.375000) -- (1.375000,1.500000) -- (1.250000,1.500000) -- cycle;
\draw (0.015625,-0.015625) -- (0.000000,-0.015625) -- (0.000000,-0.031250) -- cycle;
\draw (0.812500,1.062500) -- (0.812500,1.125000) -- (0.875000,1.125000) -- cycle;
\draw (0.812500,1.062500) -- (0.812500,1.125000) -- (0.750000,1.125000) -- cycle;
\draw (0.625000,-0.625000) -- (0.500000,-0.625000) -- (0.500000,-0.500000) -- cycle;
\draw (0.625000,-0.625000) -- (0.500000,-0.625000) -- (0.500000,-0.750000) -- cycle;
\draw (-0.125000,1.000000) -- (-0.187500,0.937500) -- (-0.250000,1.000000) -- cycle;
\draw (1.000000,-0.750000) -- (0.875000,-0.875000) -- (1.000000,-1.000000) -- cycle;
\draw (1.000000,-0.750000) -- (0.875000,-0.875000) -- (0.750000,-0.750000) -- cycle;
\draw (1.125000,1.250000) -- (1.187500,1.187500) -- (1.250000,1.250000) -- cycle;
\draw (1.125000,1.250000) -- (1.187500,1.187500) -- (1.125000,1.125000) -- cycle;
\draw (0.375000,1.375000) -- (0.375000,1.500000) -- (0.500000,1.500000) -- cycle;
\draw (0.375000,1.375000) -- (0.375000,1.500000) -- (0.250000,1.500000) -- cycle;
\draw (1.750000,0.500000) -- (1.875000,0.625000) -- (2.000000,0.500000) -- cycle;
\draw (1.750000,0.500000) -- (1.875000,0.625000) -- (1.750000,0.750000) -- cycle;
\draw (0.250000,0.625000) -- (0.312500,0.562500) -- (0.250000,0.500000) -- cycle;
\draw (0.250000,0.625000) -- (0.312500,0.562500) -- (0.375000,0.625000) -- cycle;
\draw (1.375000,0.625000) -- (1.500000,0.625000) -- (1.500000,0.500000) -- cycle;
\draw (1.375000,0.625000) -- (1.500000,0.625000) -- (1.500000,0.750000) -- cycle;
\draw (0.000000,1.125000) -- (0.062500,1.187500) -- (0.000000,1.250000) -- cycle;
\draw (1.375000,1.125000) -- (1.500000,1.125000) -- (1.500000,1.000000) -- cycle;
\draw (1.375000,1.125000) -- (1.500000,1.125000) -- (1.500000,1.250000) -- cycle;
\draw (1.750000,1.000000) -- (1.875000,0.875000) -- (2.000000,1.000000) -- cycle;
\draw (1.750000,1.000000) -- (1.875000,0.875000) -- (1.750000,0.750000) -- cycle;
\draw (0.750000,-1.250000) -- (0.750000,-1.500000) -- (0.500000,-1.500000) -- cycle;
\draw (0.750000,-1.250000) -- (0.750000,-1.500000) -- (1.000000,-1.500000) -- cycle;
\draw (0.937500,1.062500) -- (0.937500,1.000000) -- (1.000000,1.000000) -- cycle;
\draw (0.937500,1.062500) -- (0.937500,1.000000) -- (0.875000,1.000000) -- cycle;
\draw (-0.250000,0.625000) -- (-0.187500,0.687500) -- (-0.250000,0.750000) -- cycle;
\draw (-0.250000,0.625000) -- (-0.187500,0.687500) -- (-0.125000,0.625000) -- cycle;
\draw (0.500000,-2.500000) -- (0.000000,-2.500000) -- (0.000000,-3.000000) -- cycle;
\draw (2.500000,-2.500000) -- (3.000000,-2.500000) -- (3.000000,-3.000000) -- cycle;
\draw (3.500000,-1.500000) -- (3.500000,-2.000000) -- (4.000000,-2.000000) -- cycle;
\draw (3.500000,-1.500000) -- (4.000000,-1.500000) -- (4.000000,-2.000000) -- cycle;
\draw (3.500000,1.500000) -- (4.000000,1.500000) -- (4.000000,2.000000) -- cycle;
\draw (0.250000,1.750000) -- (0.000000,1.750000) -- (0.000000,2.000000) -- cycle;
\draw (-0.750000,0.750000) -- (-0.750000,1.000000) -- (-1.000000,1.000000) -- cycle;
\draw (0.750000,-1.750000) -- (0.750000,-1.500000) -- (0.500000,-1.500000) -- cycle;
\draw (0.750000,-1.750000) -- (0.750000,-1.500000) -- (1.000000,-1.500000) -- cycle;
\draw (0.750000,0.875000) -- (0.812500,0.937500) -- (0.750000,1.000000) -- cycle;
\draw (0.750000,0.875000) -- (0.687500,0.937500) -- (0.750000,1.000000) -- cycle;
\draw (0.750000,0.875000) -- (0.687500,0.937500) -- (0.625000,0.875000) -- cycle;
\draw (0.187500,0.187500) -- (0.125000,0.187500) -- (0.125000,0.250000) -- cycle;
\draw (2.250000,1.750000) -- (2.000000,1.750000) -- (2.000000,2.000000) -- cycle;
\draw (2.250000,1.750000) -- (2.000000,1.750000) -- (2.000000,1.500000) -- cycle;
\draw (0.375000,-0.625000) -- (0.500000,-0.625000) -- (0.500000,-0.750000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,2.250000) -- (2.000000,2.000000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (0.500000,0.625000) -- (0.437500,0.687500) -- (0.500000,0.750000) -- cycle;
\draw (0.500000,0.625000) -- (0.437500,0.687500) -- (0.375000,0.625000) -- cycle;
\draw (0.375000,0.500000) -- (0.312500,0.562500) -- (0.250000,0.500000) -- cycle;
\draw (0.375000,0.500000) -- (0.312500,0.562500) -- (0.375000,0.625000) -- cycle;
\draw (0.625000,0.750000) -- (0.562500,0.812500) -- (0.500000,0.750000) -- cycle;
\draw (0.625000,0.750000) -- (0.562500,0.812500) -- (0.625000,0.875000) -- cycle;
\draw (0.125000,1.250000) -- (0.062500,1.187500) -- (0.000000,1.250000) -- cycle;
\draw (0.125000,1.250000) -- (0.062500,1.187500) -- (0.125000,1.125000) -- cycle;
\draw (-0.250000,0.875000) -- (-0.187500,0.937500) -- (-0.250000,1.000000) -- cycle;
\draw (-0.250000,0.875000) -- (-0.187500,0.937500) -- (-0.125000,0.875000) -- cycle;
\draw (1.250000,0.125000) -- (1.187500,0.187500) -- (1.250000,0.250000) -- cycle;
\draw (1.250000,0.125000) -- (1.187500,0.187500) -- (1.125000,0.125000) -- cycle;
\draw (1.250000,0.125000) -- (1.187500,0.062500) -- (1.250000,0.000000) -- cycle;
\draw (1.250000,0.125000) -- (1.187500,0.062500) -- (1.125000,0.125000) -- cycle;
\draw (0.875000,-0.250000) -- (0.937500,-0.187500) -- (1.000000,-0.250000) -- cycle;
\draw (0.875000,-0.250000) -- (0.937500,-0.187500) -- (0.875000,-0.125000) -- cycle;
\draw (1.125000,0.750000) -- (1.187500,0.812500) -- (1.250000,0.750000) -- cycle;
\draw (-0.187500,0.187500) -- (-0.187500,0.125000) -- (-0.125000,0.125000) -- cycle;
\draw (-0.187500,0.187500) -- (-0.187500,0.125000) -- (-0.250000,0.125000) -- cycle;
\draw (0.125000,1.375000) -- (0.250000,1.375000) -- (0.250000,1.500000) -- cycle;
\draw (-0.375000,0.875000) -- (-0.375000,0.750000) -- (-0.500000,0.750000) -- cycle;
\draw (1.250000,0.625000) -- (1.187500,0.687500) -- (1.250000,0.750000) -- cycle;
\draw (1.250000,0.625000) -- (1.187500,0.687500) -- (1.125000,0.625000) -- cycle;
\draw (1.375000,-0.125000) -- (1.375000,0.000000) -- (1.500000,0.000000) -- cycle;
\draw (1.375000,-0.125000) -- (1.375000,0.000000) -- (1.250000,0.000000) -- cycle;
\draw (2.000000,0.750000) -- (1.875000,0.875000) -- (2.000000,1.000000) -- cycle;
\draw (2.000000,0.750000) -- (1.875000,0.875000) -- (1.750000,0.750000) -- cycle;
\draw (2.000000,0.750000) -- (1.875000,0.625000) -- (2.000000,0.500000) -- cycle;
\draw (2.000000,0.750000) -- (1.875000,0.625000) -- (1.750000,0.750000) -- cycle;
\draw (1.250000,0.375000) -- (1.187500,0.312500) -- (1.250000,0.250000) -- cycle;
\draw (1.250000,0.375000) -- (1.187500,0.312500) -- (1.125000,0.375000) -- cycle;
\draw (1.250000,0.375000) -- (1.187500,0.437500) -- (1.250000,0.500000) -- cycle;
\draw (1.250000,0.375000) -- (1.187500,0.437500) -- (1.125000,0.375000) -- cycle;
\draw (0.750000,-1.000000) -- (0.875000,-0.875000) -- (1.000000,-1.000000) -- cycle;
\draw (0.750000,-1.000000) -- (0.875000,-0.875000) -- (0.750000,-0.750000) -- cycle;
\draw (1.625000,0.375000) -- (1.500000,0.375000) -- (1.500000,0.500000) -- cycle;
\draw (1.625000,0.375000) -- (1.500000,0.375000) -- (1.500000,0.250000) -- cycle;
\draw (0.187500,-0.187500) -- (0.125000,-0.187500) -- (0.125000,-0.125000) -- cycle;
\draw (0.187500,-0.187500) -- (0.125000,-0.187500) -- (0.125000,-0.250000) -- cycle;
\draw (0.375000,1.250000) -- (0.312500,1.187500) -- (0.250000,1.250000) -- cycle;
\draw (0.375000,1.250000) -- (0.312500,1.187500) -- (0.375000,1.125000) -- cycle;
\draw (0.875000,-0.625000) -- (0.875000,-0.500000) -- (1.000000,-0.500000) -- cycle;
\draw (0.875000,-0.625000) -- (0.875000,-0.500000) -- (0.750000,-0.500000) -- cycle;
\draw (1.625000,0.125000) -- (1.500000,0.125000) -- (1.500000,0.000000) -- cycle;
\draw (1.625000,0.125000) -- (1.500000,0.125000) -- (1.500000,0.250000) -- cycle;
\draw (1.750000,2.250000) -- (1.750000,2.000000) -- (2.000000,2.000000) -- cycle;
\draw (1.750000,2.250000) -- (1.750000,2.000000) -- (1.500000,2.000000) -- cycle;
\draw (1.625000,0.625000) -- (1.500000,0.625000) -- (1.500000,0.500000) -- cycle;
\draw (1.625000,0.625000) -- (1.500000,0.625000) -- (1.500000,0.750000) -- cycle;
\draw (-0.187500,0.312500) -- (-0.125000,0.312500) -- (-0.125000,0.375000) -- cycle;
\draw (-0.187500,0.312500) -- (-0.125000,0.312500) -- (-0.125000,0.250000) -- cycle;
\draw (0.125000,-0.062500) -- (0.093750,-0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.125000,-0.062500) -- (0.093750,-0.031250) -- (0.062500,-0.062500) -- cycle;
\draw (1.375000,1.375000) -- (1.375000,1.250000) -- (1.250000,1.250000) -- cycle;
\draw (1.375000,1.375000) -- (1.375000,1.250000) -- (1.500000,1.250000) -- cycle;
\draw (1.750000,1.500000) -- (1.625000,1.625000) -- (1.500000,1.500000) -- cycle;
\draw (1.750000,1.500000) -- (1.625000,1.625000) -- (1.750000,1.750000) -- cycle;
\draw (0.062500,0.812500) -- (0.062500,0.875000) -- (0.125000,0.875000) -- cycle;
\draw (0.062500,0.812500) -- (0.062500,0.875000) -- (0.000000,0.875000) -- cycle;
\draw (0.187500,0.937500) -- (0.125000,0.937500) -- (0.125000,0.875000) -- cycle;
\draw (0.187500,0.937500) -- (0.125000,0.937500) -- (0.125000,1.000000) -- cycle;
\draw (0.500000,-0.375000) -- (0.437500,-0.312500) -- (0.500000,-0.250000) -- cycle;
\draw (0.500000,-0.375000) -- (0.437500,-0.312500) -- (0.375000,-0.375000) -- cycle;
\draw (0.125000,0.062500) -- (0.093750,0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.125000,0.062500) -- (0.093750,0.031250) -- (0.062500,0.062500) -- cycle;
\draw (0.062500,-0.312500) -- (0.062500,-0.250000) -- (0.000000,-0.250000) -- cycle;
\draw (0.062500,-0.312500) -- (0.062500,-0.250000) -- (0.125000,-0.250000) -- cycle;
\draw (-0.062500,0.937500) -- (0.000000,0.937500) -- (0.000000,1.000000) -- cycle;
\draw (-0.062500,0.937500) -- (0.000000,0.937500) -- (0.000000,0.875000) -- cycle;
\draw (0.062500,1.062500) -- (0.062500,1.000000) -- (0.000000,1.000000) -- cycle;
\draw (0.062500,1.062500) -- (0.062500,1.000000) -- (0.125000,1.000000) -- cycle;
\draw (2.000000,0.250000) -- (1.875000,0.375000) -- (1.750000,0.250000) -- cycle;
\draw (2.000000,0.250000) -- (1.875000,0.375000) -- (2.000000,0.500000) -- cycle;
\draw (0.875000,1.625000) -- (0.875000,1.500000) -- (1.000000,1.500000) -- cycle;
\draw (0.875000,1.625000) -- (0.875000,1.500000) -- (0.750000,1.500000) -- cycle;
\draw (0.031250,-0.093750) -- (0.031250,-0.062500) -- (0.062500,-0.062500) -- cycle;
\draw (0.031250,-0.093750) -- (0.031250,-0.062500) -- (0.000000,-0.062500) -- cycle;
\draw (1.250000,1.125000) -- (1.187500,1.187500) -- (1.250000,1.250000) -- cycle;
\draw (1.250000,1.125000) -- (1.187500,1.187500) -- (1.125000,1.125000) -- cycle;
\draw (1.250000,1.125000) -- (1.187500,1.062500) -- (1.250000,1.000000) -- cycle;
\draw (1.250000,1.125000) -- (1.187500,1.062500) -- (1.125000,1.125000) -- cycle;
\draw (-0.375000,0.000000) -- (-0.312500,0.062500) -- (-0.250000,0.000000) -- cycle;
\draw (-0.375000,0.000000) -- (-0.312500,0.062500) -- (-0.375000,0.125000) -- cycle;
\draw (-0.625000,0.375000) -- (-0.500000,0.375000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.625000,0.375000) -- (-0.500000,0.375000) -- (-0.500000,0.250000) -- cycle;
\draw (0.812500,1.187500) -- (0.812500,1.125000) -- (0.875000,1.125000) -- cycle;
\draw (0.812500,1.187500) -- (0.812500,1.125000) -- (0.750000,1.125000) -- cycle;
\draw (0.375000,-0.875000) -- (0.375000,-0.750000) -- (0.250000,-0.750000) -- cycle;
\draw (0.375000,-0.875000) -- (0.375000,-0.750000) -- (0.500000,-0.750000) -- cycle;
\draw (0.500000,-1.250000) -- (0.375000,-1.125000) -- (0.500000,-1.000000) -- cycle;
\draw (0.500000,-1.250000) -- (0.375000,-1.125000) -- (0.250000,-1.250000) -- cycle;
\draw (1.375000,1.625000) -- (1.375000,1.500000) -- (1.500000,1.500000) -- cycle;
\draw (1.375000,1.625000) -- (1.375000,1.500000) -- (1.250000,1.500000) -- cycle;
\draw (1.125000,1.625000) -- (1.125000,1.500000) -- (1.000000,1.500000) -- cycle;
\draw (1.125000,1.625000) -- (1.125000,1.500000) -- (1.250000,1.500000) -- cycle;
\draw (0.375000,1.625000) -- (0.375000,1.500000) -- (0.500000,1.500000) -- cycle;
\draw (0.375000,1.625000) -- (0.375000,1.500000) -- (0.250000,1.500000) -- cycle;
\draw (1.625000,1.125000) -- (1.500000,1.125000) -- (1.500000,1.000000) -- cycle;
\draw (1.625000,1.125000) -- (1.500000,1.125000) -- (1.500000,1.250000) -- cycle;
\draw (0.000000,0.187500) -- (-0.031250,0.156250) -- (0.000000,0.125000) -- cycle;
\draw (0.000000,0.187500) -- (-0.031250,0.156250) -- (-0.062500,0.187500) -- cycle;
\draw (0.500000,1.375000) -- (0.562500,1.312500) -- (0.500000,1.250000) -- cycle;
\draw (0.500000,1.375000) -- (0.562500,1.312500) -- (0.625000,1.375000) -- cycle;
\draw (-0.375000,0.500000) -- (-0.312500,0.437500) -- (-0.250000,0.500000) -- cycle;
\draw (-0.375000,0.500000) -- (-0.312500,0.437500) -- (-0.375000,0.375000) -- cycle;
\draw (-0.125000,0.187500) -- (-0.093750,0.156250) -- (-0.125000,0.125000) -- cycle;
\draw (-0.125000,0.187500) -- (-0.093750,0.156250) -- (-0.062500,0.187500) -- cycle;
\draw (1.625000,-0.125000) -- (1.500000,-0.125000) -- (1.500000,0.000000) -- cycle;
\draw (1.625000,-0.125000) -- (1.500000,-0.125000) -- (1.500000,-0.250000) -- cycle;
\draw (-0.015625,0.000000) -- (-0.007812,0.007812) -- (-0.015625,0.015625) -- cycle;
\draw (0.250000,1.375000) -- (0.312500,1.312500) -- (0.250000,1.250000) -- cycle;
\draw (0.250000,1.375000) -- (0.312500,1.312500) -- (0.375000,1.375000) -- cycle;
\draw (-0.375000,0.750000) -- (-0.312500,0.687500) -- (-0.250000,0.750000) -- cycle;
\draw (-0.375000,0.750000) -- (-0.312500,0.687500) -- (-0.375000,0.625000) -- cycle;
\draw (0.000000,-0.015625) -- (0.007812,-0.007812) -- (0.015625,-0.015625) -- cycle;
\draw (3.500000,-2.500000) -- (3.500000,-2.000000) -- (3.000000,-2.000000) -- cycle;
\draw (3.500000,-2.500000) -- (3.000000,-2.500000) -- (3.000000,-2.000000) -- cycle;
\draw (4.500000,-1.500000) -- (4.000000,-1.500000) -- (4.000000,-1.000000) -- cycle;
\draw (4.500000,1.500000) -- (4.000000,1.500000) -- (4.000000,1.000000) -- cycle;
\draw (-0.250000,1.750000) -- (0.000000,1.750000) -- (0.000000,2.000000) -- cycle;
\draw (-0.250000,1.750000) -- (0.000000,1.750000) -- (0.000000,1.500000) -- cycle;
\draw (-0.750000,1.250000) -- (-0.750000,1.000000) -- (-1.000000,1.000000) -- cycle;
\draw (-0.750000,1.250000) -- (-0.750000,1.000000) -- (-0.500000,1.000000) -- cycle;
\draw (0.000000,-2.500000) -- (0.250000,-2.250000) -- (0.000000,-2.000000) -- cycle;
\draw (0.000000,-2.500000) -- (0.250000,-2.250000) -- (0.500000,-2.500000) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (3.000000,-2.500000) -- (2.750000,-2.250000) -- (3.000000,-2.000000) -- cycle;
\draw (3.000000,-2.500000) -- (2.750000,-2.250000) -- (2.500000,-2.500000) -- cycle;
\draw (3.500000,-2.000000) -- (3.250000,-1.750000) -- (3.000000,-2.000000) -- cycle;
\draw (3.500000,-2.000000) -- (3.250000,-1.750000) -- (3.500000,-1.500000) -- cycle;
\draw (4.000000,-1.500000) -- (3.750000,-1.250000) -- (4.000000,-1.000000) -- cycle;
\draw (4.000000,-1.500000) -- (3.750000,-1.250000) -- (3.500000,-1.500000) -- cycle;
\draw (4.000000,1.500000) -- (3.750000,1.250000) -- (4.000000,1.000000) -- cycle;
\draw (4.000000,1.500000) -- (3.750000,1.250000) -- (3.500000,1.500000) -- cycle;
\draw (0.000000,1.750000) -- (0.125000,1.625000) -- (0.000000,1.500000) -- cycle;
\draw (0.000000,1.750000) -- (0.125000,1.625000) -- (0.250000,1.750000) -- cycle;
\draw (-0.750000,1.000000) -- (-0.625000,0.875000) -- (-0.500000,1.000000) -- cycle;
\draw (-0.750000,1.000000) -- (-0.625000,0.875000) -- (-0.750000,0.750000) -- cycle;
\draw (0.007812,0.007812) -- (0.000000,0.007812) -- (0.000000,0.015625) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (0.007812,0.007812) -- (0.007812,0.000000) -- (0.015625,0.000000) -- cycle;
\draw (0.031250,-0.031250) -- (0.062500,-0.031250) -- (0.062500,-0.062500) -- cycle;
\draw (0.250000,-0.375000) -- (0.312500,-0.437500) -- (0.250000,-0.500000) -- cycle;
\draw (0.250000,-0.375000) -- (0.312500,-0.437500) -- (0.375000,-0.375000) -- cycle;
\draw (0.750000,-1.250000) -- (1.000000,-1.250000) -- (1.000000,-1.500000) -- cycle;
\draw (-0.007812,0.007812) -- (0.000000,0.007812) -- (0.000000,0.015625) -- cycle;
\draw (1.375000,0.875000) -- (1.500000,0.875000) -- (1.500000,1.000000) -- cycle;
\draw (1.375000,0.875000) -- (1.500000,0.875000) -- (1.500000,0.750000) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.750000) -- (4.000000,1.000000) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.750000) -- (4.500000,0.500000) -- cycle;
\draw (0.187500,-0.062500) -- (0.250000,-0.062500) -- (0.250000,0.000000) -- cycle;
\draw (0.187500,-0.062500) -- (0.250000,-0.062500) -- (0.250000,-0.125000) -- cycle;
\draw (2.000000,-2.500000) -- (2.250000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (2.000000,-2.500000) -- (2.250000,-2.750000) -- (2.500000,-2.500000) -- cycle;
\draw (0.250000,-1.000000) -- (0.125000,-1.125000) -- (0.000000,-1.000000) -- cycle;
\draw (0.250000,-1.000000) -- (0.125000,-1.125000) -- (0.250000,-1.250000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.750000) -- (4.000000,-1.000000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.750000) -- (4.500000,-0.500000) -- cycle;
\draw (0.687500,1.062500) -- (0.687500,1.125000) -- (0.625000,1.125000) -- cycle;
\draw (0.687500,1.062500) -- (0.687500,1.125000) -- (0.750000,1.125000) -- cycle;
\draw (0.937500,1.062500) -- (0.937500,1.125000) -- (0.875000,1.125000) -- cycle;
\draw (0.937500,1.062500) -- (0.937500,1.125000) -- (1.000000,1.125000) -- cycle;
\draw (1.000000,-2.500000) -- (0.750000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (1.000000,-2.500000) -- (0.750000,-2.750000) -- (0.500000,-2.500000) -- cycle;
\draw (-0.062500,0.125000) -- (-0.093750,0.093750) -- (-0.125000,0.125000) -- cycle;
\draw (1.125000,0.500000) -- (1.187500,0.562500) -- (1.250000,0.500000) -- cycle;
\draw (1.125000,0.500000) -- (1.187500,0.562500) -- (1.125000,0.625000) -- cycle;
\draw (1.250000,-0.500000) -- (1.375000,-0.625000) -- (1.500000,-0.500000) -- cycle;
\draw (1.250000,-0.500000) -- (1.375000,-0.625000) -- (1.250000,-0.750000) -- cycle;
\draw (-0.062500,0.437500) -- (-0.062500,0.500000) -- (0.000000,0.500000) -- cycle;
\draw (-0.062500,0.437500) -- (-0.062500,0.500000) -- (-0.125000,0.500000) -- cycle;
\draw (-0.031250,0.000000) -- (-0.046875,0.015625) -- (-0.062500,0.000000) -- cycle;
\draw (0.125000,-0.625000) -- (0.125000,-0.750000) -- (0.250000,-0.750000) -- cycle;
\draw (0.125000,-0.625000) -- (0.125000,-0.750000) -- (0.000000,-0.750000) -- cycle;
\draw (-0.125000,0.062500) -- (-0.093750,0.093750) -- (-0.125000,0.125000) -- cycle;
\draw (-0.125000,0.062500) -- (-0.093750,0.093750) -- (-0.062500,0.062500) -- cycle;
\draw (1.125000,-0.375000) -- (1.250000,-0.375000) -- (1.250000,-0.250000) -- cycle;
\draw (1.125000,-0.375000) -- (1.250000,-0.375000) -- (1.250000,-0.500000) -- cycle;
\draw (0.312500,-0.062500) -- (0.250000,-0.062500) -- (0.250000,0.000000) -- cycle;
\draw (0.312500,-0.062500) -- (0.250000,-0.062500) -- (0.250000,-0.125000) -- cycle;
\draw (0.125000,-0.500000) -- (0.187500,-0.437500) -- (0.250000,-0.500000) -- cycle;
\draw (0.125000,-0.500000) -- (0.187500,-0.437500) -- (0.125000,-0.375000) -- cycle;
\draw (0.625000,-0.250000) -- (0.562500,-0.312500) -- (0.500000,-0.250000) -- cycle;
\draw (0.625000,-0.250000) -- (0.562500,-0.312500) -- (0.625000,-0.375000) -- cycle;
\draw (0.312500,-0.187500) -- (0.312500,-0.125000) -- (0.375000,-0.125000) -- cycle;
\draw (0.312500,-0.187500) -- (0.312500,-0.125000) -- (0.250000,-0.125000) -- cycle;
\draw (0.562500,1.062500) -- (0.562500,1.125000) -- (0.625000,1.125000) -- cycle;
\draw (0.562500,1.062500) -- (0.562500,1.125000) -- (0.500000,1.125000) -- cycle;
\draw (0.937500,0.750000) -- (0.906250,0.781250) -- (0.875000,0.750000) -- cycle;
\draw (0.937500,0.750000) -- (0.906250,0.781250) -- (0.937500,0.812500) -- cycle;
\draw (0.007812,-0.007812) -- (0.007812,0.000000) -- (0.015625,0.000000) -- cycle;
\draw (0.625000,-0.250000) -- (0.687500,-0.312500) -- (0.750000,-0.250000) -- cycle;
\draw (0.625000,-0.250000) -- (0.687500,-0.312500) -- (0.625000,-0.375000) -- cycle;
\draw (-0.062500,0.562500) -- (-0.125000,0.562500) -- (-0.125000,0.625000) -- cycle;
\draw (-0.062500,0.562500) -- (-0.125000,0.562500) -- (-0.125000,0.500000) -- cycle;
\draw (0.937500,1.062500) -- (0.875000,1.062500) -- (0.875000,1.125000) -- cycle;
\draw (0.937500,1.062500) -- (0.875000,1.062500) -- (0.875000,1.000000) -- cycle;
\draw (0.187500,-0.187500) -- (0.187500,-0.250000) -- (0.250000,-0.250000) -- cycle;
\draw (0.187500,-0.187500) -- (0.187500,-0.250000) -- (0.125000,-0.250000) -- cycle;
\draw (1.250000,0.625000) -- (1.187500,0.562500) -- (1.250000,0.500000) -- cycle;
\draw (1.250000,0.625000) -- (1.187500,0.562500) -- (1.125000,0.625000) -- cycle;
\draw (0.812500,1.062500) -- (0.875000,1.062500) -- (0.875000,1.125000) -- cycle;
\draw (0.812500,1.062500) -- (0.875000,1.062500) -- (0.875000,1.000000) -- cycle;
\draw (0.687500,1.187500) -- (0.687500,1.125000) -- (0.625000,1.125000) -- cycle;
\draw (0.687500,1.187500) -- (0.687500,1.125000) -- (0.750000,1.125000) -- cycle;
\draw (1.000000,-0.125000) -- (1.062500,-0.187500) -- (1.000000,-0.250000) -- cycle;
\draw (1.000000,-0.125000) -- (1.062500,-0.187500) -- (1.125000,-0.125000) -- cycle;
\draw (-0.062500,0.437500) -- (-0.125000,0.437500) -- (-0.125000,0.375000) -- cycle;
\draw (-0.062500,0.437500) -- (-0.125000,0.437500) -- (-0.125000,0.500000) -- cycle;
\draw (0.937500,0.875000) -- (0.968750,0.843750) -- (1.000000,0.875000) -- cycle;
\draw (0.937500,0.875000) -- (0.968750,0.843750) -- (0.937500,0.812500) -- cycle;
\draw (0.875000,0.812500) -- (0.906250,0.781250) -- (0.875000,0.750000) -- cycle;
\draw (0.875000,0.812500) -- (0.906250,0.781250) -- (0.937500,0.812500) -- cycle;
\draw (1.250000,-1.250000) -- (1.000000,-1.250000) -- (1.000000,-1.000000) -- cycle;
\draw (1.250000,-1.250000) -- (1.000000,-1.250000) -- (1.000000,-1.500000) -- cycle;
\draw (0.812500,1.062500) -- (0.750000,1.062500) -- (0.750000,1.000000) -- cycle;
\draw (0.812500,1.062500) -- (0.750000,1.062500) -- (0.750000,1.125000) -- cycle;
\draw (1.750000,0.000000) -- (1.875000,0.125000) -- (2.000000,0.000000) -- cycle;
\draw (1.750000,0.000000) -- (1.875000,0.125000) -- (1.750000,0.250000) -- cycle;
\draw (0.937500,1.187500) -- (0.937500,1.125000) -- (0.875000,1.125000) -- cycle;
\draw (0.937500,1.187500) -- (0.937500,1.125000) -- (1.000000,1.125000) -- cycle;
\draw (0.062500,0.312500) -- (0.000000,0.312500) -- (0.000000,0.250000) -- cycle;
\draw (0.062500,0.312500) -- (0.000000,0.312500) -- (0.000000,0.375000) -- cycle;
\draw (-0.062500,0.562500) -- (-0.062500,0.500000) -- (0.000000,0.500000) -- cycle;
\draw (-0.062500,0.562500) -- (-0.062500,0.500000) -- (-0.125000,0.500000) -- cycle;
\draw (0.937500,0.000000) -- (0.968750,0.031250) -- (1.000000,0.000000) -- cycle;
\draw (0.937500,0.000000) -- (0.968750,0.031250) -- (0.937500,0.062500) -- cycle;
\draw (0.625000,-0.625000) -- (0.625000,-0.750000) -- (0.750000,-0.750000) -- cycle;
\draw (0.625000,-0.625000) -- (0.625000,-0.750000) -- (0.500000,-0.750000) -- cycle;
\draw (0.625000,1.375000) -- (0.625000,1.500000) -- (0.500000,1.500000) -- cycle;
\draw (0.625000,1.375000) -- (0.625000,1.500000) -- (0.750000,1.500000) -- cycle;
\draw (0.000000,0.031250) -- (-0.015625,0.046875) -- (0.000000,0.062500) -- cycle;
\draw (0.187500,0.937500) -- (0.187500,0.875000) -- (0.125000,0.875000) -- cycle;
\draw (0.187500,0.937500) -- (0.187500,0.875000) -- (0.250000,0.875000) -- cycle;
\draw (1.750000,1.000000) -- (1.875000,1.125000) -- (2.000000,1.000000) -- cycle;
\draw (1.750000,1.000000) -- (1.875000,1.125000) -- (1.750000,1.250000) -- cycle;
\draw (1.000000,0.062500) -- (0.968750,0.031250) -- (1.000000,0.000000) -- cycle;
\draw (1.000000,0.062500) -- (0.968750,0.031250) -- (0.937500,0.062500) -- cycle;
\draw (1.250000,1.750000) -- (1.250000,2.000000) -- (1.000000,2.000000) -- cycle;
\draw (1.125000,0.000000) -- (1.187500,-0.062500) -- (1.250000,0.000000) -- cycle;
\draw (1.125000,0.000000) -- (1.187500,-0.062500) -- (1.125000,-0.125000) -- cycle;
\draw (0.937500,1.062500) -- (1.000000,1.062500) -- (1.000000,1.000000) -- cycle;
\draw (0.937500,1.062500) -- (1.000000,1.062500) -- (1.000000,1.125000) -- cycle;
\draw (0.875000,1.250000) -- (0.812500,1.312500) -- (0.750000,1.250000) -- cycle;
\draw (0.875000,1.250000) -- (0.812500,1.312500) -- (0.875000,1.375000) -- cycle;
\draw (0.312500,-0.062500) -- (0.312500,-0.125000) -- (0.375000,-0.125000) -- cycle;
\draw (0.312500,-0.062500) -- (0.312500,-0.125000) -- (0.250000,-0.125000) -- cycle;
\draw (2.250000,0.750000) -- (2.250000,1.000000) -- (2.000000,1.000000) -- cycle;
\draw (2.250000,0.750000) -- (2.250000,1.000000) -- (2.500000,1.000000) -- cycle;
\draw (0.875000,-0.250000) -- (0.812500,-0.312500) -- (0.750000,-0.250000) -- cycle;
\draw (0.875000,-0.250000) -- (0.812500,-0.312500) -- (0.875000,-0.375000) -- cycle;
\draw (0.625000,-0.625000) -- (0.750000,-0.625000) -- (0.750000,-0.750000) -- cycle;
\draw (0.625000,-0.625000) -- (0.750000,-0.625000) -- (0.750000,-0.500000) -- cycle;
\draw (0.500000,-0.375000) -- (0.562500,-0.312500) -- (0.500000,-0.250000) -- cycle;
\draw (0.500000,-0.375000) -- (0.562500,-0.312500) -- (0.625000,-0.375000) -- cycle;
\draw (1.500000,-0.250000) -- (1.625000,-0.375000) -- (1.500000,-0.500000) -- cycle;
\draw (1.500000,-0.250000) -- (1.625000,-0.375000) -- (1.750000,-0.250000) -- cycle;
\draw (0.875000,0.687500) -- (0.843750,0.718750) -- (0.875000,0.750000) -- cycle;
\draw (0.875000,0.687500) -- (0.843750,0.718750) -- (0.812500,0.687500) -- cycle;
\draw (-0.187500,0.437500) -- (-0.125000,0.437500) -- (-0.125000,0.375000) -- cycle;
\draw (-0.187500,0.437500) -- (-0.125000,0.437500) -- (-0.125000,0.500000) -- cycle;
\draw (0.437500,1.062500) -- (0.437500,1.125000) -- (0.375000,1.125000) -- cycle;
\draw (0.437500,1.062500) -- (0.437500,1.125000) -- (0.500000,1.125000) -- cycle;
\draw (-0.015625,0.015625) -- (-0.031250,0.015625) -- (-0.031250,0.031250) -- cycle;
\draw (-0.015625,0.015625) -- (-0.031250,0.015625) -- (-0.031250,0.000000) -- cycle;
\draw (0.062500,0.812500) -- (0.125000,0.812500) -- (0.125000,0.875000) -- cycle;
\draw (0.062500,0.812500) -- (0.125000,0.812500) -- (0.125000,0.750000) -- cycle;
\draw (0.062500,0.812500) -- (0.000000,0.812500) -- (0.000000,0.750000) -- cycle;
\draw (0.062500,0.812500) -- (0.000000,0.812500) -- (0.000000,0.875000) -- cycle;
\draw (0.687500,1.062500) -- (0.750000,1.062500) -- (0.750000,1.000000) -- cycle;
\draw (0.687500,1.062500) -- (0.750000,1.062500) -- (0.750000,1.125000) -- cycle;
\draw (1.062500,0.937500) -- (1.062500,1.000000) -- (1.000000,1.000000) -- cycle;
\draw (1.062500,0.937500) -- (1.062500,1.000000) -- (1.125000,1.000000) -- cycle;
\draw (0.812500,0.750000) -- (0.843750,0.718750) -- (0.875000,0.750000) -- cycle;
\draw (0.812500,0.750000) -- (0.843750,0.718750) -- (0.812500,0.687500) -- cycle;
\draw (0.125000,1.375000) -- (0.000000,1.375000) -- (0.000000,1.500000) -- cycle;
\draw (0.125000,1.375000) -- (0.000000,1.375000) -- (0.000000,1.250000) -- cycle;
\draw (0.937500,0.625000) -- (0.906250,0.656250) -- (0.875000,0.625000) -- cycle;
\draw (0.937500,0.625000) -- (0.906250,0.656250) -- (0.937500,0.687500) -- cycle;
\draw (1.250000,0.875000) -- (1.312500,0.812500) -- (1.250000,0.750000) -- cycle;
\draw (1.250000,0.875000) -- (1.312500,0.812500) -- (1.375000,0.875000) -- cycle;
\draw (0.062500,-0.125000) -- (0.093750,-0.093750) -- (0.125000,-0.125000) -- cycle;
\draw (0.062500,-0.125000) -- (0.093750,-0.093750) -- (0.062500,-0.062500) -- cycle;
\draw (0.031250,0.031250) -- (0.031250,0.062500) -- (0.062500,0.062500) -- cycle;
\draw (0.250000,-0.375000) -- (0.187500,-0.437500) -- (0.250000,-0.500000) -- cycle;
\draw (0.250000,-0.375000) -- (0.187500,-0.437500) -- (0.125000,-0.375000) -- cycle;
\draw (0.062500,0.812500) -- (0.062500,0.750000) -- (0.000000,0.750000) -- cycle;
\draw (0.062500,0.812500) -- (0.062500,0.750000) -- (0.125000,0.750000) -- cycle;
\draw (0.187500,0.937500) -- (0.250000,0.937500) -- (0.250000,1.000000) -- cycle;
\draw (0.187500,0.937500) -- (0.250000,0.937500) -- (0.250000,0.875000) -- cycle;
\draw (-0.375000,0.875000) -- (-0.375000,1.000000) -- (-0.500000,1.000000) -- cycle;
\draw (-0.375000,0.875000) -- (-0.375000,1.000000) -- (-0.250000,1.000000) -- cycle;
\draw (2.250000,0.250000) -- (2.250000,0.500000) -- (2.500000,0.500000) -- cycle;
\draw (2.250000,0.250000) -- (2.250000,0.500000) -- (2.000000,0.500000) -- cycle;
\draw (0.625000,1.250000) -- (0.687500,1.312500) -- (0.750000,1.250000) -- cycle;
\draw (0.625000,1.250000) -- (0.687500,1.312500) -- (0.625000,1.375000) -- cycle;
\draw (0.937500,0.125000) -- (0.906250,0.093750) -- (0.875000,0.125000) -- cycle;
\draw (0.937500,0.125000) -- (0.906250,0.093750) -- (0.937500,0.062500) -- cycle;
\draw (-0.187500,0.562500) -- (-0.125000,0.562500) -- (-0.125000,0.625000) -- cycle;
\draw (-0.187500,0.562500) -- (-0.125000,0.562500) -- (-0.125000,0.500000) -- cycle;
\draw (0.000000,-1.250000) -- (0.125000,-1.125000) -- (0.000000,-1.000000) -- cycle;
\draw (0.000000,-1.250000) -- (0.125000,-1.125000) -- (0.250000,-1.250000) -- cycle;
\draw (1.750000,-0.750000) -- (2.000000,-0.750000) -- (2.000000,-1.000000) -- cycle;
\draw (1.750000,-0.750000) -- (2.000000,-0.750000) -- (2.000000,-0.500000) -- cycle;
\draw (0.875000,0.062500) -- (0.906250,0.093750) -- (0.875000,0.125000) -- cycle;
\draw (0.875000,0.062500) -- (0.906250,0.093750) -- (0.937500,0.062500) -- cycle;
\draw (0.812500,1.062500) -- (0.812500,1.000000) -- (0.750000,1.000000) -- cycle;
\draw (0.812500,1.062500) -- (0.812500,1.000000) -- (0.875000,1.000000) -- cycle;
\draw (0.875000,0.687500) -- (0.906250,0.656250) -- (0.875000,0.625000) -- cycle;
\draw (0.875000,0.687500) -- (0.906250,0.656250) -- (0.937500,0.687500) -- cycle;
\draw (-0.062500,0.687500) -- (-0.125000,0.687500) -- (-0.125000,0.625000) -- cycle;
\draw (-0.062500,0.687500) -- (-0.125000,0.687500) -- (-0.125000,0.750000) -- cycle;
\draw (0.812500,0.625000) -- (0.781250,0.656250) -- (0.750000,0.625000) -- cycle;
\draw (0.812500,0.625000) -- (0.781250,0.656250) -- (0.812500,0.687500) -- cycle;
\draw (0.937500,0.750000) -- (0.968750,0.718750) -- (1.000000,0.750000) -- cycle;
\draw (0.937500,0.750000) -- (0.968750,0.718750) -- (0.937500,0.687500) -- cycle;
\draw (0.562500,1.187500) -- (0.562500,1.125000) -- (0.625000,1.125000) -- cycle;
\draw (0.562500,1.187500) -- (0.562500,1.125000) -- (0.500000,1.125000) -- cycle;
\draw (0.750000,0.687500) -- (0.781250,0.656250) -- (0.750000,0.625000) -- cycle;
\draw (0.750000,0.687500) -- (0.781250,0.656250) -- (0.812500,0.687500) -- cycle;
\draw (2.250000,1.250000) -- (2.250000,1.000000) -- (2.000000,1.000000) -- cycle;
\draw (2.250000,1.250000) -- (2.250000,1.000000) -- (2.500000,1.000000) -- cycle;
\draw (0.500000,2.000000) -- (0.250000,2.250000) -- (0.000000,2.000000) -- cycle;
\draw (0.500000,2.000000) -- (0.250000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (0.875000,-0.625000) -- (0.750000,-0.625000) -- (0.750000,-0.750000) -- cycle;
\draw (0.875000,-0.625000) -- (0.750000,-0.625000) -- (0.750000,-0.500000) -- cycle;
\draw (0.687500,1.062500) -- (0.625000,1.062500) -- (0.625000,1.125000) -- cycle;
\draw (0.687500,1.062500) -- (0.625000,1.062500) -- (0.625000,1.000000) -- cycle;
\draw (1.062500,1.062500) -- (1.062500,1.125000) -- (1.125000,1.125000) -- cycle;
\draw (1.062500,1.062500) -- (1.062500,1.125000) -- (1.000000,1.125000) -- cycle;
\draw (0.187500,0.937500) -- (0.187500,1.000000) -- (0.250000,1.000000) -- cycle;
\draw (0.187500,0.937500) -- (0.187500,1.000000) -- (0.125000,1.000000) -- cycle;
\draw (1.062500,1.062500) -- (1.000000,1.062500) -- (1.000000,1.000000) -- cycle;
\draw (1.062500,1.062500) -- (1.000000,1.062500) -- (1.000000,1.125000) -- cycle;
\draw (0.562500,1.062500) -- (0.625000,1.062500) -- (0.625000,1.125000) -- cycle;
\draw (0.562500,1.062500) -- (0.625000,1.062500) -- (0.625000,1.000000) -- cycle;
\draw (0.937500,0.875000) -- (0.906250,0.906250) -- (0.875000,0.875000) -- cycle;
\draw (0.937500,0.875000) -- (0.906250,0.906250) -- (0.937500,0.937500) -- cycle;
\draw (2.250000,0.750000) -- (2.250000,0.500000) -- (2.500000,0.500000) -- cycle;
\draw (0.000000,-0.031250) -- (0.015625,-0.046875) -- (0.031250,-0.031250) -- cycle;
\draw (0.000000,-0.031250) -- (0.015625,-0.046875) -- (0.000000,-0.062500) -- cycle;
\draw (1.750000,-0.750000) -- (1.750000,-1.000000) -- (2.000000,-1.000000) -- cycle;
\draw (1.750000,-0.750000) -- (1.750000,-1.000000) -- (1.500000,-1.000000) -- cycle;
\draw (0.750000,0.562500) -- (0.718750,0.593750) -- (0.750000,0.625000) -- cycle;
\draw (0.750000,0.562500) -- (0.718750,0.593750) -- (0.687500,0.562500) -- cycle;
\draw (0.687500,0.625000) -- (0.718750,0.593750) -- (0.750000,0.625000) -- cycle;
\draw (0.687500,0.625000) -- (0.718750,0.593750) -- (0.687500,0.562500) -- cycle;
\draw (0.125000,-0.062500) -- (0.093750,-0.093750) -- (0.125000,-0.125000) -- cycle;
\draw (0.125000,-0.062500) -- (0.093750,-0.093750) -- (0.062500,-0.062500) -- cycle;
\draw (0.875000,0.562500) -- (0.843750,0.593750) -- (0.875000,0.625000) -- cycle;
\draw (0.875000,0.562500) -- (0.843750,0.593750) -- (0.812500,0.562500) -- cycle;
\draw (0.062500,0.687500) -- (0.000000,0.687500) -- (0.000000,0.750000) -- cycle;
\draw (0.062500,0.687500) -- (0.000000,0.687500) -- (0.000000,0.625000) -- cycle;
\draw (0.312500,1.062500) -- (0.312500,1.125000) -- (0.375000,1.125000) -- cycle;
\draw (0.312500,1.062500) -- (0.312500,1.125000) -- (0.250000,1.125000) -- cycle;
\draw (1.000000,-0.750000) -- (1.125000,-0.875000) -- (1.000000,-1.000000) -- cycle;
\draw (1.000000,-0.750000) -- (1.125000,-0.875000) -- (1.250000,-0.750000) -- cycle;
\draw (0.812500,0.625000) -- (0.843750,0.593750) -- (0.875000,0.625000) -- cycle;
\draw (0.812500,0.625000) -- (0.843750,0.593750) -- (0.812500,0.562500) -- cycle;
\draw (0.937500,0.500000) -- (0.906250,0.531250) -- (0.875000,0.500000) -- cycle;
\draw (0.937500,0.500000) -- (0.906250,0.531250) -- (0.937500,0.562500) -- cycle;
\draw (0.062500,0.312500) -- (0.062500,0.250000) -- (0.000000,0.250000) -- cycle;
\draw (0.062500,0.312500) -- (0.062500,0.250000) -- (0.125000,0.250000) -- cycle;
\draw (0.687500,0.500000) -- (0.656250,0.531250) -- (0.625000,0.500000) -- cycle;
\draw (0.687500,0.500000) -- (0.656250,0.531250) -- (0.687500,0.562500) -- cycle;
\draw (0.625000,0.562500) -- (0.656250,0.531250) -- (0.625000,0.500000) -- cycle;
\draw (0.625000,0.562500) -- (0.656250,0.531250) -- (0.687500,0.562500) -- cycle;
\draw (1.125000,-0.375000) -- (1.125000,-0.500000) -- (1.000000,-0.500000) -- cycle;
\draw (1.125000,-0.375000) -- (1.125000,-0.500000) -- (1.250000,-0.500000) -- cycle;
\draw (1.000000,0.812500) -- (0.968750,0.843750) -- (1.000000,0.875000) -- cycle;
\draw (1.000000,0.812500) -- (0.968750,0.843750) -- (0.937500,0.812500) -- cycle;
\draw (0.750000,-1.000000) -- (0.875000,-1.125000) -- (1.000000,-1.000000) -- cycle;
\draw (0.750000,-1.000000) -- (0.875000,-1.125000) -- (0.750000,-1.250000) -- cycle;
\draw (0.625000,1.625000) -- (0.625000,1.500000) -- (0.500000,1.500000) -- cycle;
\draw (0.625000,1.625000) -- (0.625000,1.500000) -- (0.750000,1.500000) -- cycle;
\draw (0.875000,1.250000) -- (0.937500,1.312500) -- (1.000000,1.250000) -- cycle;
\draw (0.875000,1.250000) -- (0.937500,1.312500) -- (0.875000,1.375000) -- cycle;
\draw (-0.187500,0.187500) -- (-0.250000,0.187500) -- (-0.250000,0.250000) -- cycle;
\draw (-0.187500,0.187500) -- (-0.250000,0.187500) -- (-0.250000,0.125000) -- cycle;
\draw (1.250000,0.875000) -- (1.312500,0.937500) -- (1.250000,1.000000) -- cycle;
\draw (1.250000,0.875000) -- (1.312500,0.937500) -- (1.375000,0.875000) -- cycle;
\draw (0.562500,0.500000) -- (0.593750,0.468750) -- (0.625000,0.500000) -- cycle;
\draw (0.562500,0.500000) -- (0.593750,0.468750) -- (0.562500,0.437500) -- cycle;
\draw (0.625000,0.437500) -- (0.593750,0.468750) -- (0.625000,0.500000) -- cycle;
\draw (0.625000,0.437500) -- (0.593750,0.468750) -- (0.562500,0.437500) -- cycle;
\draw (0.812500,0.500000) -- (0.781250,0.531250) -- (0.750000,0.500000) -- cycle;
\draw (0.812500,0.500000) -- (0.781250,0.531250) -- (0.812500,0.562500) -- cycle;
\draw (0.875000,0.562500) -- (0.906250,0.531250) -- (0.875000,0.500000) -- cycle;
\draw (0.875000,0.562500) -- (0.906250,0.531250) -- (0.937500,0.562500) -- cycle;
\draw (0.500000,0.437500) -- (0.531250,0.406250) -- (0.500000,0.375000) -- cycle;
\draw (0.500000,0.437500) -- (0.531250,0.406250) -- (0.562500,0.437500) -- cycle;
\draw (0.750000,0.562500) -- (0.781250,0.531250) -- (0.750000,0.500000) -- cycle;
\draw (0.750000,0.562500) -- (0.781250,0.531250) -- (0.812500,0.562500) -- cycle;
\draw (0.437500,1.187500) -- (0.437500,1.125000) -- (0.375000,1.125000) -- cycle;
\draw (0.437500,1.187500) -- (0.437500,1.125000) -- (0.500000,1.125000) -- cycle;
\draw (0.562500,0.375000) -- (0.531250,0.406250) -- (0.500000,0.375000) -- cycle;
\draw (0.562500,0.375000) -- (0.531250,0.406250) -- (0.562500,0.437500) -- cycle;
\draw (0.093750,-0.031250) -- (0.062500,-0.031250) -- (0.062500,-0.062500) -- cycle;
\draw (0.093750,-0.031250) -- (0.062500,-0.031250) -- (0.062500,0.000000) -- cycle;
\draw (0.375000,0.312500) -- (0.406250,0.281250) -- (0.375000,0.250000) -- cycle;
\draw (0.375000,0.312500) -- (0.406250,0.281250) -- (0.437500,0.312500) -- cycle;
\draw (0.312500,0.250000) -- (0.343750,0.218750) -- (0.375000,0.250000) -- cycle;
\draw (0.312500,0.250000) -- (0.343750,0.218750) -- (0.312500,0.187500) -- cycle;
\draw (0.937500,0.625000) -- (0.968750,0.593750) -- (1.000000,0.625000) -- cycle;
\draw (0.937500,0.625000) -- (0.968750,0.593750) -- (0.937500,0.562500) -- cycle;
\draw (0.437500,0.375000) -- (0.468750,0.343750) -- (0.500000,0.375000) -- cycle;
\draw (0.437500,0.375000) -- (0.468750,0.343750) -- (0.437500,0.312500) -- cycle;
\draw (2.250000,0.250000) -- (2.250000,0.000000) -- (2.000000,0.000000) -- cycle;
\draw (2.250000,0.250000) -- (2.250000,0.000000) -- (2.500000,0.000000) -- cycle;
\draw (0.500000,0.312500) -- (0.468750,0.343750) -- (0.500000,0.375000) -- cycle;
\draw (0.500000,0.312500) -- (0.468750,0.343750) -- (0.437500,0.312500) -- cycle;
\draw (0.375000,-0.500000) -- (0.312500,-0.437500) -- (0.250000,-0.500000) -- cycle;
\draw (0.375000,-0.500000) -- (0.312500,-0.437500) -- (0.375000,-0.375000) -- cycle;
\draw (0.437500,0.250000) -- (0.406250,0.281250) -- (0.375000,0.250000) -- cycle;
\draw (0.437500,0.250000) -- (0.406250,0.281250) -- (0.437500,0.312500) -- cycle;
\draw (0.062500,0.187500) -- (0.062500,0.250000) -- (0.000000,0.250000) -- cycle;
\draw (0.062500,0.187500) -- (0.062500,0.250000) -- (0.125000,0.250000) -- cycle;
\draw (0.500000,-2.500000) -- (0.500000,-3.000000) -- (0.000000,-3.000000) -- cycle;
\draw (0.500000,2.500000) -- (0.000000,2.500000) -- (0.000000,3.000000) -- cycle;
\draw (2.500000,-2.500000) -- (2.500000,-3.000000) -- (3.000000,-3.000000) -- cycle;
\draw (4.500000,-0.500000) -- (4.500000,-1.000000) -- (5.000000,-1.000000) -- cycle;
\draw (4.500000,0.500000) -- (4.500000,1.000000) -- (5.000000,1.000000) -- cycle;
\draw (2.250000,-0.750000) -- (2.000000,-0.750000) -- (2.000000,-1.000000) -- cycle;
\draw (2.250000,-0.750000) -- (2.000000,-0.750000) -- (2.000000,-0.500000) -- cycle;
\draw (1.750000,-1.250000) -- (1.750000,-1.000000) -- (2.000000,-1.000000) -- cycle;
\draw (1.750000,-1.250000) -- (1.750000,-1.000000) -- (1.500000,-1.000000) -- cycle;
\draw (0.937500,0.937500) -- (0.875000,0.937500) -- (0.875000,1.000000) -- cycle;
\draw (0.187500,0.812500) -- (0.187500,0.875000) -- (0.125000,0.875000) -- cycle;
\draw (0.187500,0.812500) -- (0.187500,0.875000) -- (0.250000,0.875000) -- cycle;
\draw (0.187500,0.812500) -- (0.125000,0.812500) -- (0.125000,0.875000) -- cycle;
\draw (0.187500,0.812500) -- (0.125000,0.812500) -- (0.125000,0.750000) -- cycle;
\draw (-0.062500,0.312500) -- (0.000000,0.312500) -- (0.000000,0.250000) -- cycle;
\draw (-0.062500,0.312500) -- (0.000000,0.312500) -- (0.000000,0.375000) -- cycle;
\draw (1.062500,1.062500) -- (1.062500,1.000000) -- (1.000000,1.000000) -- cycle;
\draw (1.062500,1.062500) -- (1.062500,1.000000) -- (1.125000,1.000000) -- cycle;
\draw (0.125000,-0.875000) -- (0.125000,-0.750000) -- (0.250000,-0.750000) -- cycle;
\draw (0.125000,-0.875000) -- (0.125000,-0.750000) -- (0.000000,-0.750000) -- cycle;
\draw (1.625000,0.875000) -- (1.500000,0.875000) -- (1.500000,1.000000) -- cycle;
\draw (1.625000,0.875000) -- (1.500000,0.875000) -- (1.500000,0.750000) -- cycle;
\draw (1.500000,-0.750000) -- (1.375000,-0.625000) -- (1.500000,-0.500000) -- cycle;
\draw (1.500000,-0.750000) -- (1.375000,-0.625000) -- (1.250000,-0.750000) -- cycle;
\draw (0.062500,0.687500) -- (0.062500,0.750000) -- (0.000000,0.750000) -- cycle;
\draw (0.062500,0.687500) -- (0.062500,0.750000) -- (0.125000,0.750000) -- cycle;
\draw (1.750000,-0.500000) -- (1.625000,-0.375000) -- (1.500000,-0.500000) -- cycle;
\draw (1.750000,-0.500000) -- (1.625000,-0.375000) -- (1.750000,-0.250000) -- cycle;
\draw (0.312500,0.937500) -- (0.250000,0.937500) -- (0.250000,1.000000) -- cycle;
\draw (0.312500,0.937500) -- (0.250000,0.937500) -- (0.250000,0.875000) -- cycle;
\draw (0.187500,-0.312500) -- (0.187500,-0.250000) -- (0.250000,-0.250000) -- cycle;
\draw (0.187500,-0.312500) -- (0.187500,-0.250000) -- (0.125000,-0.250000) -- cycle;
\draw (-0.062500,0.031250) -- (-0.046875,0.015625) -- (-0.062500,0.000000) -- cycle;
\draw (-0.062500,0.031250) -- (-0.046875,0.015625) -- (-0.031250,0.031250) -- cycle;
\draw (0.750000,-0.375000) -- (0.687500,-0.312500) -- (0.750000,-0.250000) -- cycle;
\draw (0.750000,-0.375000) -- (0.687500,-0.312500) -- (0.625000,-0.375000) -- cycle;
\draw (1.125000,-0.250000) -- (1.062500,-0.187500) -- (1.000000,-0.250000) -- cycle;
\draw (1.125000,-0.250000) -- (1.062500,-0.187500) -- (1.125000,-0.125000) -- cycle;
\draw (2.000000,0.250000) -- (1.875000,0.125000) -- (2.000000,0.000000) -- cycle;
\draw (2.000000,0.250000) -- (1.875000,0.125000) -- (1.750000,0.250000) -- cycle;
\draw (1.250000,-0.125000) -- (1.187500,-0.062500) -- (1.250000,0.000000) -- cycle;
\draw (1.250000,-0.125000) -- (1.187500,-0.062500) -- (1.125000,-0.125000) -- cycle;
\draw (1.000000,0.562500) -- (0.968750,0.593750) -- (1.000000,0.625000) -- cycle;
\draw (1.000000,0.562500) -- (0.968750,0.593750) -- (0.937500,0.562500) -- cycle;
\draw (2.250000,-0.250000) -- (2.250000,0.000000) -- (2.000000,0.000000) -- cycle;
\draw (2.250000,-0.250000) -- (2.250000,0.000000) -- (2.500000,0.000000) -- cycle;
\draw (0.375000,0.187500) -- (0.343750,0.218750) -- (0.375000,0.250000) -- cycle;
\draw (0.375000,0.187500) -- (0.343750,0.218750) -- (0.312500,0.187500) -- cycle;
\draw (0.750000,-0.375000) -- (0.812500,-0.312500) -- (0.750000,-0.250000) -- cycle;
\draw (0.750000,-0.375000) -- (0.812500,-0.312500) -- (0.875000,-0.375000) -- cycle;
\draw (-0.062500,0.687500) -- (0.000000,0.687500) -- (0.000000,0.750000) -- cycle;
\draw (-0.062500,0.687500) -- (0.000000,0.687500) -- (0.000000,0.625000) -- cycle;
\draw (1.000000,0.687500) -- (0.968750,0.718750) -- (1.000000,0.750000) -- cycle;
\draw (1.000000,0.687500) -- (0.968750,0.718750) -- (0.937500,0.687500) -- cycle;
\draw (0.625000,-0.875000) -- (0.625000,-0.750000) -- (0.750000,-0.750000) -- cycle;
\draw (0.625000,-0.875000) -- (0.625000,-0.750000) -- (0.500000,-0.750000) -- cycle;
\draw (-0.125000,1.375000) -- (0.000000,1.375000) -- (0.000000,1.500000) -- cycle;
\draw (-0.125000,1.375000) -- (0.000000,1.375000) -- (0.000000,1.250000) -- cycle;
\draw (-0.375000,1.125000) -- (-0.375000,1.000000) -- (-0.500000,1.000000) -- cycle;
\draw (-0.375000,1.125000) -- (-0.375000,1.000000) -- (-0.250000,1.000000) -- cycle;
\draw (2.000000,1.250000) -- (1.875000,1.125000) -- (2.000000,1.000000) -- cycle;
\draw (2.000000,1.250000) -- (1.875000,1.125000) -- (1.750000,1.250000) -- cycle;
\draw (1.250000,-1.000000) -- (1.125000,-0.875000) -- (1.000000,-1.000000) -- cycle;
\draw (1.250000,-1.000000) -- (1.125000,-0.875000) -- (1.250000,-0.750000) -- cycle;
\draw (0.031250,0.093750) -- (0.031250,0.062500) -- (0.062500,0.062500) -- cycle;
\draw (0.031250,0.093750) -- (0.031250,0.062500) -- (0.000000,0.062500) -- cycle;
\draw (1.250000,2.250000) -- (1.250000,2.000000) -- (1.000000,2.000000) -- cycle;
\draw (1.250000,2.250000) -- (1.250000,2.000000) -- (1.500000,2.000000) -- cycle;
\draw (-0.031250,0.062500) -- (-0.015625,0.046875) -- (0.000000,0.062500) -- cycle;
\draw (-0.031250,0.062500) -- (-0.015625,0.046875) -- (-0.031250,0.031250) -- cycle;
\draw (0.750000,1.375000) -- (0.812500,1.312500) -- (0.750000,1.250000) -- cycle;
\draw (0.750000,1.375000) -- (0.812500,1.312500) -- (0.875000,1.375000) -- cycle;
\draw (1.125000,-0.625000) -- (1.125000,-0.500000) -- (1.000000,-0.500000) -- cycle;
\draw (1.125000,-0.625000) -- (1.125000,-0.500000) -- (1.250000,-0.500000) -- cycle;
\draw (1.375000,-0.375000) -- (1.250000,-0.375000) -- (1.250000,-0.250000) -- cycle;
\draw (1.375000,-0.375000) -- (1.250000,-0.375000) -- (1.250000,-0.500000) -- cycle;
\draw (1.375000,1.000000) -- (1.312500,0.937500) -- (1.250000,1.000000) -- cycle;
\draw (1.375000,1.000000) -- (1.312500,0.937500) -- (1.375000,0.875000) -- cycle;
\draw (0.750000,1.375000) -- (0.687500,1.312500) -- (0.750000,1.250000) -- cycle;
\draw (0.750000,1.375000) -- (0.687500,1.312500) -- (0.625000,1.375000) -- cycle;
\draw (-0.312500,0.187500) -- (-0.250000,0.187500) -- (-0.250000,0.250000) -- cycle;
\draw (-0.312500,0.187500) -- (-0.250000,0.187500) -- (-0.250000,0.125000) -- cycle;
\draw (-0.062500,0.812500) -- (0.000000,0.812500) -- (0.000000,0.750000) -- cycle;
\draw (-0.062500,0.812500) -- (0.000000,0.812500) -- (0.000000,0.875000) -- cycle;
\draw (0.187500,1.062500) -- (0.187500,1.000000) -- (0.250000,1.000000) -- cycle;
\draw (0.187500,1.062500) -- (0.187500,1.000000) -- (0.125000,1.000000) -- cycle;
\draw (1.375000,0.750000) -- (1.312500,0.812500) -- (1.250000,0.750000) -- cycle;
\draw (1.375000,0.750000) -- (1.312500,0.812500) -- (1.375000,0.875000) -- cycle;
\draw (1.000000,1.375000) -- (0.937500,1.312500) -- (1.000000,1.250000) -- cycle;
\draw (1.000000,1.375000) -- (0.937500,1.312500) -- (0.875000,1.375000) -- cycle;
\draw (-0.187500,0.687500) -- (-0.125000,0.687500) -- (-0.125000,0.625000) -- cycle;
\draw (-0.187500,0.687500) -- (-0.125000,0.687500) -- (-0.125000,0.750000) -- cycle;
\draw (0.312500,1.187500) -- (0.312500,1.125000) -- (0.375000,1.125000) -- cycle;
\draw (0.312500,1.187500) -- (0.312500,1.125000) -- (0.250000,1.125000) -- cycle;
\draw (0.031250,-0.062500) -- (0.015625,-0.046875) -- (0.031250,-0.031250) -- cycle;
\draw (0.031250,-0.062500) -- (0.015625,-0.046875) -- (0.000000,-0.062500) -- cycle;
\draw (0.812500,0.937500) -- (0.812500,1.000000) -- (0.750000,1.000000) -- cycle;
\draw (0.812500,0.937500) -- (0.812500,1.000000) -- (0.875000,1.000000) -- cycle;
\draw (1.062500,1.187500) -- (1.062500,1.125000) -- (1.125000,1.125000) -- cycle;
\draw (1.062500,1.187500) -- (1.062500,1.125000) -- (1.000000,1.125000) -- cycle;
\draw (1.000000,-1.250000) -- (0.875000,-1.125000) -- (1.000000,-1.000000) -- cycle;
\draw (1.000000,-1.250000) -- (0.875000,-1.125000) -- (0.750000,-1.250000) -- cycle;
\draw (-0.046875,0.015625) -- (-0.031250,0.015625) -- (-0.031250,0.031250) -- cycle;
\draw (-0.046875,0.015625) -- (-0.031250,0.015625) -- (-0.031250,0.000000) -- cycle;
\draw (-0.500000,2.500000) -- (0.000000,2.500000) -- (0.000000,2.000000) -- cycle;
\draw (-0.500000,2.500000) -- (0.000000,2.500000) -- (0.000000,3.000000) -- cycle;
\draw (0.500000,-3.500000) -- (0.500000,-3.000000) -- (1.000000,-3.000000) -- cycle;
\draw (0.500000,-3.500000) -- (0.500000,-3.000000) -- (0.000000,-3.000000) -- cycle;
\draw (2.500000,-3.500000) -- (2.500000,-3.000000) -- (2.000000,-3.000000) -- cycle;
\draw (2.500000,-3.500000) -- (2.500000,-3.000000) -- (3.000000,-3.000000) -- cycle;
\draw (4.500000,-1.500000) -- (4.500000,-1.000000) -- (4.000000,-1.000000) -- cycle;
\draw (4.500000,-1.500000) -- (4.500000,-1.000000) -- (5.000000,-1.000000) -- cycle;
\draw (4.500000,1.500000) -- (4.500000,1.000000) -- (4.000000,1.000000) -- cycle;
\draw (4.500000,1.500000) -- (4.500000,1.000000) -- (5.000000,1.000000) -- cycle;
\draw (0.812500,0.937500) -- (0.875000,0.937500) -- (0.875000,0.875000) -- cycle;
\draw (0.812500,0.937500) -- (0.875000,0.937500) -- (0.875000,1.000000) -- cycle;
\draw (0.500000,-3.000000) -- (0.750000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (0.500000,-3.000000) -- (0.750000,-2.750000) -- (0.500000,-2.500000) -- cycle;
\draw (0.000000,2.500000) -- (0.250000,2.250000) -- (0.000000,2.000000) -- cycle;
\draw (0.000000,2.500000) -- (0.250000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (2.500000,-3.000000) -- (2.250000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (2.500000,-3.000000) -- (2.250000,-2.750000) -- (2.500000,-2.500000) -- cycle;
\draw (4.500000,-1.000000) -- (4.250000,-0.750000) -- (4.000000,-1.000000) -- cycle;
\draw (4.500000,-1.000000) -- (4.250000,-0.750000) -- (4.500000,-0.500000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (4.500000,1.000000) -- (4.250000,0.750000) -- (4.000000,1.000000) -- cycle;
\draw (4.500000,1.000000) -- (4.250000,0.750000) -- (4.500000,0.500000) -- cycle;
\draw (0.875000,0.937500) -- (0.906250,0.906250) -- (0.875000,0.875000) -- cycle;
\draw (0.875000,0.937500) -- (0.906250,0.906250) -- (0.937500,0.937500) -- cycle;
\draw (0.000000,0.007812) -- (0.003906,0.003906) -- (0.000000,0.000000) -- cycle;
\draw (0.000000,0.007812) -- (0.003906,0.003906) -- (0.007812,0.007812) -- cycle;
\draw (0.007812,0.000000) -- (0.003906,0.003906) -- (0.000000,0.000000) -- cycle;
\draw (0.007812,0.000000) -- (0.003906,0.003906) -- (0.007812,0.007812) -- cycle;
\draw (0.562500,1.062500) -- (0.500000,1.062500) -- (0.500000,1.000000) -- cycle;
\draw (0.562500,1.062500) -- (0.500000,1.062500) -- (0.500000,1.125000) -- cycle;
\draw (-0.187500,0.062500) -- (-0.250000,0.062500) -- (-0.250000,0.000000) -- cycle;
\draw (-0.187500,0.062500) -- (-0.250000,0.062500) -- (-0.250000,0.125000) -- cycle;
\draw (0.437500,1.062500) -- (0.500000,1.062500) -- (0.500000,1.000000) -- cycle;
\draw (0.437500,1.062500) -- (0.500000,1.062500) -- (0.500000,1.125000) -- cycle;
\draw (-0.062500,0.562500) -- (-0.062500,0.625000) -- (-0.125000,0.625000) -- cycle;
\draw (-0.062500,0.562500) -- (-0.062500,0.625000) -- (0.000000,0.625000) -- cycle;
\draw (-0.062500,0.687500) -- (-0.062500,0.625000) -- (-0.125000,0.625000) -- cycle;
\draw (-0.062500,0.687500) -- (-0.062500,0.625000) -- (0.000000,0.625000) -- cycle;
\draw (1.250000,0.625000) -- (1.312500,0.562500) -- (1.250000,0.500000) -- cycle;
\draw (1.250000,0.625000) -- (1.312500,0.562500) -- (1.375000,0.625000) -- cycle;
\draw (1.375000,-0.125000) -- (1.375000,-0.250000) -- (1.250000,-0.250000) -- cycle;
\draw (1.375000,-0.125000) -- (1.375000,-0.250000) -- (1.500000,-0.250000) -- cycle;
\draw (0.125000,-0.500000) -- (0.187500,-0.562500) -- (0.250000,-0.500000) -- cycle;
\draw (0.125000,-0.500000) -- (0.187500,-0.562500) -- (0.125000,-0.625000) -- cycle;
\draw (-0.125000,0.062500) -- (-0.156250,0.093750) -- (-0.125000,0.125000) -- cycle;
\draw (-0.125000,0.062500) -- (-0.156250,0.093750) -- (-0.187500,0.062500) -- cycle;
\draw (-0.125000,0.062500) -- (-0.156250,0.031250) -- (-0.125000,0.000000) -- cycle;
\draw (-0.125000,0.062500) -- (-0.156250,0.031250) -- (-0.187500,0.062500) -- cycle;
\draw (0.937500,0.875000) -- (0.968750,0.906250) -- (1.000000,0.875000) -- cycle;
\draw (0.937500,0.875000) -- (0.968750,0.906250) -- (0.937500,0.937500) -- cycle;
\draw (-0.062500,0.812500) -- (-0.125000,0.812500) -- (-0.125000,0.875000) -- cycle;
\draw (-0.062500,0.812500) -- (-0.125000,0.812500) -- (-0.125000,0.750000) -- cycle;
\draw (0.437500,-0.187500) -- (0.437500,-0.125000) -- (0.375000,-0.125000) -- cycle;
\draw (0.437500,-0.187500) -- (0.437500,-0.125000) -- (0.500000,-0.125000) -- cycle;
\draw (1.000000,0.937500) -- (0.968750,0.968750) -- (1.000000,1.000000) -- cycle;
\draw (1.000000,0.937500) -- (0.968750,0.968750) -- (0.937500,0.937500) -- cycle;
\draw (0.062500,-0.125000) -- (0.093750,-0.156250) -- (0.125000,-0.125000) -- cycle;
\draw (0.062500,-0.125000) -- (0.093750,-0.156250) -- (0.062500,-0.187500) -- cycle;
\draw (0.375000,0.062500) -- (0.343750,0.093750) -- (0.375000,0.125000) -- cycle;
\draw (0.375000,0.062500) -- (0.343750,0.093750) -- (0.312500,0.062500) -- cycle;
\draw (1.750000,0.000000) -- (1.875000,-0.125000) -- (2.000000,0.000000) -- cycle;
\draw (1.750000,0.000000) -- (1.875000,-0.125000) -- (1.750000,-0.250000) -- cycle;
\draw (0.375000,1.250000) -- (0.437500,1.312500) -- (0.500000,1.250000) -- cycle;
\draw (0.375000,1.250000) -- (0.437500,1.312500) -- (0.375000,1.375000) -- cycle;
\draw (0.937500,-0.062500) -- (1.000000,-0.062500) -- (1.000000,0.000000) -- cycle;
\draw (0.937500,-0.062500) -- (1.000000,-0.062500) -- (1.000000,-0.125000) -- cycle;
\draw (0.187500,-0.187500) -- (0.250000,-0.187500) -- (0.250000,-0.250000) -- cycle;
\draw (0.187500,-0.187500) -- (0.250000,-0.187500) -- (0.250000,-0.125000) -- cycle;
\draw (0.062500,-0.125000) -- (0.031250,-0.156250) -- (0.000000,-0.125000) -- cycle;
\draw (0.062500,-0.125000) -- (0.031250,-0.156250) -- (0.062500,-0.187500) -- cycle;
\draw (0.312500,1.062500) -- (0.375000,1.062500) -- (0.375000,1.125000) -- cycle;
\draw (0.312500,1.062500) -- (0.375000,1.062500) -- (0.375000,1.000000) -- cycle;
\draw (1.250000,0.125000) -- (1.312500,0.187500) -- (1.250000,0.250000) -- cycle;
\draw (1.250000,0.125000) -- (1.312500,0.187500) -- (1.375000,0.125000) -- cycle;
\draw (0.500000,-0.375000) -- (0.562500,-0.437500) -- (0.500000,-0.500000) -- cycle;
\draw (0.500000,-0.375000) -- (0.562500,-0.437500) -- (0.625000,-0.375000) -- cycle;
\draw (0.312500,0.125000) -- (0.343750,0.093750) -- (0.375000,0.125000) -- cycle;
\draw (0.312500,0.125000) -- (0.343750,0.093750) -- (0.312500,0.062500) -- cycle;
\draw (0.750000,0.437500) -- (0.718750,0.468750) -- (0.750000,0.500000) -- cycle;
\draw (0.750000,0.437500) -- (0.718750,0.468750) -- (0.687500,0.437500) -- cycle;
\draw (0.250000,0.187500) -- (0.281250,0.156250) -- (0.250000,0.125000) -- cycle;
\draw (0.250000,0.187500) -- (0.281250,0.156250) -- (0.312500,0.187500) -- cycle;
\draw (0.312500,-0.062500) -- (0.375000,-0.062500) -- (0.375000,0.000000) -- cycle;
\draw (0.312500,-0.062500) -- (0.375000,-0.062500) -- (0.375000,-0.125000) -- cycle;
\draw (0.687500,0.500000) -- (0.718750,0.468750) -- (0.750000,0.500000) -- cycle;
\draw (0.687500,0.500000) -- (0.718750,0.468750) -- (0.687500,0.437500) -- cycle;
\draw (-0.250000,0.625000) -- (-0.312500,0.562500) -- (-0.250000,0.500000) -- cycle;
\draw (-0.250000,0.625000) -- (-0.312500,0.562500) -- (-0.375000,0.625000) -- cycle;
\draw (0.375000,0.187500) -- (0.406250,0.156250) -- (0.375000,0.125000) -- cycle;
\draw (0.375000,0.187500) -- (0.406250,0.156250) -- (0.437500,0.187500) -- cycle;
\draw (0.437500,-0.062500) -- (0.437500,-0.125000) -- (0.375000,-0.125000) -- cycle;
\draw (0.437500,-0.062500) -- (0.437500,-0.125000) -- (0.500000,-0.125000) -- cycle;
\draw (0.937500,0.250000) -- (0.906250,0.218750) -- (0.875000,0.250000) -- cycle;
\draw (0.937500,0.250000) -- (0.906250,0.218750) -- (0.937500,0.187500) -- cycle;
\draw (0.187500,1.062500) -- (0.187500,1.125000) -- (0.125000,1.125000) -- cycle;
\draw (0.187500,1.062500) -- (0.187500,1.125000) -- (0.250000,1.125000) -- cycle;
\draw (0.750000,0.062500) -- (0.781250,0.093750) -- (0.750000,0.125000) -- cycle;
\draw (0.750000,0.062500) -- (0.781250,0.093750) -- (0.812500,0.062500) -- cycle;
\draw (0.437500,0.250000) -- (0.468750,0.218750) -- (0.500000,0.250000) -- cycle;
\draw (0.437500,0.250000) -- (0.468750,0.218750) -- (0.437500,0.187500) -- cycle;
\draw (0.187500,0.125000) -- (0.156250,0.093750) -- (0.125000,0.125000) -- cycle;
\draw (0.187500,0.125000) -- (0.156250,0.093750) -- (0.187500,0.062500) -- cycle;
\draw (0.500000,0.062500) -- (0.468750,0.093750) -- (0.500000,0.125000) -- cycle;
\draw (0.500000,0.062500) -- (0.468750,0.093750) -- (0.437500,0.062500) -- cycle;
\draw (0.937500,0.125000) -- (0.968750,0.156250) -- (1.000000,0.125000) -- cycle;
\draw (0.937500,0.125000) -- (0.968750,0.156250) -- (0.937500,0.187500) -- cycle;
\draw (0.625000,0.437500) -- (0.656250,0.406250) -- (0.625000,0.375000) -- cycle;
\draw (0.625000,0.437500) -- (0.656250,0.406250) -- (0.687500,0.437500) -- cycle;
\draw (0.687500,0.375000) -- (0.656250,0.406250) -- (0.625000,0.375000) -- cycle;
\draw (0.687500,0.375000) -- (0.656250,0.406250) -- (0.687500,0.437500) -- cycle;
\draw (0.312500,0.125000) -- (0.281250,0.156250) -- (0.250000,0.125000) -- cycle;
\draw (0.312500,0.125000) -- (0.281250,0.156250) -- (0.312500,0.187500) -- cycle;
\draw (0.125000,-0.062500) -- (0.156250,-0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.125000,-0.062500) -- (0.156250,-0.031250) -- (0.187500,-0.062500) -- cycle;
\draw (0.812500,0.500000) -- (0.843750,0.468750) -- (0.875000,0.500000) -- cycle;
\draw (0.812500,0.500000) -- (0.843750,0.468750) -- (0.812500,0.437500) -- cycle;
\draw (0.875000,0.062500) -- (0.843750,0.031250) -- (0.875000,0.000000) -- cycle;
\draw (0.875000,0.062500) -- (0.843750,0.031250) -- (0.812500,0.062500) -- cycle;
\draw (0.875000,0.437500) -- (0.843750,0.468750) -- (0.875000,0.500000) -- cycle;
\draw (0.875000,0.437500) -- (0.843750,0.468750) -- (0.812500,0.437500) -- cycle;
\draw (0.500000,0.312500) -- (0.531250,0.281250) -- (0.500000,0.250000) -- cycle;
\draw (0.500000,0.312500) -- (0.531250,0.281250) -- (0.562500,0.312500) -- cycle;
\draw (0.500000,0.187500) -- (0.468750,0.218750) -- (0.500000,0.250000) -- cycle;
\draw (0.500000,0.187500) -- (0.468750,0.218750) -- (0.437500,0.187500) -- cycle;
\draw (0.437500,0.125000) -- (0.406250,0.156250) -- (0.375000,0.125000) -- cycle;
\draw (0.437500,0.125000) -- (0.406250,0.156250) -- (0.437500,0.187500) -- cycle;
\draw (0.562500,0.375000) -- (0.593750,0.343750) -- (0.625000,0.375000) -- cycle;
\draw (0.562500,0.375000) -- (0.593750,0.343750) -- (0.562500,0.312500) -- cycle;
\draw (0.750000,-1.000000) -- (0.625000,-1.125000) -- (0.500000,-1.000000) -- cycle;
\draw (0.750000,-1.000000) -- (0.625000,-1.125000) -- (0.750000,-1.250000) -- cycle;
\draw (0.312500,0.937500) -- (0.312500,0.875000) -- (0.375000,0.875000) -- cycle;
\draw (0.312500,0.937500) -- (0.312500,0.875000) -- (0.250000,0.875000) -- cycle;
\draw (0.062500,0.687500) -- (0.062500,0.625000) -- (0.125000,0.625000) -- cycle;
\draw (0.062500,0.687500) -- (0.062500,0.625000) -- (0.000000,0.625000) -- cycle;
\draw (0.062500,0.687500) -- (0.125000,0.687500) -- (0.125000,0.625000) -- cycle;
\draw (0.062500,0.687500) -- (0.125000,0.687500) -- (0.125000,0.750000) -- cycle;
\draw (0.875000,0.812500) -- (0.843750,0.843750) -- (0.875000,0.875000) -- cycle;
\draw (0.875000,0.812500) -- (0.843750,0.843750) -- (0.812500,0.812500) -- cycle;
\draw (0.562500,0.250000) -- (0.531250,0.281250) -- (0.500000,0.250000) -- cycle;
\draw (0.562500,0.250000) -- (0.531250,0.281250) -- (0.562500,0.312500) -- cycle;
\draw (0.625000,0.312500) -- (0.593750,0.343750) -- (0.625000,0.375000) -- cycle;
\draw (0.625000,0.312500) -- (0.593750,0.343750) -- (0.562500,0.312500) -- cycle;
\draw (0.937500,0.375000) -- (0.906250,0.406250) -- (0.875000,0.375000) -- cycle;
\draw (0.937500,0.375000) -- (0.906250,0.406250) -- (0.937500,0.437500) -- cycle;
\draw (0.312500,-0.187500) -- (0.250000,-0.187500) -- (0.250000,-0.250000) -- cycle;
\draw (0.312500,-0.187500) -- (0.250000,-0.187500) -- (0.250000,-0.125000) -- cycle;
\draw (0.437500,0.125000) -- (0.468750,0.093750) -- (0.500000,0.125000) -- cycle;
\draw (0.437500,0.125000) -- (0.468750,0.093750) -- (0.437500,0.062500) -- cycle;
\draw (0.812500,-0.062500) -- (0.875000,-0.062500) -- (0.875000,0.000000) -- cycle;
\draw (0.812500,-0.062500) -- (0.875000,-0.062500) -- (0.875000,-0.125000) -- cycle;
\draw (0.937500,0.750000) -- (0.968750,0.781250) -- (1.000000,0.750000) -- cycle;
\draw (0.937500,0.750000) -- (0.968750,0.781250) -- (0.937500,0.812500) -- cycle;
\draw (-0.062500,0.812500) -- (-0.062500,0.875000) -- (-0.125000,0.875000) -- cycle;
\draw (-0.062500,0.812500) -- (-0.062500,0.875000) -- (0.000000,0.875000) -- cycle;
\draw (1.500000,1.750000) -- (1.625000,1.875000) -- (1.500000,2.000000) -- cycle;
\draw (1.500000,1.750000) -- (1.625000,1.875000) -- (1.750000,1.750000) -- cycle;
\draw (0.875000,0.187500) -- (0.843750,0.156250) -- (0.875000,0.125000) -- cycle;
\draw (0.875000,0.187500) -- (0.843750,0.156250) -- (0.812500,0.187500) -- cycle;
\draw (0.812500,0.125000) -- (0.781250,0.093750) -- (0.750000,0.125000) -- cycle;
\draw (0.812500,0.125000) -- (0.781250,0.093750) -- (0.812500,0.062500) -- cycle;
\draw (-0.187500,0.000000) -- (-0.156250,0.031250) -- (-0.125000,0.000000) -- cycle;
\draw (-0.187500,0.000000) -- (-0.156250,0.031250) -- (-0.187500,0.062500) -- cycle;
\draw (0.062500,0.437500) -- (0.000000,0.437500) -- (0.000000,0.500000) -- cycle;
\draw (0.062500,0.437500) -- (0.000000,0.437500) -- (0.000000,0.375000) -- cycle;
\draw (0.812500,0.125000) -- (0.843750,0.156250) -- (0.875000,0.125000) -- cycle;
\draw (0.812500,0.125000) -- (0.843750,0.156250) -- (0.812500,0.187500) -- cycle;
\draw (0.125000,-0.500000) -- (0.062500,-0.562500) -- (0.000000,-0.500000) -- cycle;
\draw (0.125000,-0.500000) -- (0.062500,-0.562500) -- (0.125000,-0.625000) -- cycle;
\draw (1.250000,-1.250000) -- (1.500000,-1.250000) -- (1.500000,-1.500000) -- cycle;
\draw (1.250000,-1.250000) -- (1.500000,-1.250000) -- (1.500000,-1.000000) -- cycle;
\draw (0.875000,0.187500) -- (0.906250,0.218750) -- (0.875000,0.250000) -- cycle;
\draw (0.875000,0.187500) -- (0.906250,0.218750) -- (0.937500,0.187500) -- cycle;
\draw (0.187500,0.125000) -- (0.218750,0.093750) -- (0.250000,0.125000) -- cycle;
\draw (0.187500,0.125000) -- (0.218750,0.093750) -- (0.187500,0.062500) -- cycle;
\draw (0.875000,-0.250000) -- (0.937500,-0.312500) -- (1.000000,-0.250000) -- cycle;
\draw (0.875000,-0.250000) -- (0.937500,-0.312500) -- (0.875000,-0.375000) -- cycle;
\draw (0.937500,0.500000) -- (0.968750,0.468750) -- (1.000000,0.500000) -- cycle;
\draw (0.937500,0.500000) -- (0.968750,0.468750) -- (0.937500,0.437500) -- cycle;
\draw (0.812500,0.375000) -- (0.781250,0.406250) -- (0.750000,0.375000) -- cycle;
\draw (0.812500,0.375000) -- (0.781250,0.406250) -- (0.812500,0.437500) -- cycle;
\draw (0.750000,0.437500) -- (0.781250,0.406250) -- (0.750000,0.375000) -- cycle;
\draw (0.750000,0.437500) -- (0.781250,0.406250) -- (0.812500,0.437500) -- cycle;
\draw (-0.062500,0.937500) -- (-0.125000,0.937500) -- (-0.125000,0.875000) -- cycle;
\draw (-0.062500,0.937500) -- (-0.125000,0.937500) -- (-0.125000,1.000000) -- cycle;
\draw (0.875000,0.437500) -- (0.906250,0.406250) -- (0.875000,0.375000) -- cycle;
\draw (0.875000,0.437500) -- (0.906250,0.406250) -- (0.937500,0.437500) -- cycle;
\draw (0.250000,0.062500) -- (0.281250,0.031250) -- (0.250000,0.000000) -- cycle;
\draw (0.250000,0.062500) -- (0.281250,0.031250) -- (0.312500,0.062500) -- cycle;
\draw (0.125000,0.062500) -- (0.093750,0.093750) -- (0.125000,0.125000) -- cycle;
\draw (0.125000,0.062500) -- (0.093750,0.093750) -- (0.062500,0.062500) -- cycle;
\draw (0.875000,-0.625000) -- (1.000000,-0.625000) -- (1.000000,-0.500000) -- cycle;
\draw (0.875000,-0.625000) -- (1.000000,-0.625000) -- (1.000000,-0.750000) -- cycle;
\draw (1.062500,0.062500) -- (1.062500,0.000000) -- (1.000000,0.000000) -- cycle;
\draw (1.062500,0.062500) -- (1.062500,0.000000) -- (1.125000,0.000000) -- cycle;
\draw (0.500000,0.187500) -- (0.531250,0.156250) -- (0.500000,0.125000) -- cycle;
\draw (0.500000,0.187500) -- (0.531250,0.156250) -- (0.562500,0.187500) -- cycle;
\draw (0.562500,0.125000) -- (0.531250,0.156250) -- (0.500000,0.125000) -- cycle;
\draw (0.562500,0.125000) -- (0.531250,0.156250) -- (0.562500,0.187500) -- cycle;
\draw (0.125000,0.062500) -- (0.156250,0.093750) -- (0.125000,0.125000) -- cycle;
\draw (0.125000,0.062500) -- (0.156250,0.093750) -- (0.187500,0.062500) -- cycle;
\draw (0.062500,0.562500) -- (0.000000,0.562500) -- (0.000000,0.500000) -- cycle;
\draw (0.062500,0.562500) -- (0.000000,0.562500) -- (0.000000,0.625000) -- cycle;
\draw (0.250000,0.062500) -- (0.218750,0.093750) -- (0.250000,0.125000) -- cycle;
\draw (0.250000,0.062500) -- (0.218750,0.093750) -- (0.187500,0.062500) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-3.250000) -- (2.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,0.250000) -- (5.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (0.375000,0.062500) -- (0.406250,0.031250) -- (0.375000,0.000000) -- cycle;
\draw (0.375000,0.062500) -- (0.406250,0.031250) -- (0.437500,0.062500) -- cycle;
\draw (0.625000,0.062500) -- (0.593750,0.093750) -- (0.625000,0.125000) -- cycle;
\draw (0.625000,0.062500) -- (0.593750,0.093750) -- (0.562500,0.062500) -- cycle;
\draw (0.937500,0.875000) -- (0.906250,0.843750) -- (0.875000,0.875000) -- cycle;
\draw (0.937500,0.875000) -- (0.906250,0.843750) -- (0.937500,0.812500) -- cycle;
\draw (-0.187500,0.187500) -- (-0.187500,0.250000) -- (-0.250000,0.250000) -- cycle;
\draw (-0.187500,0.187500) -- (-0.187500,0.250000) -- (-0.125000,0.250000) -- cycle;
\draw (3.500000,-2.000000) -- (3.750000,-2.250000) -- (4.000000,-2.000000) -- cycle;
\draw (3.500000,-2.000000) -- (3.750000,-2.250000) -- (3.500000,-2.500000) -- cycle;
\draw (1.250000,0.375000) -- (1.312500,0.437500) -- (1.250000,0.500000) -- cycle;
\draw (1.250000,0.375000) -- (1.312500,0.437500) -- (1.375000,0.375000) -- cycle;
\draw (1.062500,0.937500) -- (1.062500,0.875000) -- (1.125000,0.875000) -- cycle;
\draw (1.062500,0.937500) -- (1.062500,0.875000) -- (1.000000,0.875000) -- cycle;
\draw (0.750000,0.312500) -- (0.718750,0.343750) -- (0.750000,0.375000) -- cycle;
\draw (0.750000,0.312500) -- (0.718750,0.343750) -- (0.687500,0.312500) -- cycle;
\draw (0.625000,0.187500) -- (0.593750,0.218750) -- (0.625000,0.250000) -- cycle;
\draw (0.625000,0.187500) -- (0.593750,0.218750) -- (0.562500,0.187500) -- cycle;
\draw (0.687500,0.375000) -- (0.718750,0.343750) -- (0.750000,0.375000) -- cycle;
\draw (0.687500,0.375000) -- (0.718750,0.343750) -- (0.687500,0.312500) -- cycle;
\draw (0.562500,0.250000) -- (0.593750,0.218750) -- (0.625000,0.250000) -- cycle;
\draw (0.562500,0.250000) -- (0.593750,0.218750) -- (0.562500,0.187500) -- cycle;
\draw (0.000000,-0.187500) -- (0.031250,-0.156250) -- (0.000000,-0.125000) -- cycle;
\draw (0.000000,-0.187500) -- (0.031250,-0.156250) -- (0.062500,-0.187500) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,-0.250000) -- (5.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (0.625000,0.062500) -- (0.656250,0.093750) -- (0.625000,0.125000) -- cycle;
\draw (0.625000,0.062500) -- (0.656250,0.093750) -- (0.687500,0.062500) -- cycle;
\draw (-0.062500,0.937500) -- (-0.062500,1.000000) -- (0.000000,1.000000) -- cycle;
\draw (-0.062500,0.937500) -- (-0.062500,1.000000) -- (-0.125000,1.000000) -- cycle;
\draw (0.937500,0.375000) -- (0.906250,0.343750) -- (0.875000,0.375000) -- cycle;
\draw (0.937500,0.375000) -- (0.906250,0.343750) -- (0.937500,0.312500) -- cycle;
\draw (0.375000,-0.500000) -- (0.437500,-0.437500) -- (0.500000,-0.500000) -- cycle;
\draw (0.375000,-0.500000) -- (0.437500,-0.437500) -- (0.375000,-0.375000) -- cycle;
\draw (0.750000,1.750000) -- (0.750000,2.000000) -- (1.000000,2.000000) -- cycle;
\draw (0.750000,1.750000) -- (0.750000,2.000000) -- (0.500000,2.000000) -- cycle;
\draw (0.625000,0.312500) -- (0.656250,0.281250) -- (0.625000,0.250000) -- cycle;
\draw (0.625000,0.312500) -- (0.656250,0.281250) -- (0.687500,0.312500) -- cycle;
\draw (0.687500,0.250000) -- (0.656250,0.281250) -- (0.625000,0.250000) -- cycle;
\draw (0.687500,0.250000) -- (0.656250,0.281250) -- (0.687500,0.312500) -- cycle;
\draw (0.062500,1.062500) -- (0.062500,1.125000) -- (0.125000,1.125000) -- cycle;
\draw (0.062500,1.062500) -- (0.062500,1.125000) -- (0.000000,1.125000) -- cycle;
\draw (0.437500,-0.062500) -- (0.375000,-0.062500) -- (0.375000,0.000000) -- cycle;
\draw (0.437500,-0.062500) -- (0.375000,-0.062500) -- (0.375000,-0.125000) -- cycle;
\draw (1.250000,0.375000) -- (1.312500,0.312500) -- (1.250000,0.250000) -- cycle;
\draw (1.250000,0.375000) -- (1.312500,0.312500) -- (1.375000,0.375000) -- cycle;
\draw (1.062500,0.937500) -- (1.125000,0.937500) -- (1.125000,0.875000) -- cycle;
\draw (1.062500,0.937500) -- (1.125000,0.937500) -- (1.125000,1.000000) -- cycle;
\draw (1.125000,1.250000) -- (1.062500,1.312500) -- (1.000000,1.250000) -- cycle;
\draw (1.125000,1.250000) -- (1.062500,1.312500) -- (1.125000,1.375000) -- cycle;
\draw (0.187500,1.062500) -- (0.125000,1.062500) -- (0.125000,1.125000) -- cycle;
\draw (0.187500,1.062500) -- (0.125000,1.062500) -- (0.125000,1.000000) -- cycle;
\draw (0.312500,0.937500) -- (0.375000,0.937500) -- (0.375000,0.875000) -- cycle;
\draw (0.312500,0.937500) -- (0.375000,0.937500) -- (0.375000,1.000000) -- cycle;
\draw (0.562500,0.125000) -- (0.593750,0.093750) -- (0.625000,0.125000) -- cycle;
\draw (0.562500,0.125000) -- (0.593750,0.093750) -- (0.562500,0.062500) -- cycle;
\draw (2.250000,1.250000) -- (2.250000,1.500000) -- (2.500000,1.500000) -- cycle;
\draw (2.250000,1.250000) -- (2.250000,1.500000) -- (2.000000,1.500000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.750000) -- (3.000000,3.000000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.750000) -- (2.500000,2.500000) -- cycle;
\draw (0.937500,-0.062500) -- (0.875000,-0.062500) -- (0.875000,0.000000) -- cycle;
\draw (0.937500,-0.062500) -- (0.875000,-0.062500) -- (0.875000,-0.125000) -- cycle;
\draw (0.875000,0.812500) -- (0.843750,0.781250) -- (0.875000,0.750000) -- cycle;
\draw (0.875000,0.812500) -- (0.843750,0.781250) -- (0.812500,0.812500) -- cycle;
\draw (0.937500,0.625000) -- (0.968750,0.656250) -- (1.000000,0.625000) -- cycle;
\draw (0.937500,0.625000) -- (0.968750,0.656250) -- (0.937500,0.687500) -- cycle;
\draw (0.062500,1.062500) -- (0.000000,1.062500) -- (0.000000,1.000000) -- cycle;
\draw (0.062500,1.062500) -- (0.000000,1.062500) -- (0.000000,1.125000) -- cycle;
\draw (-0.062500,0.937500) -- (-0.062500,0.875000) -- (-0.125000,0.875000) -- cycle;
\draw (-0.062500,0.937500) -- (-0.062500,0.875000) -- (0.000000,0.875000) -- cycle;
\draw (0.875000,0.312500) -- (0.843750,0.343750) -- (0.875000,0.375000) -- cycle;
\draw (0.875000,0.312500) -- (0.843750,0.343750) -- (0.812500,0.312500) -- cycle;
\draw (0.500000,0.062500) -- (0.531250,0.031250) -- (0.500000,0.000000) -- cycle;
\draw (0.500000,0.062500) -- (0.531250,0.031250) -- (0.562500,0.062500) -- cycle;
\draw (0.250000,0.187500) -- (0.218750,0.156250) -- (0.250000,0.125000) -- cycle;
\draw (0.250000,0.187500) -- (0.218750,0.156250) -- (0.187500,0.187500) -- cycle;
\draw (0.937500,0.250000) -- (0.968750,0.281250) -- (1.000000,0.250000) -- cycle;
\draw (0.937500,0.250000) -- (0.968750,0.281250) -- (0.937500,0.312500) -- cycle;
\draw (0.812500,0.375000) -- (0.843750,0.343750) -- (0.875000,0.375000) -- cycle;
\draw (0.812500,0.375000) -- (0.843750,0.343750) -- (0.812500,0.312500) -- cycle;
\draw (0.187500,0.125000) -- (0.218750,0.156250) -- (0.250000,0.125000) -- cycle;
\draw (0.187500,0.125000) -- (0.218750,0.156250) -- (0.187500,0.187500) -- cycle;
\draw (-0.125000,1.000000) -- (-0.187500,1.062500) -- (-0.250000,1.000000) -- cycle;
\draw (-0.125000,1.000000) -- (-0.187500,1.062500) -- (-0.125000,1.125000) -- cycle;
\draw (0.000000,-0.625000) -- (0.062500,-0.562500) -- (0.000000,-0.500000) -- cycle;
\draw (0.000000,-0.625000) -- (0.062500,-0.562500) -- (0.125000,-0.625000) -- cycle;
\draw (0.750000,0.062500) -- (0.718750,0.031250) -- (0.750000,0.000000) -- cycle;
\draw (0.750000,0.062500) -- (0.718750,0.031250) -- (0.687500,0.062500) -- cycle;
\draw (0.500000,0.062500) -- (0.531250,0.093750) -- (0.500000,0.125000) -- cycle;
\draw (0.500000,0.062500) -- (0.531250,0.093750) -- (0.562500,0.062500) -- cycle;
\draw (0.687500,0.125000) -- (0.656250,0.093750) -- (0.625000,0.125000) -- cycle;
\draw (0.687500,0.125000) -- (0.656250,0.093750) -- (0.687500,0.062500) -- cycle;
\draw (0.687500,0.125000) -- (0.718750,0.156250) -- (0.750000,0.125000) -- cycle;
\draw (0.687500,0.125000) -- (0.718750,0.156250) -- (0.687500,0.187500) -- cycle;
\draw (0.875000,0.312500) -- (0.843750,0.281250) -- (0.875000,0.250000) -- cycle;
\draw (0.875000,0.312500) -- (0.843750,0.281250) -- (0.812500,0.312500) -- cycle;
\draw (0.812500,0.250000) -- (0.781250,0.218750) -- (0.750000,0.250000) -- cycle;
\draw (0.812500,0.250000) -- (0.781250,0.218750) -- (0.812500,0.187500) -- cycle;
\draw (0.937500,0.500000) -- (0.906250,0.468750) -- (0.875000,0.500000) -- cycle;
\draw (0.937500,0.500000) -- (0.906250,0.468750) -- (0.937500,0.437500) -- cycle;
\draw (0.937500,-0.062500) -- (0.937500,-0.125000) -- (0.875000,-0.125000) -- cycle;
\draw (0.937500,-0.062500) -- (0.937500,-0.125000) -- (1.000000,-0.125000) -- cycle;
\draw (0.750000,0.187500) -- (0.781250,0.218750) -- (0.750000,0.250000) -- cycle;
\draw (0.750000,0.187500) -- (0.781250,0.218750) -- (0.812500,0.187500) -- cycle;
\draw (0.937500,0.250000) -- (0.906250,0.281250) -- (0.875000,0.250000) -- cycle;
\draw (0.937500,0.250000) -- (0.906250,0.281250) -- (0.937500,0.312500) -- cycle;
\draw (0.937500,0.750000) -- (0.906250,0.718750) -- (0.875000,0.750000) -- cycle;
\draw (0.937500,0.750000) -- (0.906250,0.718750) -- (0.937500,0.687500) -- cycle;
\draw (-0.187500,0.812500) -- (-0.125000,0.812500) -- (-0.125000,0.875000) -- cycle;
\draw (-0.187500,0.812500) -- (-0.125000,0.812500) -- (-0.125000,0.750000) -- cycle;
\draw (0.562500,1.062500) -- (0.562500,1.000000) -- (0.500000,1.000000) -- cycle;
\draw (0.562500,1.062500) -- (0.562500,1.000000) -- (0.625000,1.000000) -- cycle;
\draw (0.187500,0.312500) -- (0.187500,0.250000) -- (0.250000,0.250000) -- cycle;
\draw (0.187500,0.312500) -- (0.187500,0.250000) -- (0.125000,0.250000) -- cycle;
\draw (0.812500,0.000000) -- (0.843750,0.031250) -- (0.875000,0.000000) -- cycle;
\draw (0.812500,0.000000) -- (0.843750,0.031250) -- (0.812500,0.062500) -- cycle;
\draw (0.000000,1.125000) -- (-0.062500,1.187500) -- (0.000000,1.250000) -- cycle;
\draw (0.000000,1.125000) -- (-0.062500,1.187500) -- (-0.125000,1.125000) -- cycle;
\draw (0.750000,0.187500) -- (0.718750,0.156250) -- (0.750000,0.125000) -- cycle;
\draw (0.750000,0.187500) -- (0.718750,0.156250) -- (0.687500,0.187500) -- cycle;
\draw (0.875000,0.312500) -- (0.906250,0.343750) -- (0.875000,0.375000) -- cycle;
\draw (0.875000,0.312500) -- (0.906250,0.343750) -- (0.937500,0.312500) -- cycle;
\draw (0.687500,0.125000) -- (0.656250,0.156250) -- (0.625000,0.125000) -- cycle;
\draw (0.687500,0.125000) -- (0.656250,0.156250) -- (0.687500,0.187500) -- cycle;
\draw (0.625000,0.187500) -- (0.656250,0.156250) -- (0.625000,0.125000) -- cycle;
\draw (0.625000,0.187500) -- (0.656250,0.156250) -- (0.687500,0.187500) -- cycle;
\draw (0.375000,0.062500) -- (0.406250,0.093750) -- (0.375000,0.125000) -- cycle;
\draw (0.375000,0.062500) -- (0.406250,0.093750) -- (0.437500,0.062500) -- cycle;
\draw (0.937500,0.375000) -- (0.968750,0.343750) -- (1.000000,0.375000) -- cycle;
\draw (0.937500,0.375000) -- (0.968750,0.343750) -- (0.937500,0.312500) -- cycle;
\draw (0.812500,0.250000) -- (0.843750,0.281250) -- (0.875000,0.250000) -- cycle;
\draw (0.812500,0.250000) -- (0.843750,0.281250) -- (0.812500,0.312500) -- cycle;
\draw (0.812500,0.250000) -- (0.781250,0.281250) -- (0.750000,0.250000) -- cycle;
\draw (0.812500,0.250000) -- (0.781250,0.281250) -- (0.812500,0.312500) -- cycle;
\draw (0.312500,0.250000) -- (0.281250,0.281250) -- (0.250000,0.250000) -- cycle;
\draw (0.312500,0.250000) -- (0.281250,0.281250) -- (0.312500,0.312500) -- cycle;
\draw (0.875000,0.812500) -- (0.906250,0.843750) -- (0.875000,0.875000) -- cycle;
\draw (0.875000,0.812500) -- (0.906250,0.843750) -- (0.937500,0.812500) -- cycle;
\draw (0.750000,0.312500) -- (0.781250,0.281250) -- (0.750000,0.250000) -- cycle;
\draw (0.750000,0.312500) -- (0.781250,0.281250) -- (0.812500,0.312500) -- cycle;
\draw (0.000000,0.031250) -- (0.015625,0.046875) -- (0.000000,0.062500) -- cycle;
\draw (0.000000,0.031250) -- (0.015625,0.046875) -- (0.031250,0.031250) -- cycle;
\draw (-0.375000,0.625000) -- (-0.500000,0.625000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.375000,0.625000) -- (-0.500000,0.625000) -- (-0.500000,0.750000) -- cycle;
\draw (0.437500,1.062500) -- (0.375000,1.062500) -- (0.375000,1.125000) -- cycle;
\draw (0.437500,1.062500) -- (0.375000,1.062500) -- (0.375000,1.000000) -- cycle;
\draw (0.250000,0.187500) -- (0.281250,0.218750) -- (0.250000,0.250000) -- cycle;
\draw (0.250000,0.187500) -- (0.281250,0.218750) -- (0.312500,0.187500) -- cycle;
\draw (0.312500,0.125000) -- (0.281250,0.093750) -- (0.250000,0.125000) -- cycle;
\draw (0.312500,0.125000) -- (0.281250,0.093750) -- (0.312500,0.062500) -- cycle;
\draw (1.500000,-3.500000) -- (2.000000,-3.500000) -- (2.000000,-4.000000) -- cycle;
\draw (2.500000,2.500000) -- (2.500000,3.000000) -- (2.000000,3.000000) -- cycle;
\draw (3.500000,-2.500000) -- (4.000000,-2.500000) -- (4.000000,-3.000000) -- cycle;
\draw (4.500000,-0.500000) -- (5.000000,-0.500000) -- (5.000000,-1.000000) -- cycle;
\draw (4.500000,0.500000) -- (5.000000,0.500000) -- (5.000000,1.000000) -- cycle;
\draw (1.750000,-1.250000) -- (1.500000,-1.250000) -- (1.500000,-1.500000) -- cycle;
\draw (1.750000,-1.250000) -- (1.500000,-1.250000) -- (1.500000,-1.000000) -- cycle;
\draw (0.312500,0.312500) -- (0.250000,0.312500) -- (0.250000,0.375000) -- cycle;
\draw (0.187500,0.187500) -- (0.187500,0.250000) -- (0.125000,0.250000) -- cycle;
\draw (0.812500,0.812500) -- (0.812500,0.875000) -- (0.750000,0.875000) -- cycle;
\draw (2.250000,1.750000) -- (2.250000,1.500000) -- (2.500000,1.500000) -- cycle;
\draw (2.250000,1.750000) -- (2.250000,1.500000) -- (2.000000,1.500000) -- cycle;
\draw (-0.187500,0.312500) -- (-0.187500,0.250000) -- (-0.250000,0.250000) -- cycle;
\draw (-0.187500,0.312500) -- (-0.187500,0.250000) -- (-0.125000,0.250000) -- cycle;
\draw (0.875000,0.687500) -- (0.906250,0.718750) -- (0.875000,0.750000) -- cycle;
\draw (0.875000,0.687500) -- (0.906250,0.718750) -- (0.937500,0.687500) -- cycle;
\draw (0.500000,-0.375000) -- (0.437500,-0.437500) -- (0.500000,-0.500000) -- cycle;
\draw (0.500000,-0.375000) -- (0.437500,-0.437500) -- (0.375000,-0.375000) -- cycle;
\draw (0.437500,0.125000) -- (0.406250,0.093750) -- (0.375000,0.125000) -- cycle;
\draw (0.437500,0.125000) -- (0.406250,0.093750) -- (0.437500,0.062500) -- cycle;
\draw (0.875000,0.437500) -- (0.906250,0.468750) -- (0.875000,0.500000) -- cycle;
\draw (0.875000,0.437500) -- (0.906250,0.468750) -- (0.937500,0.437500) -- cycle;
\draw (0.312500,0.250000) -- (0.281250,0.218750) -- (0.250000,0.250000) -- cycle;
\draw (0.312500,0.250000) -- (0.281250,0.218750) -- (0.312500,0.187500) -- cycle;
\draw (0.562500,0.125000) -- (0.531250,0.093750) -- (0.500000,0.125000) -- cycle;
\draw (0.562500,0.125000) -- (0.531250,0.093750) -- (0.562500,0.062500) -- cycle;
\draw (0.875000,0.312500) -- (0.906250,0.281250) -- (0.875000,0.250000) -- cycle;
\draw (0.875000,0.312500) -- (0.906250,0.281250) -- (0.937500,0.312500) -- cycle;
\draw (1.062500,-0.062500) -- (1.000000,-0.062500) -- (1.000000,0.000000) -- cycle;
\draw (1.062500,-0.062500) -- (1.000000,-0.062500) -- (1.000000,-0.125000) -- cycle;
\draw (1.000000,0.812500) -- (0.968750,0.781250) -- (1.000000,0.750000) -- cycle;
\draw (1.000000,0.812500) -- (0.968750,0.781250) -- (0.937500,0.812500) -- cycle;
\draw (1.062500,0.812500) -- (1.062500,0.875000) -- (1.125000,0.875000) -- cycle;
\draw (1.062500,0.812500) -- (1.062500,0.875000) -- (1.000000,0.875000) -- cycle;
\draw (1.062500,-0.062500) -- (1.062500,0.000000) -- (1.000000,0.000000) -- cycle;
\draw (1.062500,-0.062500) -- (1.062500,0.000000) -- (1.125000,0.000000) -- cycle;
\draw (0.062500,1.062500) -- (0.125000,1.062500) -- (0.125000,1.125000) -- cycle;
\draw (0.062500,1.062500) -- (0.125000,1.062500) -- (0.125000,1.000000) -- cycle;
\draw (1.000000,0.937500) -- (0.968750,0.906250) -- (1.000000,0.875000) -- cycle;
\draw (1.000000,0.937500) -- (0.968750,0.906250) -- (0.937500,0.937500) -- cycle;
\draw (0.062500,0.125000) -- (0.093750,0.093750) -- (0.125000,0.125000) -- cycle;
\draw (0.062500,0.125000) -- (0.093750,0.093750) -- (0.062500,0.062500) -- cycle;
\draw (0.437500,0.000000) -- (0.406250,0.031250) -- (0.375000,0.000000) -- cycle;
\draw (0.437500,0.000000) -- (0.406250,0.031250) -- (0.437500,0.062500) -- cycle;
\draw (0.312500,0.000000) -- (0.281250,0.031250) -- (0.250000,0.000000) -- cycle;
\draw (0.312500,0.000000) -- (0.281250,0.031250) -- (0.312500,0.062500) -- cycle;
\draw (0.687500,0.000000) -- (0.718750,0.031250) -- (0.750000,0.000000) -- cycle;
\draw (0.687500,0.000000) -- (0.718750,0.031250) -- (0.687500,0.062500) -- cycle;
\draw (0.562500,0.000000) -- (0.531250,0.031250) -- (0.500000,0.000000) -- cycle;
\draw (0.562500,0.000000) -- (0.531250,0.031250) -- (0.562500,0.062500) -- cycle;
\draw (0.250000,0.062500) -- (0.281250,0.093750) -- (0.250000,0.125000) -- cycle;
\draw (0.250000,0.062500) -- (0.281250,0.093750) -- (0.312500,0.062500) -- cycle;
\draw (1.000000,0.437500) -- (0.968750,0.468750) -- (1.000000,0.500000) -- cycle;
\draw (1.000000,0.437500) -- (0.968750,0.468750) -- (0.937500,0.437500) -- cycle;
\draw (1.000000,0.312500) -- (0.968750,0.281250) -- (1.000000,0.250000) -- cycle;
\draw (1.000000,0.312500) -- (0.968750,0.281250) -- (0.937500,0.312500) -- cycle;
\draw (1.000000,0.312500) -- (0.968750,0.343750) -- (1.000000,0.375000) -- cycle;
\draw (1.000000,0.312500) -- (0.968750,0.343750) -- (0.937500,0.312500) -- cycle;
\draw (-0.062500,0.437500) -- (0.000000,0.437500) -- (0.000000,0.500000) -- cycle;
\draw (-0.062500,0.437500) -- (0.000000,0.437500) -- (0.000000,0.375000) -- cycle;
\draw (1.000000,0.187500) -- (0.968750,0.156250) -- (1.000000,0.125000) -- cycle;
\draw (1.000000,0.187500) -- (0.968750,0.156250) -- (0.937500,0.187500) -- cycle;
\draw (0.812500,0.750000) -- (0.843750,0.781250) -- (0.875000,0.750000) -- cycle;
\draw (0.812500,0.750000) -- (0.843750,0.781250) -- (0.812500,0.812500) -- cycle;
\draw (-0.062500,0.562500) -- (0.000000,0.562500) -- (0.000000,0.500000) -- cycle;
\draw (-0.062500,0.562500) -- (0.000000,0.562500) -- (0.000000,0.625000) -- cycle;
\draw (0.187500,0.000000) -- (0.156250,-0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.187500,0.000000) -- (0.156250,-0.031250) -- (0.187500,-0.062500) -- cycle;
\draw (1.000000,0.687500) -- (0.968750,0.656250) -- (1.000000,0.625000) -- cycle;
\draw (1.000000,0.687500) -- (0.968750,0.656250) -- (0.937500,0.687500) -- cycle;
\draw (0.312500,0.812500) -- (0.312500,0.875000) -- (0.375000,0.875000) -- cycle;
\draw (0.312500,0.812500) -- (0.312500,0.875000) -- (0.250000,0.875000) -- cycle;
\draw (0.187500,0.687500) -- (0.125000,0.687500) -- (0.125000,0.625000) -- cycle;
\draw (0.187500,0.687500) -- (0.125000,0.687500) -- (0.125000,0.750000) -- cycle;
\draw (0.187500,1.187500) -- (0.187500,1.125000) -- (0.125000,1.125000) -- cycle;
\draw (0.187500,1.187500) -- (0.187500,1.125000) -- (0.250000,1.125000) -- cycle;
\draw (0.562500,0.937500) -- (0.562500,1.000000) -- (0.500000,1.000000) -- cycle;
\draw (0.562500,0.937500) -- (0.562500,1.000000) -- (0.625000,1.000000) -- cycle;
\draw (0.625000,-0.500000) -- (0.562500,-0.437500) -- (0.500000,-0.500000) -- cycle;
\draw (0.625000,-0.500000) -- (0.562500,-0.437500) -- (0.625000,-0.375000) -- cycle;
\draw (0.062500,0.562500) -- (0.062500,0.625000) -- (0.125000,0.625000) -- cycle;
\draw (0.062500,0.562500) -- (0.062500,0.625000) -- (0.000000,0.625000) -- cycle;
\draw (-0.125000,1.250000) -- (-0.062500,1.187500) -- (0.000000,1.250000) -- cycle;
\draw (-0.125000,1.250000) -- (-0.062500,1.187500) -- (-0.125000,1.125000) -- cycle;
\draw (1.000000,-0.375000) -- (0.937500,-0.312500) -- (1.000000,-0.250000) -- cycle;
\draw (1.000000,-0.375000) -- (0.937500,-0.312500) -- (0.875000,-0.375000) -- cycle;
\draw (-0.250000,1.125000) -- (-0.187500,1.062500) -- (-0.250000,1.000000) -- cycle;
\draw (-0.250000,1.125000) -- (-0.187500,1.062500) -- (-0.125000,1.125000) -- cycle;
\draw (2.000000,-0.250000) -- (1.875000,-0.125000) -- (2.000000,0.000000) -- cycle;
\draw (2.000000,-0.250000) -- (1.875000,-0.125000) -- (1.750000,-0.250000) -- cycle;
\draw (0.500000,-1.250000) -- (0.625000,-1.125000) -- (0.500000,-1.000000) -- cycle;
\draw (0.500000,-1.250000) -- (0.625000,-1.125000) -- (0.750000,-1.250000) -- cycle;
\draw (0.750000,2.250000) -- (0.750000,2.000000) -- (1.000000,2.000000) -- cycle;
\draw (0.750000,2.250000) -- (0.750000,2.000000) -- (0.500000,2.000000) -- cycle;
\draw (1.375000,-0.375000) -- (1.375000,-0.250000) -- (1.250000,-0.250000) -- cycle;
\draw (1.375000,-0.375000) -- (1.375000,-0.250000) -- (1.500000,-0.250000) -- cycle;
\draw (1.375000,0.500000) -- (1.312500,0.437500) -- (1.250000,0.500000) -- cycle;
\draw (1.375000,0.500000) -- (1.312500,0.437500) -- (1.375000,0.375000) -- cycle;
\draw (-0.625000,0.625000) -- (-0.500000,0.625000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.625000,0.625000) -- (-0.500000,0.625000) -- (-0.500000,0.750000) -- cycle;
\draw (1.187500,0.937500) -- (1.125000,0.937500) -- (1.125000,0.875000) -- cycle;
\draw (1.187500,0.937500) -- (1.125000,0.937500) -- (1.125000,1.000000) -- cycle;
\draw (0.437500,0.937500) -- (0.375000,0.937500) -- (0.375000,0.875000) -- cycle;
\draw (0.437500,0.937500) -- (0.375000,0.937500) -- (0.375000,1.000000) -- cycle;
\draw (-0.062500,1.062500) -- (-0.062500,1.000000) -- (0.000000,1.000000) -- cycle;
\draw (-0.062500,1.062500) -- (-0.062500,1.000000) -- (-0.125000,1.000000) -- cycle;
\draw (-0.062500,1.062500) -- (0.000000,1.062500) -- (0.000000,1.000000) -- cycle;
\draw (-0.062500,1.062500) -- (0.000000,1.062500) -- (0.000000,1.125000) -- cycle;
\draw (1.375000,0.500000) -- (1.312500,0.562500) -- (1.250000,0.500000) -- cycle;
\draw (1.375000,0.500000) -- (1.312500,0.562500) -- (1.375000,0.625000) -- cycle;
\draw (0.250000,-0.625000) -- (0.187500,-0.562500) -- (0.250000,-0.500000) -- cycle;
\draw (0.250000,-0.625000) -- (0.187500,-0.562500) -- (0.125000,-0.625000) -- cycle;
\draw (1.125000,-0.625000) -- (1.000000,-0.625000) -- (1.000000,-0.500000) -- cycle;
\draw (1.125000,-0.625000) -- (1.000000,-0.625000) -- (1.000000,-0.750000) -- cycle;
\draw (1.375000,0.250000) -- (1.312500,0.312500) -- (1.250000,0.250000) -- cycle;
\draw (1.375000,0.250000) -- (1.312500,0.312500) -- (1.375000,0.375000) -- cycle;
\draw (1.750000,2.000000) -- (1.625000,1.875000) -- (1.500000,2.000000) -- cycle;
\draw (1.750000,2.000000) -- (1.625000,1.875000) -- (1.750000,1.750000) -- cycle;
\draw (-0.375000,0.500000) -- (-0.312500,0.562500) -- (-0.250000,0.500000) -- cycle;
\draw (-0.375000,0.500000) -- (-0.312500,0.562500) -- (-0.375000,0.625000) -- cycle;
\draw (1.000000,1.375000) -- (1.062500,1.312500) -- (1.000000,1.250000) -- cycle;
\draw (1.000000,1.375000) -- (1.062500,1.312500) -- (1.125000,1.375000) -- cycle;
\draw (0.937500,-0.187500) -- (0.937500,-0.125000) -- (0.875000,-0.125000) -- cycle;
\draw (0.937500,-0.187500) -- (0.937500,-0.125000) -- (1.000000,-0.125000) -- cycle;
\draw (1.375000,0.250000) -- (1.312500,0.187500) -- (1.250000,0.250000) -- cycle;
\draw (1.375000,0.250000) -- (1.312500,0.187500) -- (1.375000,0.125000) -- cycle;
\draw (-0.312500,0.062500) -- (-0.250000,0.062500) -- (-0.250000,0.000000) -- cycle;
\draw (-0.312500,0.062500) -- (-0.250000,0.062500) -- (-0.250000,0.125000) -- cycle;
\draw (0.500000,1.375000) -- (0.437500,1.312500) -- (0.500000,1.250000) -- cycle;
\draw (0.500000,1.375000) -- (0.437500,1.312500) -- (0.375000,1.375000) -- cycle;
\draw (0.937500,1.000000) -- (0.968750,0.968750) -- (1.000000,1.000000) -- cycle;
\draw (0.937500,1.000000) -- (0.968750,0.968750) -- (0.937500,0.937500) -- cycle;
\draw (-0.187500,0.125000) -- (-0.156250,0.093750) -- (-0.125000,0.125000) -- cycle;
\draw (-0.187500,0.125000) -- (-0.156250,0.093750) -- (-0.187500,0.062500) -- cycle;
\draw (0.125000,-0.187500) -- (0.093750,-0.156250) -- (0.125000,-0.125000) -- cycle;
\draw (0.125000,-0.187500) -- (0.093750,-0.156250) -- (0.062500,-0.187500) -- cycle;
\draw (-0.187500,0.937500) -- (-0.125000,0.937500) -- (-0.125000,0.875000) -- cycle;
\draw (-0.187500,0.937500) -- (-0.125000,0.937500) -- (-0.125000,1.000000) -- cycle;
\draw (0.062500,1.187500) -- (0.062500,1.125000) -- (0.125000,1.125000) -- cycle;
\draw (0.062500,1.187500) -- (0.062500,1.125000) -- (0.000000,1.125000) -- cycle;
\draw (0.031250,0.062500) -- (0.015625,0.046875) -- (0.000000,0.062500) -- cycle;
\draw (0.031250,0.062500) -- (0.015625,0.046875) -- (0.031250,0.031250) -- cycle;
\draw (2.500000,-3.500000) -- (2.000000,-3.500000) -- (2.000000,-4.000000) -- cycle;
\draw (2.500000,-3.500000) -- (2.000000,-3.500000) -- (2.000000,-3.000000) -- cycle;
\draw (2.500000,3.500000) -- (2.500000,3.000000) -- (2.000000,3.000000) -- cycle;
\draw (2.500000,3.500000) -- (2.500000,3.000000) -- (3.000000,3.000000) -- cycle;
\draw (4.500000,-2.500000) -- (4.000000,-2.500000) -- (4.000000,-3.000000) -- cycle;
\draw (4.500000,-2.500000) -- (4.000000,-2.500000) -- (4.000000,-2.000000) -- cycle;
\draw (5.500000,-0.500000) -- (5.000000,-0.500000) -- (5.000000,-1.000000) -- cycle;
\draw (5.500000,-0.500000) -- (5.000000,-0.500000) -- (5.000000,0.000000) -- cycle;
\draw (5.500000,0.500000) -- (5.000000,0.500000) -- (5.000000,0.000000) -- cycle;
\draw (5.500000,0.500000) -- (5.000000,0.500000) -- (5.000000,1.000000) -- cycle;
\draw (0.187500,0.312500) -- (0.250000,0.312500) -- (0.250000,0.250000) -- cycle;
\draw (0.187500,0.312500) -- (0.250000,0.312500) -- (0.250000,0.375000) -- cycle;
\draw (0.812500,0.937500) -- (0.812500,0.875000) -- (0.875000,0.875000) -- cycle;
\draw (0.812500,0.937500) -- (0.812500,0.875000) -- (0.750000,0.875000) -- cycle;
\draw (2.000000,-3.500000) -- (1.750000,-3.250000) -- (2.000000,-3.000000) -- cycle;
\draw (2.000000,-3.500000) -- (1.750000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (2.500000,3.000000) -- (2.750000,2.750000) -- (3.000000,3.000000) -- cycle;
\draw (2.500000,3.000000) -- (2.750000,2.750000) -- (2.500000,2.500000) -- cycle;
\draw (4.000000,-2.500000) -- (3.750000,-2.250000) -- (4.000000,-2.000000) -- cycle;
\draw (4.000000,-2.500000) -- (3.750000,-2.250000) -- (3.500000,-2.500000) -- cycle;
\draw (5.000000,-0.500000) -- (4.750000,-0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.000000,-0.500000) -- (4.750000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (5.000000,0.500000) -- (4.750000,0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.000000,0.500000) -- (4.750000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (0.250000,0.312500) -- (0.281250,0.281250) -- (0.250000,0.250000) -- cycle;
\draw (0.250000,0.312500) -- (0.281250,0.281250) -- (0.312500,0.312500) -- cycle;
\draw (0.812500,0.875000) -- (0.843750,0.843750) -- (0.875000,0.875000) -- cycle;
\draw (0.812500,0.875000) -- (0.843750,0.843750) -- (0.812500,0.812500) -- cycle;
\draw (0.000000,0.007812) -- (-0.003906,0.003906) -- (0.000000,0.000000) -- cycle;
\draw (0.000000,0.007812) -- (-0.003906,0.003906) -- (-0.007812,0.007812) -- cycle;
\draw (-0.062500,0.812500) -- (-0.062500,0.750000) -- (0.000000,0.750000) -- cycle;
\draw (-0.062500,0.812500) -- (-0.062500,0.750000) -- (-0.125000,0.750000) -- cycle;
\draw (0.187500,1.062500) -- (0.250000,1.062500) -- (0.250000,1.000000) -- cycle;
\draw (0.187500,1.062500) -- (0.250000,1.062500) -- (0.250000,1.125000) -- cycle;
\draw (-0.062500,0.687500) -- (-0.062500,0.750000) -- (0.000000,0.750000) -- cycle;
\draw (-0.062500,0.687500) -- (-0.062500,0.750000) -- (-0.125000,0.750000) -- cycle;
\draw (0.007812,0.000000) -- (0.003906,-0.003906) -- (0.000000,0.000000) -- cycle;
\draw (0.007812,0.000000) -- (0.003906,-0.003906) -- (0.007812,-0.007812) -- cycle;
\draw (3.500000,2.000000) -- (3.750000,2.250000) -- (4.000000,2.000000) -- cycle;
\draw (3.500000,2.000000) -- (3.750000,2.250000) -- (3.500000,2.500000) -- cycle;
\draw (0.312500,1.062500) -- (0.250000,1.062500) -- (0.250000,1.000000) -- cycle;
\draw (0.312500,1.062500) -- (0.250000,1.062500) -- (0.250000,1.125000) -- cycle;
\draw (0.812500,0.750000) -- (0.781250,0.718750) -- (0.750000,0.750000) -- cycle;
\draw (0.812500,0.750000) -- (0.781250,0.718750) -- (0.812500,0.687500) -- cycle;
\draw (4.000000,-1.500000) -- (4.250000,-1.750000) -- (4.000000,-2.000000) -- cycle;
\draw (4.000000,-1.500000) -- (4.250000,-1.750000) -- (4.500000,-1.500000) -- cycle;
\draw (0.812500,-0.062500) -- (0.812500,-0.125000) -- (0.875000,-0.125000) -- cycle;
\draw (0.812500,-0.062500) -- (0.812500,-0.125000) -- (0.750000,-0.125000) -- cycle;
\draw (3.000000,-2.500000) -- (3.250000,-2.750000) -- (3.000000,-3.000000) -- cycle;
\draw (3.000000,-2.500000) -- (3.250000,-2.750000) -- (3.500000,-2.500000) -- cycle;
\draw (0.562500,-0.062500) -- (0.562500,-0.125000) -- (0.625000,-0.125000) -- cycle;
\draw (0.562500,-0.062500) -- (0.562500,-0.125000) -- (0.500000,-0.125000) -- cycle;
\draw (0.562500,-0.187500) -- (0.562500,-0.125000) -- (0.625000,-0.125000) -- cycle;
\draw (0.562500,-0.187500) -- (0.562500,-0.125000) -- (0.500000,-0.125000) -- cycle;
\draw (0.687500,-0.062500) -- (0.750000,-0.062500) -- (0.750000,0.000000) -- cycle;
\draw (0.687500,-0.062500) -- (0.750000,-0.062500) -- (0.750000,-0.125000) -- cycle;
\draw (0.875000,0.687500) -- (0.843750,0.656250) -- (0.875000,0.625000) -- cycle;
\draw (0.875000,0.687500) -- (0.843750,0.656250) -- (0.812500,0.687500) -- cycle;
\draw (4.000000,1.500000) -- (4.250000,1.750000) -- (4.000000,2.000000) -- cycle;
\draw (4.000000,1.500000) -- (4.250000,1.750000) -- (4.500000,1.500000) -- cycle;
\draw (0.937500,0.625000) -- (0.906250,0.593750) -- (0.875000,0.625000) -- cycle;
\draw (0.937500,0.625000) -- (0.906250,0.593750) -- (0.937500,0.562500) -- cycle;
\draw (0.312500,-0.187500) -- (0.312500,-0.250000) -- (0.250000,-0.250000) -- cycle;
\draw (0.312500,-0.187500) -- (0.312500,-0.250000) -- (0.375000,-0.250000) -- cycle;
\draw (1.062500,0.062500) -- (1.125000,0.062500) -- (1.125000,0.125000) -- cycle;
\draw (1.062500,0.062500) -- (1.125000,0.062500) -- (1.125000,0.000000) -- cycle;
\draw (0.937500,0.500000) -- (0.968750,0.531250) -- (1.000000,0.500000) -- cycle;
\draw (0.937500,0.500000) -- (0.968750,0.531250) -- (0.937500,0.562500) -- cycle;
\draw (0.125000,0.062500) -- (0.156250,0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.125000,0.062500) -- (0.156250,0.031250) -- (0.187500,0.062500) -- cycle;
\draw (1.250000,0.625000) -- (1.312500,0.687500) -- (1.250000,0.750000) -- cycle;
\draw (1.250000,0.625000) -- (1.312500,0.687500) -- (1.375000,0.625000) -- cycle;
\draw (0.312500,0.250000) -- (0.343750,0.281250) -- (0.375000,0.250000) -- cycle;
\draw (0.312500,0.250000) -- (0.343750,0.281250) -- (0.312500,0.312500) -- cycle;
\draw (0.937500,0.125000) -- (0.968750,0.093750) -- (1.000000,0.125000) -- cycle;
\draw (0.937500,0.125000) -- (0.968750,0.093750) -- (0.937500,0.062500) -- cycle;
\draw (0.687500,0.250000) -- (0.718750,0.218750) -- (0.750000,0.250000) -- cycle;
\draw (0.687500,0.250000) -- (0.718750,0.218750) -- (0.687500,0.187500) -- cycle;
\draw (0.031250,0.031250) -- (0.062500,0.031250) -- (0.062500,0.062500) -- cycle;
\draw (0.031250,0.031250) -- (0.062500,0.031250) -- (0.062500,0.000000) -- cycle;
\draw (1.062500,0.187500) -- (1.062500,0.125000) -- (1.000000,0.125000) -- cycle;
\draw (1.062500,0.187500) -- (1.062500,0.125000) -- (1.125000,0.125000) -- cycle;
\draw (0.312500,0.937500) -- (0.312500,1.000000) -- (0.250000,1.000000) -- cycle;
\draw (0.312500,0.937500) -- (0.312500,1.000000) -- (0.375000,1.000000) -- cycle;
\draw (0.031250,0.000000) -- (0.046875,-0.015625) -- (0.062500,0.000000) -- cycle;
\draw (0.031250,0.000000) -- (0.046875,-0.015625) -- (0.031250,-0.031250) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-3.250000) -- (1.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (0.187500,0.125000) -- (0.156250,0.156250) -- (0.125000,0.125000) -- cycle;
\draw (0.187500,0.125000) -- (0.156250,0.156250) -- (0.187500,0.187500) -- cycle;
\draw (1.625000,0.625000) -- (1.625000,0.750000) -- (1.750000,0.750000) -- cycle;
\draw (1.625000,0.625000) -- (1.625000,0.750000) -- (1.500000,0.750000) -- cycle;
\draw (1.062500,0.062500) -- (1.062500,0.125000) -- (1.000000,0.125000) -- cycle;
\draw (1.062500,0.062500) -- (1.062500,0.125000) -- (1.125000,0.125000) -- cycle;
\draw (0.375000,0.312500) -- (0.343750,0.343750) -- (0.375000,0.375000) -- cycle;
\draw (0.375000,0.312500) -- (0.343750,0.343750) -- (0.312500,0.312500) -- cycle;
\draw (0.812500,0.625000) -- (0.843750,0.656250) -- (0.875000,0.625000) -- cycle;
\draw (0.812500,0.625000) -- (0.843750,0.656250) -- (0.812500,0.687500) -- cycle;
\draw (0.750000,0.687500) -- (0.718750,0.718750) -- (0.750000,0.750000) -- cycle;
\draw (0.750000,0.687500) -- (0.718750,0.718750) -- (0.687500,0.687500) -- cycle;
\draw (0.875000,0.062500) -- (0.906250,0.031250) -- (0.875000,0.000000) -- cycle;
\draw (0.875000,0.062500) -- (0.906250,0.031250) -- (0.937500,0.062500) -- cycle;
\draw (0.375000,0.062500) -- (0.343750,0.031250) -- (0.375000,0.000000) -- cycle;
\draw (0.375000,0.062500) -- (0.343750,0.031250) -- (0.312500,0.062500) -- cycle;
\draw (0.812500,-0.062500) -- (0.750000,-0.062500) -- (0.750000,0.000000) -- cycle;
\draw (0.812500,-0.062500) -- (0.750000,-0.062500) -- (0.750000,-0.125000) -- cycle;
\draw (0.937500,0.250000) -- (0.968750,0.218750) -- (1.000000,0.250000) -- cycle;
\draw (0.937500,0.250000) -- (0.968750,0.218750) -- (0.937500,0.187500) -- cycle;
\draw (0.687500,-0.062500) -- (0.687500,-0.125000) -- (0.625000,-0.125000) -- cycle;
\draw (0.687500,-0.062500) -- (0.687500,-0.125000) -- (0.750000,-0.125000) -- cycle;
\draw (0.312500,0.125000) -- (0.343750,0.156250) -- (0.375000,0.125000) -- cycle;
\draw (0.312500,0.125000) -- (0.343750,0.156250) -- (0.312500,0.187500) -- cycle;
\draw (0.750000,0.687500) -- (0.781250,0.718750) -- (0.750000,0.750000) -- cycle;
\draw (0.750000,0.687500) -- (0.781250,0.718750) -- (0.812500,0.687500) -- cycle;
\draw (0.750000,0.687500) -- (0.718750,0.656250) -- (0.750000,0.625000) -- cycle;
\draw (0.750000,0.687500) -- (0.718750,0.656250) -- (0.687500,0.687500) -- cycle;
\draw (0.500000,0.062500) -- (0.468750,0.031250) -- (0.500000,0.000000) -- cycle;
\draw (0.500000,0.062500) -- (0.468750,0.031250) -- (0.437500,0.062500) -- cycle;
\draw (0.250000,0.062500) -- (0.218750,0.031250) -- (0.250000,0.000000) -- cycle;
\draw (0.250000,0.062500) -- (0.218750,0.031250) -- (0.187500,0.062500) -- cycle;
\draw (0.875000,0.562500) -- (0.906250,0.593750) -- (0.875000,0.625000) -- cycle;
\draw (0.875000,0.562500) -- (0.906250,0.593750) -- (0.937500,0.562500) -- cycle;
\draw (0.375000,0.312500) -- (0.343750,0.281250) -- (0.375000,0.250000) -- cycle;
\draw (0.375000,0.312500) -- (0.343750,0.281250) -- (0.312500,0.312500) -- cycle;
\draw (0.812500,0.625000) -- (0.781250,0.593750) -- (0.750000,0.625000) -- cycle;
\draw (0.812500,0.625000) -- (0.781250,0.593750) -- (0.812500,0.562500) -- cycle;
\draw (1.250000,1.125000) -- (1.312500,1.187500) -- (1.250000,1.250000) -- cycle;
\draw (1.250000,1.125000) -- (1.312500,1.187500) -- (1.375000,1.125000) -- cycle;
\draw (0.437500,0.125000) -- (0.468750,0.156250) -- (0.500000,0.125000) -- cycle;
\draw (0.437500,0.125000) -- (0.468750,0.156250) -- (0.437500,0.187500) -- cycle;
\draw (0.937500,0.375000) -- (0.968750,0.406250) -- (1.000000,0.375000) -- cycle;
\draw (0.937500,0.375000) -- (0.968750,0.406250) -- (0.937500,0.437500) -- cycle;
\draw (0.250000,0.187500) -- (0.218750,0.218750) -- (0.250000,0.250000) -- cycle;
\draw (0.250000,0.187500) -- (0.218750,0.218750) -- (0.187500,0.187500) -- cycle;
\draw (0.562500,-0.062500) -- (0.625000,-0.062500) -- (0.625000,0.000000) -- cycle;
\draw (0.562500,-0.062500) -- (0.625000,-0.062500) -- (0.625000,-0.125000) -- cycle;
\draw (0.625000,0.062500) -- (0.656250,0.031250) -- (0.625000,0.000000) -- cycle;
\draw (0.625000,0.062500) -- (0.656250,0.031250) -- (0.687500,0.062500) -- cycle;
\draw (0.437500,-0.062500) -- (0.500000,-0.062500) -- (0.500000,0.000000) -- cycle;
\draw (0.437500,-0.062500) -- (0.500000,-0.062500) -- (0.500000,-0.125000) -- cycle;
\draw (2.250000,-0.250000) -- (2.250000,-0.500000) -- (2.500000,-0.500000) -- cycle;
\draw (2.250000,-0.250000) -- (2.250000,-0.500000) -- (2.000000,-0.500000) -- cycle;
\draw (0.437500,0.375000) -- (0.406250,0.406250) -- (0.375000,0.375000) -- cycle;
\draw (0.437500,0.375000) -- (0.406250,0.406250) -- (0.437500,0.437500) -- cycle;
\draw (0.062500,0.562500) -- (0.062500,0.500000) -- (0.000000,0.500000) -- cycle;
\draw (0.062500,0.562500) -- (0.062500,0.500000) -- (0.125000,0.500000) -- cycle;
\draw (0.875000,0.437500) -- (0.843750,0.406250) -- (0.875000,0.375000) -- cycle;
\draw (0.875000,0.437500) -- (0.843750,0.406250) -- (0.812500,0.437500) -- cycle;
\draw (0.625000,0.062500) -- (0.593750,0.031250) -- (0.625000,0.000000) -- cycle;
\draw (0.625000,0.062500) -- (0.593750,0.031250) -- (0.562500,0.062500) -- cycle;
\draw (0.687500,-0.187500) -- (0.687500,-0.125000) -- (0.625000,-0.125000) -- cycle;
\draw (0.687500,-0.187500) -- (0.687500,-0.125000) -- (0.750000,-0.125000) -- cycle;
\draw (0.687500,0.625000) -- (0.656250,0.593750) -- (0.625000,0.625000) -- cycle;
\draw (0.687500,0.625000) -- (0.656250,0.593750) -- (0.687500,0.562500) -- cycle;
\draw (0.750000,0.562500) -- (0.781250,0.593750) -- (0.750000,0.625000) -- cycle;
\draw (0.750000,0.562500) -- (0.781250,0.593750) -- (0.812500,0.562500) -- cycle;
\draw (0.687500,0.625000) -- (0.718750,0.656250) -- (0.750000,0.625000) -- cycle;
\draw (0.687500,0.625000) -- (0.718750,0.656250) -- (0.687500,0.687500) -- cycle;
\draw (0.375000,0.312500) -- (0.406250,0.343750) -- (0.375000,0.375000) -- cycle;
\draw (0.375000,0.312500) -- (0.406250,0.343750) -- (0.437500,0.312500) -- cycle;
\draw (0.500000,0.437500) -- (0.468750,0.468750) -- (0.500000,0.500000) -- cycle;
\draw (0.500000,0.437500) -- (0.468750,0.468750) -- (0.437500,0.437500) -- cycle;
\draw (0.437500,0.250000) -- (0.406250,0.218750) -- (0.375000,0.250000) -- cycle;
\draw (0.437500,0.250000) -- (0.406250,0.218750) -- (0.437500,0.187500) -- cycle;
\draw (0.437500,0.375000) -- (0.406250,0.343750) -- (0.375000,0.375000) -- cycle;
\draw (0.437500,0.375000) -- (0.406250,0.343750) -- (0.437500,0.312500) -- cycle;
\draw (0.562500,0.125000) -- (0.593750,0.156250) -- (0.625000,0.125000) -- cycle;
\draw (0.562500,0.125000) -- (0.593750,0.156250) -- (0.562500,0.187500) -- cycle;
\draw (0.812500,0.500000) -- (0.843750,0.531250) -- (0.875000,0.500000) -- cycle;
\draw (0.812500,0.500000) -- (0.843750,0.531250) -- (0.812500,0.562500) -- cycle;
\draw (0.687500,0.250000) -- (0.718750,0.281250) -- (0.750000,0.250000) -- cycle;
\draw (0.687500,0.250000) -- (0.718750,0.281250) -- (0.687500,0.312500) -- cycle;
\draw (0.687500,0.625000) -- (0.656250,0.656250) -- (0.625000,0.625000) -- cycle;
\draw (0.687500,0.625000) -- (0.656250,0.656250) -- (0.687500,0.687500) -- cycle;
\draw (0.875000,0.562500) -- (0.843750,0.531250) -- (0.875000,0.500000) -- cycle;
\draw (0.875000,0.562500) -- (0.843750,0.531250) -- (0.812500,0.562500) -- cycle;
\draw (0.187500,0.312500) -- (0.187500,0.375000) -- (0.125000,0.375000) -- cycle;
\draw (0.187500,0.312500) -- (0.187500,0.375000) -- (0.250000,0.375000) -- cycle;
\draw (0.937500,0.125000) -- (0.906250,0.156250) -- (0.875000,0.125000) -- cycle;
\draw (0.937500,0.125000) -- (0.906250,0.156250) -- (0.937500,0.187500) -- cycle;
\draw (1.250000,0.125000) -- (1.312500,0.062500) -- (1.250000,0.000000) -- cycle;
\draw (1.250000,0.125000) -- (1.312500,0.062500) -- (1.375000,0.125000) -- cycle;
\draw (0.750000,0.562500) -- (0.718750,0.531250) -- (0.750000,0.500000) -- cycle;
\draw (0.750000,0.562500) -- (0.718750,0.531250) -- (0.687500,0.562500) -- cycle;
\draw (0.875000,0.062500) -- (0.843750,0.093750) -- (0.875000,0.125000) -- cycle;
\draw (0.875000,0.062500) -- (0.843750,0.093750) -- (0.812500,0.062500) -- cycle;
\draw (0.687500,0.250000) -- (0.656250,0.218750) -- (0.625000,0.250000) -- cycle;
\draw (0.687500,0.250000) -- (0.656250,0.218750) -- (0.687500,0.187500) -- cycle;
\draw (0.687500,-0.062500) -- (0.625000,-0.062500) -- (0.625000,0.000000) -- cycle;
\draw (0.687500,-0.062500) -- (0.625000,-0.062500) -- (0.625000,-0.125000) -- cycle;
\draw (0.125000,1.250000) -- (0.187500,1.312500) -- (0.250000,1.250000) -- cycle;
\draw (0.125000,1.250000) -- (0.187500,1.312500) -- (0.125000,1.375000) -- cycle;
\draw (0.562500,0.500000) -- (0.531250,0.531250) -- (0.500000,0.500000) -- cycle;
\draw (0.562500,0.500000) -- (0.531250,0.531250) -- (0.562500,0.562500) -- cycle;
\draw (0.625000,0.562500) -- (0.593750,0.593750) -- (0.625000,0.625000) -- cycle;
\draw (0.625000,0.562500) -- (0.593750,0.593750) -- (0.562500,0.562500) -- cycle;
\draw (0.437500,0.375000) -- (0.468750,0.406250) -- (0.500000,0.375000) -- cycle;
\draw (0.437500,0.375000) -- (0.468750,0.406250) -- (0.437500,0.437500) -- cycle;
\draw (0.625000,0.562500) -- (0.656250,0.593750) -- (0.625000,0.625000) -- cycle;
\draw (0.625000,0.562500) -- (0.656250,0.593750) -- (0.687500,0.562500) -- cycle;
\draw (-0.250000,0.875000) -- (-0.312500,0.812500) -- (-0.250000,0.750000) -- cycle;
\draw (-0.250000,0.875000) -- (-0.312500,0.812500) -- (-0.375000,0.875000) -- cycle;
\draw (0.375000,0.187500) -- (0.406250,0.218750) -- (0.375000,0.250000) -- cycle;
\draw (0.375000,0.187500) -- (0.406250,0.218750) -- (0.437500,0.187500) -- cycle;
\draw (-0.031250,0.093750) -- (-0.062500,0.093750) -- (-0.062500,0.062500) -- cycle;
\draw (-0.031250,0.093750) -- (-0.062500,0.093750) -- (-0.062500,0.125000) -- cycle;
\draw (0.625000,0.562500) -- (0.593750,0.531250) -- (0.625000,0.500000) -- cycle;
\draw (0.625000,0.562500) -- (0.593750,0.531250) -- (0.562500,0.562500) -- cycle;
\draw (0.500000,0.437500) -- (0.468750,0.406250) -- (0.500000,0.375000) -- cycle;
\draw (0.500000,0.437500) -- (0.468750,0.406250) -- (0.437500,0.437500) -- cycle;
\draw (0.375000,0.187500) -- (0.343750,0.156250) -- (0.375000,0.125000) -- cycle;
\draw (0.375000,0.187500) -- (0.343750,0.156250) -- (0.312500,0.187500) -- cycle;
\draw (0.437500,-0.187500) -- (0.375000,-0.187500) -- (0.375000,-0.125000) -- cycle;
\draw (0.437500,-0.187500) -- (0.375000,-0.187500) -- (0.375000,-0.250000) -- cycle;
\draw (0.750000,0.062500) -- (0.781250,0.031250) -- (0.750000,0.000000) -- cycle;
\draw (0.750000,0.062500) -- (0.781250,0.031250) -- (0.812500,0.062500) -- cycle;
\draw (0.437500,0.250000) -- (0.468750,0.281250) -- (0.500000,0.250000) -- cycle;
\draw (0.437500,0.250000) -- (0.468750,0.281250) -- (0.437500,0.312500) -- cycle;
\draw (0.500000,0.437500) -- (0.531250,0.468750) -- (0.500000,0.500000) -- cycle;
\draw (0.500000,0.437500) -- (0.531250,0.468750) -- (0.562500,0.437500) -- cycle;
\draw (0.687500,0.125000) -- (0.718750,0.093750) -- (0.750000,0.125000) -- cycle;
\draw (0.687500,0.125000) -- (0.718750,0.093750) -- (0.687500,0.062500) -- cycle;
\draw (0.562500,0.500000) -- (0.593750,0.531250) -- (0.625000,0.500000) -- cycle;
\draw (0.562500,0.500000) -- (0.593750,0.531250) -- (0.562500,0.562500) -- cycle;
\draw (0.562500,0.500000) -- (0.531250,0.468750) -- (0.500000,0.500000) -- cycle;
\draw (0.562500,0.500000) -- (0.531250,0.468750) -- (0.562500,0.437500) -- cycle;
\draw (0.500000,0.312500) -- (0.468750,0.281250) -- (0.500000,0.250000) -- cycle;
\draw (0.500000,0.312500) -- (0.468750,0.281250) -- (0.437500,0.312500) -- cycle;
\draw (0.687500,0.500000) -- (0.718750,0.531250) -- (0.750000,0.500000) -- cycle;
\draw (0.687500,0.500000) -- (0.718750,0.531250) -- (0.687500,0.562500) -- cycle;
\draw (0.500000,0.187500) -- (0.468750,0.156250) -- (0.500000,0.125000) -- cycle;
\draw (0.500000,0.187500) -- (0.468750,0.156250) -- (0.437500,0.187500) -- cycle;
\draw (0.812500,0.500000) -- (0.781250,0.468750) -- (0.750000,0.500000) -- cycle;
\draw (0.812500,0.500000) -- (0.781250,0.468750) -- (0.812500,0.437500) -- cycle;
\draw (0.687500,0.500000) -- (0.656250,0.468750) -- (0.625000,0.500000) -- cycle;
\draw (0.687500,0.500000) -- (0.656250,0.468750) -- (0.687500,0.437500) -- cycle;
\draw (0.312500,1.062500) -- (0.312500,1.000000) -- (0.250000,1.000000) -- cycle;
\draw (0.312500,1.062500) -- (0.312500,1.000000) -- (0.375000,1.000000) -- cycle;
\draw (0.562500,0.375000) -- (0.531250,0.343750) -- (0.500000,0.375000) -- cycle;
\draw (0.562500,0.375000) -- (0.531250,0.343750) -- (0.562500,0.312500) -- cycle;
\draw (0.750000,0.062500) -- (0.718750,0.093750) -- (0.750000,0.125000) -- cycle;
\draw (0.750000,0.062500) -- (0.718750,0.093750) -- (0.687500,0.062500) -- cycle;
\draw (0.500000,0.187500) -- (0.531250,0.218750) -- (0.500000,0.250000) -- cycle;
\draw (0.500000,0.187500) -- (0.531250,0.218750) -- (0.562500,0.187500) -- cycle;
\draw (0.500000,0.312500) -- (0.531250,0.343750) -- (0.500000,0.375000) -- cycle;
\draw (0.500000,0.312500) -- (0.531250,0.343750) -- (0.562500,0.312500) -- cycle;
\draw (1.125000,1.250000) -- (1.187500,1.312500) -- (1.250000,1.250000) -- cycle;
\draw (1.125000,1.250000) -- (1.187500,1.312500) -- (1.125000,1.375000) -- cycle;
\draw (0.750000,0.437500) -- (0.781250,0.468750) -- (0.750000,0.500000) -- cycle;
\draw (0.750000,0.437500) -- (0.781250,0.468750) -- (0.812500,0.437500) -- cycle;
\draw (0.062500,0.562500) -- (0.125000,0.562500) -- (0.125000,0.625000) -- cycle;
\draw (0.062500,0.562500) -- (0.125000,0.562500) -- (0.125000,0.500000) -- cycle;
\draw (0.812500,0.125000) -- (0.781250,0.156250) -- (0.750000,0.125000) -- cycle;
\draw (0.812500,0.125000) -- (0.781250,0.156250) -- (0.812500,0.187500) -- cycle;
\draw (0.625000,0.437500) -- (0.656250,0.468750) -- (0.625000,0.500000) -- cycle;
\draw (0.625000,0.437500) -- (0.656250,0.468750) -- (0.687500,0.437500) -- cycle;
\draw (0.562500,0.250000) -- (0.531250,0.218750) -- (0.500000,0.250000) -- cycle;
\draw (0.562500,0.250000) -- (0.531250,0.218750) -- (0.562500,0.187500) -- cycle;
\draw (0.625000,0.437500) -- (0.593750,0.406250) -- (0.625000,0.375000) -- cycle;
\draw (0.625000,0.437500) -- (0.593750,0.406250) -- (0.562500,0.437500) -- cycle;
\draw (1.062500,0.812500) -- (1.125000,0.812500) -- (1.125000,0.875000) -- cycle;
\draw (1.062500,0.812500) -- (1.125000,0.812500) -- (1.125000,0.750000) -- cycle;
\draw (0.562500,0.375000) -- (0.593750,0.406250) -- (0.625000,0.375000) -- cycle;
\draw (0.562500,0.375000) -- (0.593750,0.406250) -- (0.562500,0.437500) -- cycle;
\draw (0.750000,0.187500) -- (0.718750,0.218750) -- (0.750000,0.250000) -- cycle;
\draw (0.750000,0.187500) -- (0.718750,0.218750) -- (0.687500,0.187500) -- cycle;
\draw (0.750000,0.437500) -- (0.718750,0.406250) -- (0.750000,0.375000) -- cycle;
\draw (0.750000,0.437500) -- (0.718750,0.406250) -- (0.687500,0.437500) -- cycle;
\draw (0.437500,0.937500) -- (0.437500,0.875000) -- (0.375000,0.875000) -- cycle;
\draw (0.437500,0.937500) -- (0.437500,0.875000) -- (0.500000,0.875000) -- cycle;
\draw (0.187500,0.000000) -- (0.156250,0.031250) -- (0.125000,0.000000) -- cycle;
\draw (0.187500,0.000000) -- (0.156250,0.031250) -- (0.187500,0.062500) -- cycle;
\draw (0.625000,0.187500) -- (0.656250,0.218750) -- (0.625000,0.250000) -- cycle;
\draw (0.625000,0.187500) -- (0.656250,0.218750) -- (0.687500,0.187500) -- cycle;
\draw (0.625000,0.312500) -- (0.593750,0.281250) -- (0.625000,0.250000) -- cycle;
\draw (0.625000,0.312500) -- (0.593750,0.281250) -- (0.562500,0.312500) -- cycle;
\draw (0.562500,0.250000) -- (0.593750,0.281250) -- (0.625000,0.250000) -- cycle;
\draw (0.562500,0.250000) -- (0.593750,0.281250) -- (0.562500,0.312500) -- cycle;
\draw (0.812500,0.250000) -- (0.843750,0.218750) -- (0.875000,0.250000) -- cycle;
\draw (0.812500,0.250000) -- (0.843750,0.218750) -- (0.812500,0.187500) -- cycle;
\draw (0.812500,0.375000) -- (0.843750,0.406250) -- (0.875000,0.375000) -- cycle;
\draw (0.812500,0.375000) -- (0.843750,0.406250) -- (0.812500,0.437500) -- cycle;
\draw (0.812500,0.125000) -- (0.843750,0.093750) -- (0.875000,0.125000) -- cycle;
\draw (0.812500,0.125000) -- (0.843750,0.093750) -- (0.812500,0.062500) -- cycle;
\draw (0.875000,0.187500) -- (0.843750,0.218750) -- (0.875000,0.250000) -- cycle;
\draw (0.875000,0.187500) -- (0.843750,0.218750) -- (0.812500,0.187500) -- cycle;
\draw (0.687500,0.375000) -- (0.718750,0.406250) -- (0.750000,0.375000) -- cycle;
\draw (0.687500,0.375000) -- (0.718750,0.406250) -- (0.687500,0.437500) -- cycle;
\draw (-1.000000,0.500000) -- (-1.250000,0.750000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-1.250000,0.750000) -- (-1.500000,0.500000) -- cycle;
\draw (0.625000,0.187500) -- (0.593750,0.156250) -- (0.625000,0.125000) -- cycle;
\draw (0.625000,0.187500) -- (0.593750,0.156250) -- (0.562500,0.187500) -- cycle;
\draw (0.687500,0.375000) -- (0.656250,0.343750) -- (0.625000,0.375000) -- cycle;
\draw (0.687500,0.375000) -- (0.656250,0.343750) -- (0.687500,0.312500) -- cycle;
\draw (0.875000,0.187500) -- (0.906250,0.156250) -- (0.875000,0.125000) -- cycle;
\draw (0.875000,0.187500) -- (0.906250,0.156250) -- (0.937500,0.187500) -- cycle;
\draw (0.625000,0.312500) -- (0.656250,0.343750) -- (0.625000,0.375000) -- cycle;
\draw (0.625000,0.312500) -- (0.656250,0.343750) -- (0.687500,0.312500) -- cycle;
\draw (1.625000,0.375000) -- (1.625000,0.500000) -- (1.500000,0.500000) -- cycle;
\draw (1.625000,0.375000) -- (1.625000,0.500000) -- (1.750000,0.500000) -- cycle;
\draw (0.750000,0.312500) -- (0.718750,0.281250) -- (0.750000,0.250000) -- cycle;
\draw (0.750000,0.312500) -- (0.718750,0.281250) -- (0.687500,0.312500) -- cycle;
\draw (1.750000,1.500000) -- (1.875000,1.625000) -- (2.000000,1.500000) -- cycle;
\draw (1.750000,1.500000) -- (1.875000,1.625000) -- (1.750000,1.750000) -- cycle;
\draw (1.500000,1.750000) -- (1.375000,1.875000) -- (1.250000,1.750000) -- cycle;
\draw (1.500000,1.750000) -- (1.375000,1.875000) -- (1.500000,2.000000) -- cycle;
\draw (0.812500,0.375000) -- (0.781250,0.343750) -- (0.750000,0.375000) -- cycle;
\draw (0.812500,0.375000) -- (0.781250,0.343750) -- (0.812500,0.312500) -- cycle;
\draw (0.187500,0.000000) -- (0.218750,0.031250) -- (0.250000,0.000000) -- cycle;
\draw (0.187500,0.000000) -- (0.218750,0.031250) -- (0.187500,0.062500) -- cycle;
\draw (0.750000,0.312500) -- (0.781250,0.343750) -- (0.750000,0.375000) -- cycle;
\draw (0.750000,0.312500) -- (0.781250,0.343750) -- (0.812500,0.312500) -- cycle;
\draw (1.375000,0.750000) -- (1.312500,0.687500) -- (1.250000,0.750000) -- cycle;
\draw (1.375000,0.750000) -- (1.312500,0.687500) -- (1.375000,0.625000) -- cycle;
\draw (1.000000,0.062500) -- (0.968750,0.093750) -- (1.000000,0.125000) -- cycle;
\draw (1.000000,0.062500) -- (0.968750,0.093750) -- (0.937500,0.062500) -- cycle;
\draw (1.750000,2.000000) -- (1.875000,1.875000) -- (2.000000,2.000000) -- cycle;
\draw (1.750000,2.000000) -- (1.875000,1.875000) -- (1.750000,1.750000) -- cycle;
\draw (0.375000,-0.500000) -- (0.437500,-0.562500) -- (0.500000,-0.500000) -- cycle;
\draw (0.375000,-0.500000) -- (0.437500,-0.562500) -- (0.375000,-0.625000) -- cycle;
\draw (0.062500,0.437500) -- (0.062500,0.375000) -- (0.125000,0.375000) -- cycle;
\draw (0.062500,0.437500) -- (0.062500,0.375000) -- (0.000000,0.375000) -- cycle;
\draw (0.750000,0.187500) -- (0.781250,0.156250) -- (0.750000,0.125000) -- cycle;
\draw (0.750000,0.187500) -- (0.781250,0.156250) -- (0.812500,0.187500) -- cycle;
\draw (0.562500,-0.062500) -- (0.500000,-0.062500) -- (0.500000,0.000000) -- cycle;
\draw (0.562500,-0.062500) -- (0.500000,-0.062500) -- (0.500000,-0.125000) -- cycle;
\draw (1.062500,0.687500) -- (1.062500,0.750000) -- (1.000000,0.750000) -- cycle;
\draw (1.062500,0.687500) -- (1.062500,0.750000) -- (1.125000,0.750000) -- cycle;
\draw (0.937500,0.000000) -- (0.906250,0.031250) -- (0.875000,0.000000) -- cycle;
\draw (0.937500,0.000000) -- (0.906250,0.031250) -- (0.937500,0.062500) -- cycle;
\draw (0.187500,0.812500) -- (0.187500,0.750000) -- (0.250000,0.750000) -- cycle;
\draw (0.187500,0.812500) -- (0.187500,0.750000) -- (0.125000,0.750000) -- cycle;
\draw (0.062500,0.125000) -- (0.031250,0.156250) -- (0.000000,0.125000) -- cycle;
\draw (0.062500,0.125000) -- (0.031250,0.156250) -- (0.062500,0.187500) -- cycle;
\draw (1.625000,0.875000) -- (1.625000,1.000000) -- (1.500000,1.000000) -- cycle;
\draw (1.625000,0.875000) -- (1.625000,1.000000) -- (1.750000,1.000000) -- cycle;
\draw (0.437500,0.937500) -- (0.500000,0.937500) -- (0.500000,1.000000) -- cycle;
\draw (0.437500,0.937500) -- (0.500000,0.937500) -- (0.500000,0.875000) -- cycle;
\draw (1.250000,-1.250000) -- (1.250000,-1.500000) -- (1.500000,-1.500000) -- cycle;
\draw (1.250000,-1.250000) -- (1.250000,-1.500000) -- (1.000000,-1.500000) -- cycle;
\draw (1.250000,1.125000) -- (1.312500,1.062500) -- (1.250000,1.000000) -- cycle;
\draw (1.250000,1.125000) -- (1.312500,1.062500) -- (1.375000,1.125000) -- cycle;
\draw (0.125000,1.375000) -- (0.125000,1.500000) -- (0.000000,1.500000) -- cycle;
\draw (0.125000,1.375000) -- (0.125000,1.500000) -- (0.250000,1.500000) -- cycle;
\draw (0.812500,0.750000) -- (0.781250,0.781250) -- (0.750000,0.750000) -- cycle;
\draw (0.812500,0.750000) -- (0.781250,0.781250) -- (0.812500,0.812500) -- cycle;
\draw (-0.093750,0.031250) -- (-0.093750,0.000000) -- (-0.125000,0.000000) -- cycle;
\draw (-0.093750,0.031250) -- (-0.093750,0.000000) -- (-0.062500,0.000000) -- cycle;
\draw (0.000000,0.937500) -- (0.031250,0.968750) -- (0.000000,1.000000) -- cycle;
\draw (0.000000,0.937500) -- (0.031250,0.968750) -- (0.062500,0.937500) -- cycle;
\draw (-0.015625,0.015625) -- (-0.015625,0.031250) -- (-0.031250,0.031250) -- cycle;
\draw (-0.015625,0.015625) -- (-0.015625,0.031250) -- (0.000000,0.031250) -- cycle;
\draw (0.062500,-0.312500) -- (0.000000,-0.312500) -- (0.000000,-0.250000) -- cycle;
\draw (0.062500,-0.312500) -- (0.000000,-0.312500) -- (0.000000,-0.375000) -- cycle;
\draw (-0.007812,0.007812) -- (-0.007812,0.000000) -- (-0.015625,0.000000) -- cycle;
\draw (0.187500,0.812500) -- (0.250000,0.812500) -- (0.250000,0.750000) -- cycle;
\draw (0.187500,0.812500) -- (0.250000,0.812500) -- (0.250000,0.875000) -- cycle;
\draw (-0.031250,0.093750) -- (-0.031250,0.125000) -- (0.000000,0.125000) -- cycle;
\draw (-0.031250,0.093750) -- (-0.031250,0.125000) -- (-0.062500,0.125000) -- cycle;
\draw (0.687500,1.062500) -- (0.687500,1.000000) -- (0.750000,1.000000) -- cycle;
\draw (0.687500,1.062500) -- (0.687500,1.000000) -- (0.625000,1.000000) -- cycle;
\draw (0.062500,1.000000) -- (0.031250,0.968750) -- (0.000000,1.000000) -- cycle;
\draw (0.062500,1.000000) -- (0.031250,0.968750) -- (0.062500,0.937500) -- cycle;
\draw (0.750000,-0.375000) -- (0.687500,-0.437500) -- (0.750000,-0.500000) -- cycle;
\draw (0.750000,-0.375000) -- (0.687500,-0.437500) -- (0.625000,-0.375000) -- cycle;
\draw (2.000000,0.750000) -- (2.125000,0.625000) -- (2.000000,0.500000) -- cycle;
\draw (2.000000,0.750000) -- (2.125000,0.625000) -- (2.250000,0.750000) -- cycle;
\draw (-1.500000,0.500000) -- (-1.500000,1.000000) -- (-2.000000,1.000000) -- cycle;
\draw (1.500000,-3.500000) -- (1.000000,-3.500000) -- (1.000000,-4.000000) -- cycle;
\draw (3.500000,-2.500000) -- (3.500000,-3.000000) -- (4.000000,-3.000000) -- cycle;
\draw (3.500000,2.500000) -- (4.000000,2.500000) -- (4.000000,3.000000) -- cycle;
\draw (4.500000,-1.500000) -- (4.500000,-2.000000) -- (5.000000,-2.000000) -- cycle;
\draw (4.500000,1.500000) -- (4.500000,2.000000) -- (5.000000,2.000000) -- cycle;
\draw (2.250000,-0.750000) -- (2.250000,-0.500000) -- (2.500000,-0.500000) -- cycle;
\draw (2.250000,-0.750000) -- (2.250000,-0.500000) -- (2.000000,-0.500000) -- cycle;
\draw (1.250000,-1.750000) -- (1.250000,-1.500000) -- (1.500000,-1.500000) -- cycle;
\draw (1.250000,-1.750000) -- (1.250000,-1.500000) -- (1.000000,-1.500000) -- cycle;
\draw (0.312500,0.312500) -- (0.312500,0.375000) -- (0.250000,0.375000) -- cycle;
\draw (0.812500,0.812500) -- (0.750000,0.812500) -- (0.750000,0.875000) -- cycle;
\draw (0.437500,0.437500) -- (0.437500,0.500000) -- (0.375000,0.500000) -- cycle;
\draw (0.437500,0.437500) -- (0.375000,0.437500) -- (0.375000,0.500000) -- cycle;
\draw (0.562500,0.562500) -- (0.500000,0.562500) -- (0.500000,0.625000) -- cycle;
\draw (0.562500,0.562500) -- (0.562500,0.625000) -- (0.500000,0.625000) -- cycle;
\draw (0.687500,0.687500) -- (0.687500,0.750000) -- (0.625000,0.750000) -- cycle;
\draw (0.687500,0.687500) -- (0.625000,0.687500) -- (0.625000,0.750000) -- cycle;
\draw (1.625000,0.625000) -- (1.625000,0.500000) -- (1.500000,0.500000) -- cycle;
\draw (1.625000,0.625000) -- (1.625000,0.500000) -- (1.750000,0.500000) -- cycle;
\draw (1.625000,0.875000) -- (1.625000,0.750000) -- (1.750000,0.750000) -- cycle;
\draw (1.625000,0.875000) -- (1.625000,0.750000) -- (1.500000,0.750000) -- cycle;
\draw (0.062500,0.437500) -- (0.062500,0.500000) -- (0.000000,0.500000) -- cycle;
\draw (0.062500,0.437500) -- (0.062500,0.500000) -- (0.125000,0.500000) -- cycle;
\draw (1.062500,0.812500) -- (1.062500,0.750000) -- (1.000000,0.750000) -- cycle;
\draw (1.062500,0.812500) -- (1.062500,0.750000) -- (1.125000,0.750000) -- cycle;
\draw (0.062500,0.312500) -- (0.062500,0.375000) -- (0.125000,0.375000) -- cycle;
\draw (0.062500,0.312500) -- (0.062500,0.375000) -- (0.000000,0.375000) -- cycle;
\draw (1.000000,0.562500) -- (0.968750,0.531250) -- (1.000000,0.500000) -- cycle;
\draw (1.000000,0.562500) -- (0.968750,0.531250) -- (0.937500,0.562500) -- cycle;
\draw (0.437500,0.000000) -- (0.468750,0.031250) -- (0.500000,0.000000) -- cycle;
\draw (0.437500,0.000000) -- (0.468750,0.031250) -- (0.437500,0.062500) -- cycle;
\draw (0.312500,0.000000) -- (0.343750,0.031250) -- (0.375000,0.000000) -- cycle;
\draw (0.312500,0.000000) -- (0.343750,0.031250) -- (0.312500,0.062500) -- cycle;
\draw (0.687500,0.000000) -- (0.656250,0.031250) -- (0.625000,0.000000) -- cycle;
\draw (0.687500,0.000000) -- (0.656250,0.031250) -- (0.687500,0.062500) -- cycle;
\draw (0.562500,0.000000) -- (0.593750,0.031250) -- (0.625000,0.000000) -- cycle;
\draw (0.562500,0.000000) -- (0.593750,0.031250) -- (0.562500,0.062500) -- cycle;
\draw (1.000000,0.437500) -- (0.968750,0.406250) -- (1.000000,0.375000) -- cycle;
\draw (1.000000,0.437500) -- (0.968750,0.406250) -- (0.937500,0.437500) -- cycle;
\draw (1.000000,0.187500) -- (0.968750,0.218750) -- (1.000000,0.250000) -- cycle;
\draw (1.000000,0.187500) -- (0.968750,0.218750) -- (0.937500,0.187500) -- cycle;
\draw (0.312500,-0.187500) -- (0.375000,-0.187500) -- (0.375000,-0.125000) -- cycle;
\draw (0.312500,-0.187500) -- (0.375000,-0.187500) -- (0.375000,-0.250000) -- cycle;
\draw (0.812500,0.000000) -- (0.781250,0.031250) -- (0.750000,0.000000) -- cycle;
\draw (0.812500,0.000000) -- (0.781250,0.031250) -- (0.812500,0.062500) -- cycle;
\draw (0.187500,0.562500) -- (0.125000,0.562500) -- (0.125000,0.625000) -- cycle;
\draw (0.187500,0.562500) -- (0.125000,0.562500) -- (0.125000,0.500000) -- cycle;
\draw (0.312500,0.812500) -- (0.250000,0.812500) -- (0.250000,0.750000) -- cycle;
\draw (0.312500,0.812500) -- (0.250000,0.812500) -- (0.250000,0.875000) -- cycle;
\draw (0.187500,0.687500) -- (0.187500,0.750000) -- (0.250000,0.750000) -- cycle;
\draw (0.187500,0.687500) -- (0.187500,0.750000) -- (0.125000,0.750000) -- cycle;
\draw (0.437500,0.812500) -- (0.437500,0.875000) -- (0.375000,0.875000) -- cycle;
\draw (0.437500,0.812500) -- (0.437500,0.875000) -- (0.500000,0.875000) -- cycle;
\draw (0.562500,0.937500) -- (0.500000,0.937500) -- (0.500000,1.000000) -- cycle;
\draw (0.562500,0.937500) -- (0.500000,0.937500) -- (0.500000,0.875000) -- cycle;
\draw (0.625000,-0.500000) -- (0.687500,-0.437500) -- (0.750000,-0.500000) -- cycle;
\draw (0.625000,-0.500000) -- (0.687500,-0.437500) -- (0.625000,-0.375000) -- cycle;
\draw (0.812500,-0.187500) -- (0.812500,-0.125000) -- (0.875000,-0.125000) -- cycle;
\draw (0.812500,-0.187500) -- (0.812500,-0.125000) -- (0.750000,-0.125000) -- cycle;
\draw (0.000000,0.187500) -- (0.031250,0.156250) -- (0.000000,0.125000) -- cycle;
\draw (0.000000,0.187500) -- (0.031250,0.156250) -- (0.062500,0.187500) -- cycle;
\draw (1.625000,1.125000) -- (1.625000,1.000000) -- (1.500000,1.000000) -- cycle;
\draw (1.625000,1.125000) -- (1.625000,1.000000) -- (1.750000,1.000000) -- cycle;
\draw (1.375000,1.000000) -- (1.312500,1.062500) -- (1.250000,1.000000) -- cycle;
\draw (1.375000,1.000000) -- (1.312500,1.062500) -- (1.375000,1.125000) -- cycle;
\draw (1.250000,1.375000) -- (1.187500,1.312500) -- (1.250000,1.250000) -- cycle;
\draw (1.250000,1.375000) -- (1.187500,1.312500) -- (1.125000,1.375000) -- cycle;
\draw (-0.031250,0.156250) -- (-0.031250,0.125000) -- (0.000000,0.125000) -- cycle;
\draw (-0.031250,0.156250) -- (-0.031250,0.125000) -- (-0.062500,0.125000) -- cycle;
\draw (1.375000,1.250000) -- (1.312500,1.187500) -- (1.250000,1.250000) -- cycle;
\draw (1.375000,1.250000) -- (1.312500,1.187500) -- (1.375000,1.125000) -- cycle;
\draw (1.187500,0.062500) -- (1.125000,0.062500) -- (1.125000,0.125000) -- cycle;
\draw (1.187500,0.062500) -- (1.125000,0.062500) -- (1.125000,0.000000) -- cycle;
\draw (1.375000,0.000000) -- (1.312500,0.062500) -- (1.250000,0.000000) -- cycle;
\draw (1.375000,0.000000) -- (1.312500,0.062500) -- (1.375000,0.125000) -- cycle;
\draw (0.125000,1.625000) -- (0.125000,1.500000) -- (0.000000,1.500000) -- cycle;
\draw (0.125000,1.625000) -- (0.125000,1.500000) -- (0.250000,1.500000) -- cycle;
\draw (2.000000,1.750000) -- (1.875000,1.875000) -- (2.000000,2.000000) -- cycle;
\draw (2.000000,1.750000) -- (1.875000,1.875000) -- (1.750000,1.750000) -- cycle;
\draw (2.000000,1.750000) -- (1.875000,1.625000) -- (2.000000,1.500000) -- cycle;
\draw (2.000000,1.750000) -- (1.875000,1.625000) -- (1.750000,1.750000) -- cycle;
\draw (0.187500,0.437500) -- (0.187500,0.375000) -- (0.125000,0.375000) -- cycle;
\draw (0.187500,0.437500) -- (0.187500,0.375000) -- (0.250000,0.375000) -- cycle;
\draw (0.312500,-0.312500) -- (0.312500,-0.250000) -- (0.250000,-0.250000) -- cycle;
\draw (0.312500,-0.312500) -- (0.312500,-0.250000) -- (0.375000,-0.250000) -- cycle;
\draw (0.093750,0.031250) -- (0.062500,0.031250) -- (0.062500,0.062500) -- cycle;
\draw (0.093750,0.031250) -- (0.062500,0.031250) -- (0.062500,0.000000) -- cycle;
\draw (0.687500,0.937500) -- (0.687500,1.000000) -- (0.750000,1.000000) -- cycle;
\draw (0.687500,0.937500) -- (0.687500,1.000000) -- (0.625000,1.000000) -- cycle;
\draw (0.125000,0.187500) -- (0.156250,0.156250) -- (0.125000,0.125000) -- cycle;
\draw (0.125000,0.187500) -- (0.156250,0.156250) -- (0.187500,0.187500) -- cycle;
\draw (0.500000,-0.625000) -- (0.437500,-0.562500) -- (0.500000,-0.500000) -- cycle;
\draw (0.500000,-0.625000) -- (0.437500,-0.562500) -- (0.375000,-0.625000) -- cycle;
\draw (1.187500,0.812500) -- (1.125000,0.812500) -- (1.125000,0.875000) -- cycle;
\draw (1.187500,0.812500) -- (1.125000,0.812500) -- (1.125000,0.750000) -- cycle;
\draw (0.250000,1.375000) -- (0.187500,1.312500) -- (0.250000,1.250000) -- cycle;
\draw (0.250000,1.375000) -- (0.187500,1.312500) -- (0.125000,1.375000) -- cycle;
\draw (-0.375000,0.750000) -- (-0.312500,0.812500) -- (-0.250000,0.750000) -- cycle;
\draw (-0.375000,0.750000) -- (-0.312500,0.812500) -- (-0.375000,0.875000) -- cycle;
\draw (0.007812,-0.007812) -- (0.000000,-0.007812) -- (0.000000,-0.015625) -- cycle;
\draw (0.062500,-0.031250) -- (0.046875,-0.015625) -- (0.062500,0.000000) -- cycle;
\draw (0.062500,-0.031250) -- (0.046875,-0.015625) -- (0.031250,-0.031250) -- cycle;
\draw (-0.093750,0.093750) -- (-0.062500,0.093750) -- (-0.062500,0.062500) -- cycle;
\draw (-0.093750,0.093750) -- (-0.062500,0.093750) -- (-0.062500,0.125000) -- cycle;
\draw (-0.015625,0.046875) -- (-0.015625,0.031250) -- (-0.031250,0.031250) -- cycle;
\draw (-0.015625,0.046875) -- (-0.015625,0.031250) -- (0.000000,0.031250) -- cycle;
\draw (1.250000,2.000000) -- (1.375000,1.875000) -- (1.250000,1.750000) -- cycle;
\draw (1.250000,2.000000) -- (1.375000,1.875000) -- (1.500000,2.000000) -- cycle;
\draw (2.250000,0.500000) -- (2.125000,0.625000) -- (2.000000,0.500000) -- cycle;
\draw (2.250000,0.500000) -- (2.125000,0.625000) -- (2.250000,0.750000) -- cycle;
\draw (0.187500,0.250000) -- (0.218750,0.218750) -- (0.250000,0.250000) -- cycle;
\draw (0.187500,0.250000) -- (0.218750,0.218750) -- (0.187500,0.187500) -- cycle;
\draw (-0.007812,0.000000) -- (-0.003906,0.003906) -- (0.000000,0.000000) -- cycle;
\draw (-0.007812,0.000000) -- (-0.003906,0.003906) -- (-0.007812,0.007812) -- cycle;
\draw (-1.500000,1.500000) -- (-1.500000,1.000000) -- (-2.000000,1.000000) -- cycle;
\draw (-1.500000,1.500000) -- (-1.500000,1.000000) -- (-1.000000,1.000000) -- cycle;
\draw (0.500000,-3.500000) -- (1.000000,-3.500000) -- (1.000000,-4.000000) -- cycle;
\draw (0.500000,-3.500000) -- (1.000000,-3.500000) -- (1.000000,-3.000000) -- cycle;
\draw (3.500000,-3.500000) -- (3.500000,-3.000000) -- (3.000000,-3.000000) -- cycle;
\draw (3.500000,-3.500000) -- (3.500000,-3.000000) -- (4.000000,-3.000000) -- cycle;
\draw (4.500000,-2.500000) -- (4.500000,-2.000000) -- (4.000000,-2.000000) -- cycle;
\draw (4.500000,-2.500000) -- (4.500000,-2.000000) -- (5.000000,-2.000000) -- cycle;
\draw (4.500000,2.500000) -- (4.500000,2.000000) -- (4.000000,2.000000) -- cycle;
\draw (4.500000,2.500000) -- (4.500000,2.000000) -- (5.000000,2.000000) -- cycle;
\draw (4.500000,2.500000) -- (4.000000,2.500000) -- (4.000000,2.000000) -- cycle;
\draw (4.500000,2.500000) -- (4.000000,2.500000) -- (4.000000,3.000000) -- cycle;
\draw (0.312500,0.437500) -- (0.375000,0.437500) -- (0.375000,0.375000) -- cycle;
\draw (0.312500,0.437500) -- (0.375000,0.437500) -- (0.375000,0.500000) -- cycle;
\draw (0.437500,0.562500) -- (0.500000,0.562500) -- (0.500000,0.500000) -- cycle;
\draw (0.437500,0.562500) -- (0.500000,0.562500) -- (0.500000,0.625000) -- cycle;
\draw (0.312500,0.437500) -- (0.312500,0.375000) -- (0.375000,0.375000) -- cycle;
\draw (0.312500,0.437500) -- (0.312500,0.375000) -- (0.250000,0.375000) -- cycle;
\draw (0.437500,0.562500) -- (0.437500,0.500000) -- (0.500000,0.500000) -- cycle;
\draw (0.437500,0.562500) -- (0.437500,0.500000) -- (0.375000,0.500000) -- cycle;
\draw (0.562500,0.687500) -- (0.562500,0.625000) -- (0.625000,0.625000) -- cycle;
\draw (0.562500,0.687500) -- (0.562500,0.625000) -- (0.500000,0.625000) -- cycle;
\draw (0.562500,0.687500) -- (0.625000,0.687500) -- (0.625000,0.625000) -- cycle;
\draw (0.562500,0.687500) -- (0.625000,0.687500) -- (0.625000,0.750000) -- cycle;
\draw (0.687500,0.812500) -- (0.687500,0.750000) -- (0.750000,0.750000) -- cycle;
\draw (0.687500,0.812500) -- (0.687500,0.750000) -- (0.625000,0.750000) -- cycle;
\draw (0.687500,0.812500) -- (0.750000,0.812500) -- (0.750000,0.750000) -- cycle;
\draw (0.687500,0.812500) -- (0.750000,0.812500) -- (0.750000,0.875000) -- cycle;
\draw (-1.500000,1.000000) -- (-1.250000,0.750000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.500000,1.000000) -- (-1.250000,0.750000) -- (-1.500000,0.500000) -- cycle;
\draw (1.000000,-3.500000) -- (1.250000,-3.250000) -- (1.000000,-3.000000) -- cycle;
\draw (1.000000,-3.500000) -- (1.250000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (3.500000,-3.000000) -- (3.250000,-2.750000) -- (3.000000,-3.000000) -- cycle;
\draw (3.500000,-3.000000) -- (3.250000,-2.750000) -- (3.500000,-2.500000) -- cycle;
\draw (4.000000,2.500000) -- (3.750000,2.250000) -- (4.000000,2.000000) -- cycle;
\draw (4.000000,2.500000) -- (3.750000,2.250000) -- (3.500000,2.500000) -- cycle;
\draw (4.500000,-2.000000) -- (4.250000,-1.750000) -- (4.000000,-2.000000) -- cycle;
\draw (4.500000,-2.000000) -- (4.250000,-1.750000) -- (4.500000,-1.500000) -- cycle;
\draw (4.500000,2.000000) -- (4.250000,1.750000) -- (4.000000,2.000000) -- cycle;
\draw (4.500000,2.000000) -- (4.250000,1.750000) -- (4.500000,1.500000) -- cycle;
\draw (0.312500,0.375000) -- (0.343750,0.343750) -- (0.375000,0.375000) -- cycle;
\draw (0.312500,0.375000) -- (0.343750,0.343750) -- (0.312500,0.312500) -- cycle;
\draw (0.750000,0.812500) -- (0.781250,0.781250) -- (0.750000,0.750000) -- cycle;
\draw (0.750000,0.812500) -- (0.781250,0.781250) -- (0.812500,0.812500) -- cycle;
\draw (0.437500,0.500000) -- (0.468750,0.468750) -- (0.500000,0.500000) -- cycle;
\draw (0.437500,0.500000) -- (0.468750,0.468750) -- (0.437500,0.437500) -- cycle;
\draw (0.375000,0.437500) -- (0.406250,0.406250) -- (0.375000,0.375000) -- cycle;
\draw (0.375000,0.437500) -- (0.406250,0.406250) -- (0.437500,0.437500) -- cycle;
\draw (0.500000,0.562500) -- (0.531250,0.531250) -- (0.500000,0.500000) -- cycle;
\draw (0.500000,0.562500) -- (0.531250,0.531250) -- (0.562500,0.562500) -- cycle;
\draw (0.562500,0.625000) -- (0.593750,0.593750) -- (0.625000,0.625000) -- cycle;
\draw (0.562500,0.625000) -- (0.593750,0.593750) -- (0.562500,0.562500) -- cycle;
\draw (0.687500,0.750000) -- (0.718750,0.718750) -- (0.750000,0.750000) -- cycle;
\draw (0.687500,0.750000) -- (0.718750,0.718750) -- (0.687500,0.687500) -- cycle;
\draw (0.625000,0.687500) -- (0.656250,0.656250) -- (0.625000,0.625000) -- cycle;
\draw (0.625000,0.687500) -- (0.656250,0.656250) -- (0.687500,0.687500) -- cycle;
\draw (0.000000,-0.007812) -- (0.003906,-0.003906) -- (0.000000,0.000000) -- cycle;
\draw (0.000000,-0.007812) -- (0.003906,-0.003906) -- (0.007812,-0.007812) -- cycle;


==> data/sing/mesh_P3_50.tex <==
\draw (0.500000,0.000000) -- (0.750000,-0.250000) -- (0.500000,-0.500000) -- cycle;
\draw (1.000000,0.500000) -- (1.250000,0.250000) -- (1.500000,0.500000) -- cycle;
\draw (1.000000,-0.500000) -- (0.750000,-0.250000) -- (0.500000,-0.500000) -- cycle;
\draw (1.500000,0.000000) -- (1.250000,0.250000) -- (1.500000,0.500000) -- cycle;
\draw (1.000000,0.500000) -- (1.250000,0.750000) -- (1.500000,0.500000) -- cycle;
\draw (1.500000,0.500000) -- (1.500000,1.000000) -- (2.000000,1.000000) -- cycle;
\draw (1.500000,1.000000) -- (1.250000,0.750000) -- (1.500000,0.500000) -- cycle;
\draw (0.500000,0.000000) -- (0.250000,-0.250000) -- (0.500000,-0.500000) -- cycle;
\draw (0.000000,-0.500000) -- (0.250000,-0.250000) -- (0.500000,-0.500000) -- cycle;
\draw (0.500000,1.000000) -- (0.750000,1.250000) -- (0.500000,1.500000) -- cycle;
\draw (0.000000,0.500000) -- (-0.250000,0.250000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.500000,0.000000) -- (-0.250000,0.250000) -- (-0.500000,0.500000) -- cycle;
\draw (1.000000,1.500000) -- (0.750000,1.250000) -- (0.500000,1.500000) -- cycle;
\draw (0.500000,1.000000) -- (0.250000,1.250000) -- (0.500000,1.500000) -- cycle;
\draw (0.000000,0.500000) -- (-0.250000,0.750000) -- (-0.500000,0.500000) -- cycle;
\draw (0.500000,1.500000) -- (0.000000,1.500000) -- (0.000000,2.000000) -- cycle;
\draw (-0.500000,1.000000) -- (-0.250000,0.750000) -- (-0.500000,0.500000) -- cycle;
\draw (0.000000,1.500000) -- (0.250000,1.250000) -- (0.500000,1.500000) -- cycle;
\draw (0.000000,0.500000) -- (0.250000,0.250000) -- (0.500000,0.500000) -- cycle;
\draw (0.500000,0.000000) -- (0.250000,0.250000) -- (0.500000,0.500000) -- cycle;
\draw (1.500000,0.000000) -- (1.750000,0.250000) -- (2.000000,0.000000) -- cycle;
\draw (1.500000,0.000000) -- (1.750000,0.250000) -- (1.500000,0.500000) -- cycle;
\draw (0.250000,0.250000) -- (0.000000,0.250000) -- (0.000000,0.500000) -- cycle;
\draw (1.500000,0.500000) -- (2.000000,0.500000) -- (2.000000,1.000000) -- cycle;
\draw (-0.250000,0.250000) -- (0.000000,0.250000) -- (0.000000,0.500000) -- cycle;
\draw (2.000000,0.500000) -- (1.750000,0.250000) -- (2.000000,0.000000) -- cycle;
\draw (2.000000,0.500000) -- (1.750000,0.250000) -- (1.500000,0.500000) -- cycle;
\draw (0.250000,0.250000) -- (0.250000,0.000000) -- (0.500000,0.000000) -- cycle;
\draw (1.000000,-0.500000) -- (0.750000,-0.750000) -- (1.000000,-1.000000) -- cycle;
\draw (1.000000,-0.500000) -- (0.750000,-0.750000) -- (0.500000,-0.500000) -- cycle;
\draw (0.250000,-0.250000) -- (0.250000,0.000000) -- (0.500000,0.000000) -- cycle;
\draw (0.500000,-1.000000) -- (0.750000,-0.750000) -- (1.000000,-1.000000) -- cycle;
\draw (0.500000,-1.000000) -- (0.750000,-0.750000) -- (0.500000,-0.500000) -- cycle;
\draw (1.500000,0.000000) -- (1.750000,-0.250000) -- (2.000000,0.000000) -- cycle;
\draw (1.500000,0.000000) -- (1.750000,-0.250000) -- (1.500000,-0.500000) -- cycle;
\draw (0.000000,0.250000) -- (0.125000,0.125000) -- (0.250000,0.250000) -- cycle;
\draw (1.500000,-0.500000) -- (2.000000,-0.500000) -- (2.000000,-1.000000) -- cycle;
\draw (0.250000,0.000000) -- (0.125000,0.125000) -- (0.250000,0.250000) -- cycle;
\draw (2.500000,-0.500000) -- (2.000000,-0.500000) -- (2.000000,0.000000) -- cycle;
\draw (2.000000,-0.500000) -- (1.750000,-0.250000) -- (2.000000,0.000000) -- cycle;
\draw (2.000000,-0.500000) -- (1.750000,-0.250000) -- (1.500000,-0.500000) -- cycle;
\draw (1.000000,-0.500000) -- (1.250000,-0.750000) -- (1.000000,-1.000000) -- cycle;
\draw (1.000000,-0.500000) -- (1.250000,-0.750000) -- (1.500000,-0.500000) -- cycle;
\draw (0.000000,0.250000) -- (-0.125000,0.125000) -- (-0.250000,0.250000) -- cycle;
\draw (1.500000,-0.500000) -- (1.500000,-1.000000) -- (2.000000,-1.000000) -- cycle;
\draw (-0.250000,0.250000) -- (-0.250000,0.000000) -- (-0.500000,0.000000) -- cycle;
\draw (1.500000,-1.000000) -- (1.250000,-0.750000) -- (1.000000,-1.000000) -- cycle;
\draw (1.500000,-1.000000) -- (1.250000,-0.750000) -- (1.500000,-0.500000) -- cycle;
\draw (-0.250000,0.000000) -- (-0.125000,0.125000) -- (-0.250000,0.250000) -- cycle;
\draw (0.250000,0.000000) -- (0.125000,-0.125000) -- (0.250000,-0.250000) -- cycle;
\draw (0.125000,0.125000) -- (0.000000,0.125000) -- (0.000000,0.250000) -- cycle;
\draw (0.250000,-0.250000) -- (0.000000,-0.250000) -- (0.000000,-0.500000) -- cycle;
\draw (-0.125000,0.125000) -- (0.000000,0.125000) -- (0.000000,0.250000) -- cycle;
\draw (0.000000,-0.250000) -- (0.125000,-0.125000) -- (0.250000,-0.250000) -- cycle;
\draw (0.125000,0.125000) -- (0.125000,0.000000) -- (0.250000,0.000000) -- cycle;
\draw (1.500000,1.000000) -- (1.750000,1.250000) -- (2.000000,1.000000) -- cycle;
\draw (1.500000,1.000000) -- (1.750000,1.250000) -- (1.500000,1.500000) -- cycle;
\draw (0.125000,-0.125000) -- (0.125000,0.000000) -- (0.250000,0.000000) -- cycle;
\draw (2.500000,1.500000) -- (2.000000,1.500000) -- (2.000000,1.000000) -- cycle;
\draw (2.000000,1.500000) -- (1.750000,1.250000) -- (2.000000,1.000000) -- cycle;
\draw (2.000000,1.500000) -- (1.750000,1.250000) -- (1.500000,1.500000) -- cycle;
\draw (2.000000,0.500000) -- (2.250000,0.250000) -- (2.000000,0.000000) -- cycle;
\draw (2.000000,0.500000) -- (2.250000,0.250000) -- (2.500000,0.500000) -- cycle;
\draw (0.000000,0.125000) -- (0.062500,0.062500) -- (0.125000,0.125000) -- cycle;
\draw (0.125000,0.000000) -- (0.062500,0.062500) -- (0.125000,0.125000) -- cycle;
\draw (2.500000,-0.500000) -- (2.500000,0.000000) -- (2.000000,0.000000) -- cycle;
\draw (2.500000,0.000000) -- (2.250000,0.250000) -- (2.000000,0.000000) -- cycle;
\draw (2.500000,0.000000) -- (2.250000,0.250000) -- (2.500000,0.500000) -- cycle;
\draw (2.000000,0.500000) -- (2.250000,0.750000) -- (2.000000,1.000000) -- cycle;
\draw (2.000000,0.500000) -- (2.250000,0.750000) -- (2.500000,0.500000) -- cycle;
\draw (0.000000,0.125000) -- (-0.062500,0.062500) -- (-0.125000,0.125000) -- cycle;
\draw (0.125000,0.000000) -- (0.062500,-0.062500) -- (0.125000,-0.125000) -- cycle;
\draw (2.500000,0.500000) -- (2.500000,1.000000) -- (3.000000,1.000000) -- cycle;
\draw (-0.125000,0.125000) -- (-0.125000,0.000000) -- (-0.250000,0.000000) -- cycle;
\draw (0.125000,-0.125000) -- (0.000000,-0.125000) -- (0.000000,-0.250000) -- cycle;
\draw (2.500000,1.500000) -- (2.500000,1.000000) -- (2.000000,1.000000) -- cycle;
\draw (2.500000,1.000000) -- (2.250000,0.750000) -- (2.000000,1.000000) -- cycle;
\draw (2.500000,1.000000) -- (2.250000,0.750000) -- (2.500000,0.500000) -- cycle;
\draw (-0.125000,0.000000) -- (-0.062500,0.062500) -- (-0.125000,0.125000) -- cycle;
\draw (0.000000,-0.125000) -- (0.062500,-0.062500) -- (0.125000,-0.125000) -- cycle;
\draw (0.500000,-1.000000) -- (0.750000,-1.250000) -- (1.000000,-1.000000) -- cycle;
\draw (0.500000,-1.000000) -- (0.750000,-1.250000) -- (0.500000,-1.500000) -- cycle;
\draw (1.500000,-1.000000) -- (1.250000,-1.250000) -- (1.000000,-1.000000) -- cycle;
\draw (1.500000,-1.000000) -- (1.250000,-1.250000) -- (1.500000,-1.500000) -- cycle;
\draw (0.062500,0.062500) -- (0.000000,0.062500) -- (0.000000,0.125000) -- cycle;
\draw (-0.062500,0.062500) -- (0.000000,0.062500) -- (0.000000,0.125000) -- cycle;
\draw (1.000000,-1.500000) -- (0.750000,-1.250000) -- (1.000000,-1.000000) -- cycle;
\draw (1.000000,-1.500000) -- (0.750000,-1.250000) -- (0.500000,-1.500000) -- cycle;
\draw (1.000000,-1.500000) -- (1.250000,-1.250000) -- (1.000000,-1.000000) -- cycle;
\draw (1.000000,-1.500000) -- (1.250000,-1.250000) -- (1.500000,-1.500000) -- cycle;
\draw (0.062500,0.062500) -- (0.062500,0.000000) -- (0.125000,0.000000) -- cycle;
\draw (1.000000,1.500000) -- (0.750000,1.750000) -- (1.000000,2.000000) -- cycle;
\draw (1.000000,1.500000) -- (0.750000,1.750000) -- (0.500000,1.500000) -- cycle;
\draw (2.000000,-0.500000) -- (2.250000,-0.750000) -- (2.000000,-1.000000) -- cycle;
\draw (2.000000,-0.500000) -- (2.250000,-0.750000) -- (2.500000,-0.500000) -- cycle;
\draw (0.500000,1.500000) -- (0.500000,2.000000) -- (0.000000,2.000000) -- cycle;
\draw (2.500000,-0.500000) -- (2.500000,-1.000000) -- (3.000000,-1.000000) -- cycle;
\draw (0.062500,-0.062500) -- (0.062500,0.000000) -- (0.125000,0.000000) -- cycle;
\draw (2.500000,-1.500000) -- (2.500000,-1.000000) -- (2.000000,-1.000000) -- cycle;
\draw (0.500000,2.000000) -- (0.750000,1.750000) -- (1.000000,2.000000) -- cycle;
\draw (0.500000,2.000000) -- (0.750000,1.750000) -- (0.500000,1.500000) -- cycle;
\draw (2.500000,-1.000000) -- (2.250000,-0.750000) -- (2.000000,-1.000000) -- cycle;
\draw (2.500000,-1.000000) -- (2.250000,-0.750000) -- (2.500000,-0.500000) -- cycle;
\draw (1.500000,-1.000000) -- (1.750000,-1.250000) -- (2.000000,-1.000000) -- cycle;
\draw (1.500000,-1.000000) -- (1.750000,-1.250000) -- (1.500000,-1.500000) -- cycle;
\draw (1.000000,1.500000) -- (1.250000,1.750000) -- (1.000000,2.000000) -- cycle;
\draw (1.000000,1.500000) -- (1.250000,1.750000) -- (1.500000,1.500000) -- cycle;
\draw (2.000000,1.500000) -- (1.750000,1.750000) -- (2.000000,2.000000) -- cycle;
\draw (2.000000,1.500000) -- (1.750000,1.750000) -- (1.500000,1.500000) -- cycle;
\draw (0.000000,0.062500) -- (0.031250,0.031250) -- (0.062500,0.062500) -- cycle;
\draw (1.500000,-1.500000) -- (2.000000,-1.500000) -- (2.000000,-2.000000) -- cycle;
\draw (0.062500,0.000000) -- (0.031250,0.031250) -- (0.062500,0.062500) -- cycle;
\draw (1.500000,2.500000) -- (1.500000,2.000000) -- (2.000000,2.000000) -- cycle;
\draw (2.500000,-1.500000) -- (2.000000,-1.500000) -- (2.000000,-1.000000) -- cycle;
\draw (2.000000,-1.500000) -- (1.750000,-1.250000) -- (2.000000,-1.000000) -- cycle;
\draw (2.000000,-1.500000) -- (1.750000,-1.250000) -- (1.500000,-1.500000) -- cycle;
\draw (1.500000,2.000000) -- (1.250000,1.750000) -- (1.000000,2.000000) -- cycle;
\draw (1.500000,2.000000) -- (1.250000,1.750000) -- (1.500000,1.500000) -- cycle;
\draw (1.500000,2.000000) -- (1.750000,1.750000) -- (2.000000,2.000000) -- cycle;
\draw (1.500000,2.000000) -- (1.750000,1.750000) -- (1.500000,1.500000) -- cycle;
\draw (0.500000,-1.000000) -- (0.250000,-1.250000) -- (0.000000,-1.000000) -- cycle;
\draw (0.500000,-1.000000) -- (0.250000,-1.250000) -- (0.500000,-1.500000) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,0.250000) -- (2.500000,0.500000) -- cycle;
\draw (0.000000,0.062500) -- (-0.031250,0.031250) -- (-0.062500,0.062500) -- cycle;
\draw (0.062500,0.000000) -- (0.031250,-0.031250) -- (0.062500,-0.062500) -- cycle;
\draw (0.500000,-1.500000) -- (0.000000,-1.500000) -- (0.000000,-2.000000) -- cycle;
\draw (2.500000,0.500000) -- (3.000000,0.500000) -- (3.000000,1.000000) -- cycle;
\draw (-0.062500,0.062500) -- (-0.062500,0.000000) -- (-0.125000,0.000000) -- cycle;
\draw (0.062500,-0.062500) -- (0.000000,-0.062500) -- (0.000000,-0.125000) -- cycle;
\draw (0.000000,-1.500000) -- (0.250000,-1.250000) -- (0.000000,-1.000000) -- cycle;
\draw (0.000000,-1.500000) -- (0.250000,-1.250000) -- (0.500000,-1.500000) -- cycle;
\draw (3.000000,0.500000) -- (2.750000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,0.500000) -- (2.750000,0.250000) -- (2.500000,0.500000) -- cycle;
\draw (-0.062500,0.000000) -- (-0.031250,0.031250) -- (-0.062500,0.062500) -- cycle;
\draw (0.000000,-0.062500) -- (0.031250,-0.031250) -- (0.062500,-0.062500) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,-0.250000) -- (3.000000,0.000000) -- cycle;
\draw (2.500000,0.000000) -- (2.750000,-0.250000) -- (2.500000,-0.500000) -- cycle;
\draw (-0.500000,1.000000) -- (-0.750000,0.750000) -- (-1.000000,1.000000) -- cycle;
\draw (-0.500000,1.000000) -- (-0.750000,0.750000) -- (-0.500000,0.500000) -- cycle;
\draw (0.031250,0.031250) -- (0.000000,0.031250) -- (0.000000,0.062500) -- cycle;
\draw (2.500000,-0.500000) -- (3.000000,-0.500000) -- (3.000000,-1.000000) -- cycle;
\draw (-0.031250,0.031250) -- (0.000000,0.031250) -- (0.000000,0.062500) -- cycle;
\draw (3.500000,-0.500000) -- (3.000000,-0.500000) -- (3.000000,0.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-0.750000,0.750000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-0.750000,0.750000) -- (-0.500000,0.500000) -- cycle;
\draw (3.000000,-0.500000) -- (2.750000,-0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,-0.500000) -- (2.750000,-0.250000) -- (2.500000,-0.500000) -- cycle;
\draw (0.031250,0.031250) -- (0.031250,0.000000) -- (0.062500,0.000000) -- cycle;
\draw (1.000000,-1.500000) -- (1.250000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (1.000000,-1.500000) -- (1.250000,-1.750000) -- (1.500000,-1.500000) -- cycle;
\draw (2.500000,1.000000) -- (2.750000,1.250000) -- (3.000000,1.000000) -- cycle;
\draw (2.500000,1.000000) -- (2.750000,1.250000) -- (2.500000,1.500000) -- cycle;
\draw (1.500000,-1.500000) -- (1.500000,-2.000000) -- (2.000000,-2.000000) -- cycle;
\draw (2.500000,1.500000) -- (3.000000,1.500000) -- (3.000000,2.000000) -- cycle;
\draw (0.031250,-0.031250) -- (0.031250,0.000000) -- (0.062500,0.000000) -- cycle;
\draw (3.500000,1.500000) -- (3.000000,1.500000) -- (3.000000,1.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-1.750000) -- (1.500000,-1.500000) -- cycle;
\draw (3.000000,1.500000) -- (2.750000,1.250000) -- (3.000000,1.000000) -- cycle;
\draw (3.000000,1.500000) -- (2.750000,1.250000) -- (2.500000,1.500000) -- cycle;
\draw (1.000000,-1.500000) -- (0.750000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (1.000000,-1.500000) -- (0.750000,-1.750000) -- (0.500000,-1.500000) -- cycle;
\draw (2.000000,1.500000) -- (2.250000,1.750000) -- (2.000000,2.000000) -- cycle;
\draw (2.000000,1.500000) -- (2.250000,1.750000) -- (2.500000,1.500000) -- cycle;
\draw (0.000000,0.031250) -- (0.015625,0.015625) -- (0.031250,0.031250) -- cycle;
\draw (0.500000,-1.500000) -- (0.500000,-2.000000) -- (0.000000,-2.000000) -- cycle;
\draw (2.500000,1.500000) -- (2.500000,2.000000) -- (3.000000,2.000000) -- cycle;
\draw (0.031250,0.000000) -- (0.015625,0.015625) -- (0.031250,0.031250) -- cycle;
\draw (0.500000,-2.500000) -- (0.500000,-2.000000) -- (1.000000,-2.000000) -- cycle;
\draw (0.500000,-2.000000) -- (0.750000,-1.750000) -- (1.000000,-2.000000) -- cycle;
\draw (0.500000,-2.000000) -- (0.750000,-1.750000) -- (0.500000,-1.500000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,1.750000) -- (2.000000,2.000000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,1.750000) -- (2.500000,1.500000) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (0.000000,0.031250) -- (-0.015625,0.015625) -- (-0.031250,0.031250) -- cycle;
\draw (0.031250,0.000000) -- (0.015625,-0.015625) -- (0.031250,-0.031250) -- cycle;
\draw (2.500000,-1.000000) -- (2.750000,-1.250000) -- (3.000000,-1.000000) -- cycle;
\draw (2.500000,-1.000000) -- (2.750000,-1.250000) -- (2.500000,-1.500000) -- cycle;
\draw (2.500000,-1.500000) -- (3.000000,-1.500000) -- (3.000000,-2.000000) -- cycle;
\draw (-0.031250,0.031250) -- (-0.031250,0.000000) -- (-0.062500,0.000000) -- cycle;
\draw (0.031250,-0.031250) -- (0.000000,-0.031250) -- (0.000000,-0.062500) -- cycle;
\draw (3.500000,-1.500000) -- (3.000000,-1.500000) -- (3.000000,-1.000000) -- cycle;
\draw (3.500000,-0.500000) -- (3.500000,0.000000) -- (3.000000,0.000000) -- cycle;
\draw (3.000000,-1.500000) -- (2.750000,-1.250000) -- (3.000000,-1.000000) -- cycle;
\draw (3.000000,-1.500000) -- (2.750000,-1.250000) -- (2.500000,-1.500000) -- cycle;
\draw (3.500000,0.000000) -- (3.250000,0.250000) -- (3.000000,0.000000) -- cycle;
\draw (3.500000,0.000000) -- (3.250000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (-0.031250,0.000000) -- (-0.015625,0.015625) -- (-0.031250,0.031250) -- cycle;
\draw (0.000000,-0.031250) -- (0.015625,-0.015625) -- (0.031250,-0.031250) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.750000) -- (3.000000,1.000000) -- cycle;
\draw (3.000000,0.500000) -- (3.250000,0.750000) -- (3.500000,0.500000) -- cycle;
\draw (2.000000,-1.500000) -- (2.250000,-1.750000) -- (2.000000,-2.000000) -- cycle;
\draw (2.000000,-1.500000) -- (2.250000,-1.750000) -- (2.500000,-1.500000) -- cycle;
\draw (3.000000,-0.500000) -- (3.250000,-0.750000) -- (3.000000,-1.000000) -- cycle;
\draw (3.000000,-0.500000) -- (3.250000,-0.750000) -- (3.500000,-0.500000) -- cycle;
\draw (0.015625,0.015625) -- (0.000000,0.015625) -- (0.000000,0.031250) -- cycle;
\draw (2.500000,-1.500000) -- (2.500000,-2.000000) -- (3.000000,-2.000000) -- cycle;
\draw (3.500000,-0.500000) -- (3.500000,-1.000000) -- (4.000000,-1.000000) -- cycle;
\draw (3.500000,0.500000) -- (3.500000,1.000000) -- (4.000000,1.000000) -- cycle;
\draw (-0.015625,0.015625) -- (0.000000,0.015625) -- (0.000000,0.031250) -- cycle;
\draw (2.500000,-2.500000) -- (2.500000,-2.000000) -- (2.000000,-2.000000) -- cycle;
\draw (3.500000,-1.500000) -- (3.500000,-1.000000) -- (3.000000,-1.000000) -- cycle;
\draw (3.500000,1.500000) -- (3.500000,1.000000) -- (3.000000,1.000000) -- cycle;
\draw (2.500000,-2.000000) -- (2.250000,-1.750000) -- (2.000000,-2.000000) -- cycle;
\draw (2.500000,-2.000000) -- (2.250000,-1.750000) -- (2.500000,-1.500000) -- cycle;
\draw (3.500000,-1.000000) -- (3.250000,-0.750000) -- (3.000000,-1.000000) -- cycle;
\draw (3.500000,-1.000000) -- (3.250000,-0.750000) -- (3.500000,-0.500000) -- cycle;
\draw (3.500000,1.000000) -- (3.250000,0.750000) -- (3.000000,1.000000) -- cycle;
\draw (3.500000,1.000000) -- (3.250000,0.750000) -- (3.500000,0.500000) -- cycle;
\draw (0.015625,0.015625) -- (0.015625,0.000000) -- (0.031250,0.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-2.250000) -- (1.000000,-2.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.250000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,2.250000) -- (2.000000,2.000000) -- cycle;
\draw (2.500000,2.000000) -- (2.250000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (0.015625,-0.015625) -- (0.015625,0.000000) -- (0.031250,0.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.750000,-2.250000) -- (2.000000,-2.000000) -- cycle;
\draw (1.500000,-2.000000) -- (1.750000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (2.500000,2.500000) -- (2.000000,2.500000) -- (2.000000,3.000000) -- cycle;
\draw (0.500000,-2.500000) -- (1.000000,-2.500000) -- (1.000000,-2.000000) -- cycle;
\draw (1.500000,2.500000) -- (2.000000,2.500000) -- (2.000000,2.000000) -- cycle;
\draw (2.500000,-2.500000) -- (2.000000,-2.500000) -- (2.000000,-2.000000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.250000) -- (2.000000,-2.000000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.250000) -- (1.000000,-2.000000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.250000) -- (1.500000,-2.500000) -- cycle;
\draw (2.000000,2.500000) -- (2.250000,2.250000) -- (2.000000,2.000000) -- cycle;
\draw (2.000000,2.500000) -- (2.250000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (0.000000,0.015625) -- (0.007812,0.007812) -- (0.015625,0.015625) -- cycle;
\draw (0.015625,0.000000) -- (0.007812,0.007812) -- (0.015625,0.015625) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (0.000000,1.500000) -- (-0.250000,1.750000) -- (0.000000,2.000000) -- cycle;
\draw (0.000000,1.500000) -- (-0.250000,1.750000) -- (-0.500000,1.500000) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (3.500000,0.000000) -- (3.750000,-0.250000) -- (3.500000,-0.500000) -- cycle;
\draw (-0.500000,1.500000) -- (-0.500000,2.000000) -- (-1.000000,2.000000) -- cycle;
\draw (3.500000,-0.500000) -- (4.000000,-0.500000) -- (4.000000,-1.000000) -- cycle;
\draw (3.500000,0.500000) -- (4.000000,0.500000) -- (4.000000,1.000000) -- cycle;
\draw (-0.500000,2.500000) -- (-0.500000,2.000000) -- (-1.000000,2.000000) -- cycle;
\draw (-0.500000,2.500000) -- (-0.500000,2.000000) -- (0.000000,2.000000) -- cycle;
\draw (-0.500000,2.000000) -- (-0.250000,1.750000) -- (0.000000,2.000000) -- cycle;
\draw (-0.500000,2.000000) -- (-0.250000,1.750000) -- (-0.500000,1.500000) -- cycle;
\draw (4.000000,-0.500000) -- (3.750000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,-0.500000) -- (3.750000,-0.250000) -- (3.500000,-0.500000) -- cycle;
\draw (4.000000,0.500000) -- (3.750000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,0.500000) -- (3.750000,0.250000) -- (3.500000,0.500000) -- cycle;
\draw (3.000000,1.500000) -- (3.250000,1.750000) -- (3.000000,2.000000) -- cycle;
\draw (3.000000,1.500000) -- (3.250000,1.750000) -- (3.500000,1.500000) -- cycle;
\draw (-0.500000,1.000000) -- (-0.750000,1.250000) -- (-1.000000,1.000000) -- cycle;
\draw (-0.500000,1.000000) -- (-0.750000,1.250000) -- (-0.500000,1.500000) -- cycle;
\draw (0.000000,0.015625) -- (-0.007812,0.007812) -- (-0.015625,0.015625) -- cycle;
\draw (0.015625,0.000000) -- (0.007812,-0.007812) -- (0.015625,-0.015625) -- cycle;
\draw (3.000000,-1.500000) -- (3.250000,-1.750000) -- (3.000000,-2.000000) -- cycle;
\draw (3.000000,-1.500000) -- (3.250000,-1.750000) -- (3.500000,-1.500000) -- cycle;
\draw (-0.500000,1.500000) -- (-1.000000,1.500000) -- (-1.000000,2.000000) -- cycle;
\draw (3.500000,-1.500000) -- (3.500000,-2.000000) -- (4.000000,-2.000000) -- cycle;
\draw (3.500000,1.500000) -- (3.500000,2.000000) -- (4.000000,2.000000) -- cycle;
\draw (-0.015625,0.015625) -- (-0.015625,0.000000) -- (-0.031250,0.000000) -- cycle;
\draw (0.015625,-0.015625) -- (0.000000,-0.015625) -- (0.000000,-0.031250) -- cycle;
\draw (-1.500000,1.500000) -- (-1.000000,1.500000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.500000,1.500000) -- (-1.000000,1.500000) -- (-1.000000,2.000000) -- cycle;
\draw (3.500000,-2.500000) -- (3.500000,-2.000000) -- (3.000000,-2.000000) -- cycle;
\draw (3.500000,2.500000) -- (3.500000,2.000000) -- (3.000000,2.000000) -- cycle;
\draw (-1.000000,1.500000) -- (-0.750000,1.250000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.000000,1.500000) -- (-0.750000,1.250000) -- (-0.500000,1.500000) -- cycle;
\draw (3.500000,-2.000000) -- (3.250000,-1.750000) -- (3.000000,-2.000000) -- cycle;
\draw (3.500000,-2.000000) -- (3.250000,-1.750000) -- (3.500000,-1.500000) -- cycle;
\draw (3.500000,2.000000) -- (3.250000,1.750000) -- (3.000000,2.000000) -- cycle;
\draw (3.500000,2.000000) -- (3.250000,1.750000) -- (3.500000,1.500000) -- cycle;
\draw (-0.015625,0.000000) -- (-0.007812,0.007812) -- (-0.015625,0.015625) -- cycle;
\draw (0.000000,-0.015625) -- (0.007812,-0.007812) -- (0.015625,-0.015625) -- cycle;
\draw (3.500000,1.000000) -- (3.750000,1.250000) -- (4.000000,1.000000) -- cycle;
\draw (3.500000,1.000000) -- (3.750000,1.250000) -- (3.500000,1.500000) -- cycle;
\draw (2.500000,-2.000000) -- (2.750000,-2.250000) -- (3.000000,-2.000000) -- cycle;
\draw (2.500000,-2.000000) -- (2.750000,-2.250000) -- (2.500000,-2.500000) -- cycle;
\draw (2.500000,2.000000) -- (2.750000,2.250000) -- (3.000000,2.000000) -- cycle;
\draw (2.500000,2.000000) -- (2.750000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (3.500000,-1.000000) -- (3.750000,-1.250000) -- (4.000000,-1.000000) -- cycle;
\draw (3.500000,-1.000000) -- (3.750000,-1.250000) -- (3.500000,-1.500000) -- cycle;
\draw (0.007812,0.007812) -- (0.000000,0.007812) -- (0.000000,0.015625) -- cycle;
\draw (0.007812,0.007812) -- (0.007812,0.000000) -- (0.015625,0.000000) -- cycle;
\draw (2.500000,-2.500000) -- (3.000000,-2.500000) -- (3.000000,-3.000000) -- cycle;
\draw (3.500000,-1.500000) -- (4.000000,-1.500000) -- (4.000000,-2.000000) -- cycle;
\draw (3.500000,1.500000) -- (4.000000,1.500000) -- (4.000000,2.000000) -- cycle;
\draw (-0.007812,0.007812) -- (0.000000,0.007812) -- (0.000000,0.015625) -- cycle;
\draw (0.007812,-0.007812) -- (0.007812,0.000000) -- (0.015625,0.000000) -- cycle;
\draw (3.500000,-2.500000) -- (3.000000,-2.500000) -- (3.000000,-2.000000) -- cycle;
\draw (3.500000,2.500000) -- (3.000000,2.500000) -- (3.000000,2.000000) -- cycle;
\draw (4.500000,-1.500000) -- (4.000000,-1.500000) -- (4.000000,-1.000000) -- cycle;
\draw (4.500000,1.500000) -- (4.000000,1.500000) -- (4.000000,1.000000) -- cycle;
\draw (3.000000,-2.500000) -- (2.750000,-2.250000) -- (3.000000,-2.000000) -- cycle;
\draw (3.000000,-2.500000) -- (2.750000,-2.250000) -- (2.500000,-2.500000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.250000) -- (3.000000,2.000000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.250000) -- (2.500000,2.500000) -- cycle;
\draw (4.000000,-1.500000) -- (3.750000,-1.250000) -- (4.000000,-1.000000) -- cycle;
\draw (4.000000,-1.500000) -- (3.750000,-1.250000) -- (3.500000,-1.500000) -- cycle;
\draw (4.000000,1.500000) -- (3.750000,1.250000) -- (4.000000,1.000000) -- cycle;
\draw (4.000000,1.500000) -- (3.750000,1.250000) -- (3.500000,1.500000) -- cycle;
\draw (1.500000,2.000000) -- (1.250000,2.250000) -- (1.000000,2.000000) -- cycle;
\draw (1.500000,2.000000) -- (1.250000,2.250000) -- (1.500000,2.500000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (2.000000,-2.500000) -- (1.750000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (1.000000,-2.500000) -- (1.250000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (0.500000,-2.000000) -- (0.250000,-2.250000) -- (0.000000,-2.000000) -- cycle;
\draw (0.500000,-2.000000) -- (0.250000,-2.250000) -- (0.500000,-2.500000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (0.500000,2.000000) -- (0.750000,2.250000) -- (1.000000,2.000000) -- cycle;
\draw (0.500000,2.000000) -- (0.750000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (0.500000,-2.500000) -- (0.000000,-2.500000) -- (0.000000,-3.000000) -- cycle;
\draw (0.500000,2.500000) -- (1.000000,2.500000) -- (1.000000,3.000000) -- cycle;
\draw (1.500000,2.500000) -- (1.000000,2.500000) -- (1.000000,3.000000) -- cycle;
\draw (0.000000,-2.500000) -- (0.250000,-2.250000) -- (0.000000,-2.000000) -- cycle;
\draw (0.000000,-2.500000) -- (0.250000,-2.250000) -- (0.500000,-2.500000) -- cycle;
\draw (1.000000,2.500000) -- (0.750000,2.250000) -- (1.000000,2.000000) -- cycle;
\draw (1.000000,2.500000) -- (0.750000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-2.750000) -- (1.500000,-2.500000) -- cycle;
\draw (1.000000,2.500000) -- (1.250000,2.250000) -- (1.000000,2.000000) -- cycle;
\draw (1.000000,2.500000) -- (1.250000,2.250000) -- (1.500000,2.500000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,-0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,0.250000) -- (4.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.250000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (2.000000,-2.500000) -- (2.250000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (2.000000,-2.500000) -- (2.250000,-2.750000) -- (2.500000,-2.500000) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.750000) -- (4.000000,1.000000) -- cycle;
\draw (4.000000,0.500000) -- (4.250000,0.750000) -- (4.500000,0.500000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.750000) -- (4.000000,-1.000000) -- cycle;
\draw (4.000000,-0.500000) -- (4.250000,-0.750000) -- (4.500000,-0.500000) -- cycle;
\draw (1.000000,-2.500000) -- (0.750000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (1.000000,-2.500000) -- (0.750000,-2.750000) -- (0.500000,-2.500000) -- cycle;
\draw (0.000000,0.007812) -- (0.003906,0.003906) -- (0.007812,0.007812) -- cycle;
\draw (0.007812,0.000000) -- (0.003906,0.003906) -- (0.007812,0.007812) -- cycle;
\draw (0.500000,-2.500000) -- (0.500000,-3.000000) -- (0.000000,-3.000000) -- cycle;
\draw (2.500000,-2.500000) -- (2.500000,-3.000000) -- (3.000000,-3.000000) -- cycle;
\draw (4.500000,0.500000) -- (4.500000,1.000000) -- (5.000000,1.000000) -- cycle;
\draw (0.500000,-3.500000) -- (0.500000,-3.000000) -- (1.000000,-3.000000) -- cycle;
\draw (4.500000,-1.500000) -- (4.500000,-1.000000) -- (4.000000,-1.000000) -- cycle;
\draw (4.500000,1.500000) -- (4.500000,1.000000) -- (4.000000,1.000000) -- cycle;
\draw (0.500000,-3.000000) -- (0.750000,-2.750000) -- (1.000000,-3.000000) -- cycle;
\draw (0.500000,-3.000000) -- (0.750000,-2.750000) -- (0.500000,-2.500000) -- cycle;
\draw (2.500000,-3.000000) -- (2.250000,-2.750000) -- (2.000000,-3.000000) -- cycle;
\draw (2.500000,-3.000000) -- (2.250000,-2.750000) -- (2.500000,-2.500000) -- cycle;
\draw (4.500000,-1.000000) -- (4.250000,-0.750000) -- (4.000000,-1.000000) -- cycle;
\draw (4.500000,-1.000000) -- (4.250000,-0.750000) -- (4.500000,-0.500000) -- cycle;
\draw (4.500000,1.000000) -- (4.250000,0.750000) -- (4.000000,1.000000) -- cycle;
\draw (4.500000,1.000000) -- (4.250000,0.750000) -- (4.500000,0.500000) -- cycle;
\draw (0.500000,1.000000) -- (0.750000,0.750000) -- (0.500000,0.500000) -- cycle;
\draw (0.000000,0.007812) -- (-0.003906,0.003906) -- (-0.007812,0.007812) -- cycle;
\draw (0.007812,0.000000) -- (0.003906,-0.003906) -- (0.007812,-0.007812) -- cycle;
\draw (0.500000,1.000000) -- (0.250000,0.750000) -- (0.500000,0.500000) -- cycle;
\draw (3.500000,-2.000000) -- (3.750000,-2.250000) -- (4.000000,-2.000000) -- cycle;
\draw (3.500000,-2.000000) -- (3.750000,-2.250000) -- (3.500000,-2.500000) -- cycle;
\draw (-0.500000,1.000000) -- (-0.250000,1.250000) -- (-0.500000,1.500000) -- cycle;
\draw (1.500000,1.000000) -- (1.250000,1.250000) -- (1.500000,1.500000) -- cycle;
\draw (0.000000,1.500000) -- (-0.250000,1.250000) -- (-0.500000,1.500000) -- cycle;
\draw (0.000000,0.500000) -- (0.250000,0.750000) -- (0.500000,0.500000) -- cycle;
\draw (3.500000,-2.500000) -- (4.000000,-2.500000) -- (4.000000,-3.000000) -- cycle;
\draw (1.000000,0.500000) -- (0.750000,0.750000) -- (0.500000,0.500000) -- cycle;
\draw (1.000000,1.500000) -- (1.250000,1.250000) -- (1.500000,1.500000) -- cycle;
\draw (-0.007812,0.007812) -- (-0.007812,0.000000) -- (-0.015625,0.000000) -- cycle;
\draw (0.007812,-0.007812) -- (0.000000,-0.007812) -- (0.000000,-0.015625) -- cycle;
\draw (4.500000,-2.500000) -- (4.000000,-2.500000) -- (4.000000,-2.000000) -- cycle;
\draw (4.000000,-2.500000) -- (3.750000,-2.250000) -- (4.000000,-2.000000) -- cycle;
\draw (4.000000,-2.500000) -- (3.750000,-2.250000) -- (3.500000,-2.500000) -- cycle;
\draw (-0.007812,0.000000) -- (-0.003906,0.003906) -- (-0.007812,0.007812) -- cycle;
\draw (0.000000,-0.007812) -- (0.003906,-0.003906) -- (0.007812,-0.007812) -- cycle;
\draw (3.000000,-2.500000) -- (3.250000,-2.750000) -- (3.000000,-3.000000) -- cycle;
\draw (3.000000,-2.500000) -- (3.250000,-2.750000) -- (3.500000,-2.500000) -- cycle;
\draw (4.000000,-1.500000) -- (4.250000,-1.750000) -- (4.000000,-2.000000) -- cycle;
\draw (4.000000,-1.500000) -- (4.250000,-1.750000) -- (4.500000,-1.500000) -- cycle;
\draw (1.500000,0.000000) -- (1.250000,-0.250000) -- (1.500000,-0.500000) -- cycle;
\draw (0.003906,0.003906) -- (0.000000,0.003906) -- (0.000000,0.007812) -- cycle;
\draw (1.000000,-0.500000) -- (1.250000,-0.250000) -- (1.500000,-0.500000) -- cycle;
\draw (0.003906,0.003906) -- (0.003906,0.000000) -- (0.007812,0.000000) -- cycle;
\draw (1.000000,0.500000) -- (0.750000,0.250000) -- (0.500000,0.500000) -- cycle;
\draw (0.500000,0.000000) -- (0.750000,0.250000) -- (0.500000,0.500000) -- cycle;
\draw (3.500000,-2.500000) -- (3.500000,-3.000000) -- (4.000000,-3.000000) -- cycle;
\draw (4.500000,-1.500000) -- (4.500000,-2.000000) -- (5.000000,-2.000000) -- cycle;
\draw (-0.003906,0.003906) -- (0.000000,0.003906) -- (0.000000,0.007812) -- cycle;
\draw (0.003906,-0.003906) -- (0.003906,0.000000) -- (0.007812,0.000000) -- cycle;
\draw (3.500000,-3.500000) -- (3.500000,-3.000000) -- (3.000000,-3.000000) -- cycle;
\draw (4.500000,-2.500000) -- (4.500000,-2.000000) -- (4.000000,-2.000000) -- cycle;
\draw (3.500000,-3.000000) -- (3.250000,-2.750000) -- (3.000000,-3.000000) -- cycle;
\draw (3.500000,-3.000000) -- (3.250000,-2.750000) -- (3.500000,-2.500000) -- cycle;
\draw (4.500000,-2.000000) -- (4.250000,-1.750000) -- (4.000000,-2.000000) -- cycle;
\draw (4.500000,-2.000000) -- (4.250000,-1.750000) -- (4.500000,-1.500000) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-3.250000) -- (2.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.750000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,-0.250000) -- (5.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (3.500000,2.000000) -- (3.750000,2.250000) -- (4.000000,2.000000) -- cycle;
\draw (3.500000,2.000000) -- (3.750000,2.250000) -- (3.500000,2.500000) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,0.250000) -- (5.000000,0.000000) -- cycle;
\draw (4.500000,0.000000) -- (4.750000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (2.500000,-3.000000) -- (2.250000,-3.250000) -- (2.000000,-3.000000) -- cycle;
\draw (2.500000,-3.000000) -- (2.250000,-3.250000) -- (2.500000,-3.500000) -- cycle;
\draw (4.500000,-1.000000) -- (4.750000,-0.750000) -- (5.000000,-1.000000) -- cycle;
\draw (4.500000,-1.000000) -- (4.750000,-0.750000) -- (4.500000,-0.500000) -- cycle;
\draw (4.000000,1.500000) -- (4.250000,1.750000) -- (4.000000,2.000000) -- cycle;
\draw (4.000000,1.500000) -- (4.250000,1.750000) -- (4.500000,1.500000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.750000) -- (3.000000,3.000000) -- cycle;
\draw (3.000000,2.500000) -- (2.750000,2.750000) -- (2.500000,2.500000) -- cycle;
\draw (2.500000,2.500000) -- (2.500000,3.000000) -- (2.000000,3.000000) -- cycle;
\draw (3.500000,2.500000) -- (4.000000,2.500000) -- (4.000000,3.000000) -- cycle;
\draw (4.500000,0.500000) -- (5.000000,0.500000) -- (5.000000,1.000000) -- cycle;
\draw (4.500000,1.500000) -- (4.500000,2.000000) -- (5.000000,2.000000) -- cycle;
\draw (2.500000,3.500000) -- (2.500000,3.000000) -- (2.000000,3.000000) -- cycle;
\draw (2.500000,3.500000) -- (2.500000,3.000000) -- (3.000000,3.000000) -- cycle;
\draw (4.500000,2.500000) -- (4.500000,2.000000) -- (4.000000,2.000000) -- cycle;
\draw (4.500000,2.500000) -- (4.000000,2.500000) -- (4.000000,2.000000) -- cycle;
\draw (2.000000,-3.500000) -- (1.750000,-3.250000) -- (2.000000,-3.000000) -- cycle;
\draw (2.000000,-3.500000) -- (1.750000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (2.000000,-3.500000) -- (2.250000,-3.250000) -- (2.000000,-3.000000) -- cycle;
\draw (2.000000,-3.500000) -- (2.250000,-3.250000) -- (2.500000,-3.500000) -- cycle;
\draw (2.500000,3.000000) -- (2.750000,2.750000) -- (3.000000,3.000000) -- cycle;
\draw (2.500000,3.000000) -- (2.750000,2.750000) -- (2.500000,2.500000) -- cycle;
\draw (4.000000,2.500000) -- (3.750000,2.250000) -- (4.000000,2.000000) -- cycle;
\draw (4.000000,2.500000) -- (3.750000,2.250000) -- (3.500000,2.500000) -- cycle;
\draw (5.000000,-0.500000) -- (4.750000,-0.750000) -- (5.000000,-1.000000) -- cycle;
\draw (5.000000,-0.500000) -- (4.750000,-0.750000) -- (4.500000,-0.500000) -- cycle;
\draw (5.000000,-0.500000) -- (4.750000,-0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.000000,-0.500000) -- (4.750000,-0.250000) -- (4.500000,-0.500000) -- cycle;
\draw (5.000000,0.500000) -- (4.750000,0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.000000,0.500000) -- (4.750000,0.250000) -- (4.500000,0.500000) -- cycle;
\draw (4.500000,2.000000) -- (4.250000,1.750000) -- (4.000000,2.000000) -- cycle;
\draw (4.500000,2.000000) -- (4.250000,1.750000) -- (4.500000,1.500000) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-3.250000) -- (1.000000,-3.000000) -- cycle;
\draw (1.500000,-3.000000) -- (1.250000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (4.500000,-1.000000) -- (4.750000,-1.250000) -- (5.000000,-1.000000) -- cycle;
\draw (4.500000,-1.000000) -- (4.750000,-1.250000) -- (4.500000,-1.500000) -- cycle;
\draw (4.500000,1.000000) -- (4.750000,1.250000) -- (5.000000,1.000000) -- cycle;
\draw (4.500000,1.000000) -- (4.750000,1.250000) -- (4.500000,1.500000) -- cycle;
\draw (2.500000,-3.000000) -- (2.750000,-3.250000) -- (3.000000,-3.000000) -- cycle;
\draw (2.500000,-3.000000) -- (2.750000,-3.250000) -- (2.500000,-3.500000) -- cycle;
\draw (3.000000,2.500000) -- (3.250000,2.750000) -- (3.000000,3.000000) -- cycle;
\draw (3.000000,2.500000) -- (3.250000,2.750000) -- (3.500000,2.500000) -- cycle;
\draw (0.500000,2.000000) -- (0.250000,2.250000) -- (0.000000,2.000000) -- cycle;
\draw (0.500000,2.000000) -- (0.250000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (0.000000,0.003906) -- (0.001953,0.001953) -- (0.003906,0.003906) -- cycle;
\draw (0.500000,2.500000) -- (0.000000,2.500000) -- (0.000000,3.000000) -- cycle;
\draw (1.500000,-3.500000) -- (1.000000,-3.500000) -- (1.000000,-4.000000) -- cycle;
\draw (3.500000,2.500000) -- (3.500000,3.000000) -- (4.000000,3.000000) -- cycle;
\draw (4.500000,-1.500000) -- (5.000000,-1.500000) -- (5.000000,-2.000000) -- cycle;
\draw (4.500000,1.500000) -- (5.000000,1.500000) -- (5.000000,2.000000) -- cycle;
\draw (0.003906,0.000000) -- (0.001953,0.001953) -- (0.003906,0.003906) -- cycle;
\draw (-0.500000,2.500000) -- (0.000000,2.500000) -- (0.000000,2.000000) -- cycle;
\draw (-0.500000,2.500000) -- (0.000000,2.500000) -- (0.000000,3.000000) -- cycle;
\draw (0.500000,-3.500000) -- (1.000000,-3.500000) -- (1.000000,-3.000000) -- cycle;
\draw (3.500000,-3.500000) -- (3.000000,-3.500000) -- (3.000000,-3.000000) -- cycle;
\draw (5.500000,-1.500000) -- (5.000000,-1.500000) -- (5.000000,-1.000000) -- cycle;
\draw (5.500000,1.500000) -- (5.000000,1.500000) -- (5.000000,1.000000) -- cycle;
\draw (0.000000,2.500000) -- (0.250000,2.250000) -- (0.000000,2.000000) -- cycle;
\draw (0.000000,2.500000) -- (0.250000,2.250000) -- (0.500000,2.500000) -- cycle;
\draw (1.000000,-3.500000) -- (1.250000,-3.250000) -- (1.000000,-3.000000) -- cycle;
\draw (1.000000,-3.500000) -- (1.250000,-3.250000) -- (1.500000,-3.500000) -- cycle;
\draw (3.000000,-3.500000) -- (2.750000,-3.250000) -- (3.000000,-3.000000) -- cycle;
\draw (3.000000,-3.500000) -- (2.750000,-3.250000) -- (2.500000,-3.500000) -- cycle;
\draw (3.500000,3.000000) -- (3.250000,2.750000) -- (3.000000,3.000000) -- cycle;
\draw (3.500000,3.000000) -- (3.250000,2.750000) -- (3.500000,2.500000) -- cycle;
\draw (5.000000,-1.500000) -- (4.750000,-1.250000) -- (5.000000,-1.000000) -- cycle;
\draw (5.000000,-1.500000) -- (4.750000,-1.250000) -- (4.500000,-1.500000) -- cycle;
\draw (5.000000,1.500000) -- (4.750000,1.250000) -- (5.000000,1.000000) -- cycle;
\draw (5.000000,1.500000) -- (4.750000,1.250000) -- (4.500000,1.500000) -- cycle;
\draw (5.000000,-0.500000) -- (5.250000,-0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.000000,-0.500000) -- (5.250000,-0.250000) -- (5.500000,-0.500000) -- cycle;
\draw (5.000000,0.500000) -- (5.250000,0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.000000,0.500000) -- (5.250000,0.250000) -- (5.500000,0.500000) -- cycle;
\draw (0.750000,0.750000) -- (0.750000,1.000000) -- (1.000000,1.000000) -- cycle;
\draw (0.750000,0.750000) -- (0.750000,1.000000) -- (0.500000,1.000000) -- cycle;
\draw (0.750000,1.250000) -- (0.750000,1.000000) -- (0.500000,1.000000) -- cycle;
\draw (0.000000,0.003906) -- (-0.001953,0.001953) -- (-0.003906,0.003906) -- cycle;
\draw (0.003906,0.000000) -- (0.001953,-0.001953) -- (0.003906,-0.003906) -- cycle;
\draw (4.000000,-2.500000) -- (4.250000,-2.750000) -- (4.000000,-3.000000) -- cycle;
\draw (4.000000,-2.500000) -- (4.250000,-2.750000) -- (4.500000,-2.500000) -- cycle;
\draw (-0.250000,0.750000) -- (0.000000,0.750000) -- (0.000000,0.500000) -- cycle;
\draw (0.250000,1.250000) -- (0.250000,1.000000) -- (0.500000,1.000000) -- cycle;
\draw (5.000000,-0.500000) -- (5.250000,-0.750000) -- (5.000000,-1.000000) -- cycle;
\draw (5.000000,-0.500000) -- (5.250000,-0.750000) -- (5.500000,-0.500000) -- cycle;
\draw (4.500000,-2.500000) -- (4.500000,-3.000000) -- (5.000000,-3.000000) -- cycle;
\draw (0.250000,0.750000) -- (0.250000,1.000000) -- (0.500000,1.000000) -- cycle;
\draw (0.250000,0.750000) -- (0.000000,0.750000) -- (0.000000,0.500000) -- cycle;
\draw (-0.003906,0.003906) -- (-0.003906,0.000000) -- (-0.007812,0.000000) -- cycle;
\draw (0.003906,-0.003906) -- (0.000000,-0.003906) -- (0.000000,-0.007812) -- cycle;
\draw (4.500000,-3.500000) -- (4.500000,-3.000000) -- (4.000000,-3.000000) -- cycle;
\draw (5.500000,-1.500000) -- (5.500000,-1.000000) -- (5.000000,-1.000000) -- cycle;
\draw (4.500000,-3.000000) -- (4.250000,-2.750000) -- (4.000000,-3.000000) -- cycle;
\draw (4.500000,-3.000000) -- (4.250000,-2.750000) -- (4.500000,-2.500000) -- cycle;
\draw (5.500000,-1.000000) -- (5.250000,-0.750000) -- (5.000000,-1.000000) -- cycle;
\draw (5.500000,-1.000000) -- (5.250000,-0.750000) -- (5.500000,-0.500000) -- cycle;
\draw (5.500000,0.000000) -- (5.250000,-0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.500000,0.000000) -- (5.250000,-0.250000) -- (5.500000,-0.500000) -- cycle;
\draw (5.500000,0.000000) -- (5.250000,0.250000) -- (5.000000,0.000000) -- cycle;
\draw (5.500000,0.000000) -- (5.250000,0.250000) -- (5.500000,0.500000) -- cycle;
\draw (-0.003906,0.000000) -- (-0.001953,0.001953) -- (-0.003906,0.003906) -- cycle;
\draw (0.000000,-0.003906) -- (0.001953,-0.001953) -- (0.003906,-0.003906) -- cycle;
\draw (5.000000,0.500000) -- (5.250000,0.750000) -- (5.000000,1.000000) -- cycle;
\draw (5.000000,0.500000) -- (5.250000,0.750000) -- (5.500000,0.500000) -- cycle;
\draw (4.500000,-2.000000) -- (4.750000,-2.250000) -- (5.000000,-2.000000) -- cycle;
\draw (4.500000,-2.000000) -- (4.750000,-2.250000) -- (4.500000,-2.500000) -- cycle;
\draw (0.250000,1.250000) -- (0.000000,1.250000) -- (0.000000,1.500000) -- cycle;
\draw (-0.250000,0.750000) -- (-0.250000,1.000000) -- (-0.500000,1.000000) -- cycle;
\draw (3.500000,-3.000000) -- (3.750000,-3.250000) -- (4.000000,-3.000000) -- cycle;
\draw (3.500000,-3.000000) -- (3.750000,-3.250000) -- (3.500000,-3.500000) -- cycle;
\draw (0.750000,1.250000) -- (1.000000,1.250000) -- (1.000000,1.500000) -- cycle;
\draw (2.000000,-3.500000) -- (1.750000,-3.750000) -- (2.000000,-4.000000) -- cycle;
\draw (2.000000,-3.500000) -- (1.750000,-3.750000) -- (1.500000,-3.500000) -- cycle;
\draw (0.750000,0.750000) -- (1.000000,0.750000) -- (1.000000,1.000000) -- cycle;
\draw (0.750000,0.750000) -- (1.000000,0.750000) -- (1.000000,0.500000) -- cycle;
\draw (1.500000,-3.500000) -- (1.500000,-4.000000) -- (1.000000,-4.000000) -- cycle;
\draw (3.500000,-3.500000) -- (4.000000,-3.500000) -- (4.000000,-4.000000) -- cycle;
\draw (4.500000,-2.500000) -- (5.000000,-2.500000) -- (5.000000,-3.000000) -- cycle;
\draw (1.250000,0.750000) -- (1.000000,0.750000) -- (1.000000,0.500000) -- cycle;
\draw (-0.250000,1.250000) -- (-0.250000,1.000000) -- (-0.500000,1.000000) -- cycle;
\draw (-0.250000,1.250000) -- (0.000000,1.250000) -- (0.000000,1.500000) -- cycle;
\draw (1.250000,1.250000) -- (1.000000,1.250000) -- (1.000000,1.000000) -- cycle;
\draw (1.250000,1.250000) -- (1.000000,1.250000) -- (1.000000,1.500000) -- cycle;
\draw (1.500000,-4.500000) -- (1.500000,-4.000000) -- (2.000000,-4.000000) -- cycle;
\draw (4.500000,-3.500000) -- (4.000000,-3.500000) -- (4.000000,-3.000000) -- cycle;
\draw (5.500000,-2.500000) -- (5.000000,-2.500000) -- (5.000000,-2.000000) -- cycle;
\draw (5.500000,1.500000) -- (5.500000,1.000000) -- (5.000000,1.000000) -- cycle;
\draw (1.500000,-4.000000) -- (1.750000,-3.750000) -- (2.000000,-4.000000) -- cycle;
\draw (1.500000,-4.000000) -- (1.750000,-3.750000) -- (1.500000,-3.500000) -- cycle;
\draw (4.000000,-3.500000) -- (3.750000,-3.250000) -- (4.000000,-3.000000) -- cycle;
\draw (4.000000,-3.500000) -- (3.750000,-3.250000) -- (3.500000,-3.500000) -- cycle;
\draw (5.000000,-2.500000) -- (4.750000,-2.250000) -- (5.000000,-2.000000) -- cycle;
\draw (5.000000,-2.500000) -- (4.750000,-2.250000) -- (4.500000,-2.500000) -- cycle;
\draw (5.500000,1.000000) -- (5.250000,0.750000) -- (5.000000,1.000000) -- cycle;
\draw (5.500000,1.000000) -- (5.250000,0.750000) -- (5.500000,0.500000) -- cycle;
\draw (2.000000,-3.500000) -- (2.250000,-3.750000) -- (2.000000,-4.000000) -- cycle;
\draw (2.000000,-3.500000) -- (2.250000,-3.750000) -- (2.500000,-3.500000) -- cycle;
\draw (5.000000,-1.500000) -- (5.250000,-1.750000) -- (5.000000,-2.000000) -- cycle;
\draw (5.000000,-1.500000) -- (5.250000,-1.750000) -- (5.500000,-1.500000) -- cycle;
\draw (1.250000,1.250000) -- (1.250000,1.000000) -- (1.000000,1.000000) -- cycle;
\draw (1.250000,1.250000) -- (1.250000,1.000000) -- (1.500000,1.000000) -- cycle;
\draw (3.000000,-3.500000) -- (2.750000,-3.750000) -- (3.000000,-4.000000) -- cycle;
\draw (3.000000,-3.500000) -- (2.750000,-3.750000) -- (2.500000,-3.500000) -- cycle;
\draw (1.250000,0.750000) -- (1.250000,1.000000) -- (1.500000,1.000000) -- cycle;
\draw (0.750000,-0.250000) -- (0.750000,0.000000) -- (0.500000,0.000000) -- cycle;
\draw (0.750000,0.250000) -- (1.000000,0.250000) -- (1.000000,0.500000) -- cycle;
\draw (5.500000,-1.500000) -- (5.500000,-2.000000) -- (6.000000,-2.000000) -- cycle;
\draw (1.250000,0.250000) -- (1.000000,0.250000) -- (1.000000,0.500000) -- cycle;
\draw (0.750000,0.250000) -- (0.750000,0.000000) -- (0.500000,0.000000) -- cycle;
\draw (5.500000,-2.500000) -- (5.500000,-2.000000) -- (5.000000,-2.000000) -- cycle;
\draw (2.500000,-4.000000) -- (2.250000,-3.750000) -- (2.000000,-4.000000) -- cycle;
\draw (2.500000,-4.000000) -- (2.250000,-3.750000) -- (2.500000,-3.500000) -- cycle;
\draw (2.500000,-4.000000) -- (2.750000,-3.750000) -- (3.000000,-4.000000) -- cycle;
\draw (2.500000,-4.000000) -- (2.750000,-3.750000) -- (2.500000,-3.500000) -- cycle;
\draw (5.500000,-2.000000) -- (5.250000,-1.750000) -- (5.000000,-2.000000) -- cycle;
\draw (5.500000,-2.000000) -- (5.250000,-1.750000) -- (5.500000,-1.500000) -- cycle;
\draw (3.000000,-3.500000) -- (3.250000,-3.750000) -- (3.000000,-4.000000) -- cycle;
\draw (3.000000,-3.500000) -- (3.250000,-3.750000) -- (3.500000,-3.500000) -- cycle;
\draw (1.250000,0.250000) -- (1.250000,0.000000) -- (1.500000,0.000000) -- cycle;
\draw (0.750000,-0.250000) -- (1.000000,-0.250000) -- (1.000000,-0.500000) -- cycle;
\draw (4.500000,2.000000) -- (4.750000,2.250000) -- (5.000000,2.000000) -- cycle;
\draw (4.500000,2.000000) -- (4.750000,2.250000) -- (4.500000,2.500000) -- cycle;
\draw (1.250000,-0.250000) -- (1.250000,0.000000) -- (1.500000,0.000000) -- cycle;
\draw (1.250000,-0.250000) -- (1.000000,-0.250000) -- (1.000000,-0.500000) -- cycle;
\draw (0.001953,0.001953) -- (0.000000,0.001953) -- (0.000000,0.003906) -- cycle;
\draw (3.500000,-3.500000) -- (3.500000,-4.000000) -- (4.000000,-4.000000) -- cycle;
\draw (4.500000,2.500000) -- (5.000000,2.500000) -- (5.000000,3.000000) -- cycle;
\draw (-0.001953,0.001953) -- (0.000000,0.001953) -- (0.000000,0.003906) -- cycle;
\draw (3.500000,-4.500000) -- (3.500000,-4.000000) -- (3.000000,-4.000000) -- cycle;
\draw (5.500000,2.500000) -- (5.000000,2.500000) -- (5.000000,2.000000) -- cycle;
\draw (3.500000,-4.000000) -- (3.250000,-3.750000) -- (3.000000,-4.000000) -- cycle;
\draw (3.500000,-4.000000) -- (3.250000,-3.750000) -- (3.500000,-3.500000) -- cycle;
\draw (5.000000,2.500000) -- (4.750000,2.250000) -- (5.000000,2.000000) -- cycle;
\draw (5.000000,2.500000) -- (4.750000,2.250000) -- (4.500000,2.500000) -- cycle;
\draw (0.001953,0.001953) -- (0.001953,0.000000) -- (0.003906,0.000000) -- cycle;
\draw (4.000000,2.500000) -- (4.250000,2.750000) -- (4.000000,3.000000) -- cycle;
\draw (4.000000,2.500000) -- (4.250000,2.750000) -- (4.500000,2.500000) -- cycle;
\draw (5.000000,1.500000) -- (5.250000,1.750000) -- (5.000000,2.000000) -- cycle;
\draw (5.000000,1.500000) -- (5.250000,1.750000) -- (5.500000,1.500000) -- cycle;
\draw (0.500000,-3.000000) -- (0.250000,-3.250000) -- (0.000000,-3.000000) -- cycle;
\draw (0.500000,-3.000000) -- (0.250000,-3.250000) -- (0.500000,-3.500000) -- cycle;
\draw (-1.000000,0.500000) -- (-1.250000,0.750000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-1.250000,0.750000) -- (-1.500000,0.500000) -- cycle;
\draw (1.000000,-3.500000) -- (0.750000,-3.750000) -- (1.000000,-4.000000) -- cycle;
\draw (1.000000,-3.500000) -- (0.750000,-3.750000) -- (0.500000,-3.500000) -- cycle;
\draw (5.500000,0.000000) -- (5.750000,-0.250000) -- (6.000000,0.000000) -- cycle;
\draw (5.500000,0.000000) -- (5.750000,-0.250000) -- (5.500000,-0.500000) -- cycle;
\draw (-1.500000,0.500000) -- (-1.500000,1.000000) -- (-2.000000,1.000000) -- cycle;
\draw (0.500000,-3.500000) -- (0.500000,-4.000000) -- (0.000000,-4.000000) -- cycle;
\draw (0.500000,-3.500000) -- (0.000000,-3.500000) -- (0.000000,-4.000000) -- cycle;
\draw (4.500000,2.500000) -- (4.500000,3.000000) -- (5.000000,3.000000) -- cycle;
\draw (5.500000,1.500000) -- (5.500000,2.000000) -- (6.000000,2.000000) -- cycle;
\draw (0.001953,-0.001953) -- (0.001953,0.000000) -- (0.003906,0.000000) -- cycle;
\draw (-1.500000,1.500000) -- (-1.500000,1.000000) -- (-2.000000,1.000000) -- cycle;
\draw (-1.500000,1.500000) -- (-1.500000,1.000000) -- (-1.000000,1.000000) -- cycle;
\draw (0.500000,-4.500000) -- (0.500000,-4.000000) -- (1.000000,-4.000000) -- cycle;
\draw (4.500000,3.500000) -- (4.500000,3.000000) -- (4.000000,3.000000) -- cycle;
\draw (5.500000,2.500000) -- (5.500000,2.000000) -- (5.000000,2.000000) -- cycle;
\draw (-1.500000,1.000000) -- (-1.250000,0.750000) -- (-1.000000,1.000000) -- cycle;
\draw (-1.500000,1.000000) -- (-1.250000,0.750000) -- (-1.500000,0.500000) -- cycle;
\draw (0.500000,-4.000000) -- (0.750000,-3.750000) -- (1.000000,-4.000000) -- cycle;
\draw (0.500000,-4.000000) -- (0.750000,-3.750000) -- (0.500000,-3.500000) -- cycle;
\draw (0.000000,-3.500000) -- (0.250000,-3.250000) -- (0.000000,-3.000000) -- cycle;
\draw (0.000000,-3.500000) -- (0.250000,-3.250000) -- (0.500000,-3.500000) -- cycle;
\draw (4.500000,3.000000) -- (4.250000,2.750000) -- (4.000000,3.000000) -- cycle;
\draw (4.500000,3.000000) -- (4.250000,2.750000) -- (4.500000,2.500000) -- cycle;
\draw (6.000000,-0.500000) -- (5.750000,-0.250000) -- (6.000000,0.000000) -- cycle;
\draw (6.000000,-0.500000) -- (5.750000,-0.250000) -- (5.500000,-0.500000) -- cycle;
\draw (5.500000,2.000000) -- (5.250000,1.750000) -- (5.000000,2.000000) -- cycle;
\draw (5.500000,2.000000) -- (5.250000,1.750000) -- (5.500000,1.500000) -- cycle;
\draw (5.500000,0.000000) -- (5.750000,0.250000) -- (6.000000,0.000000) -- cycle;
\draw (5.500000,0.000000) -- (5.750000,0.250000) -- (5.500000,0.500000) -- cycle;
\draw (5.500000,-1.000000) -- (5.750000,-1.250000) -- (6.000000,-1.000000) -- cycle;
\draw (5.500000,-1.000000) -- (5.750000,-1.250000) -- (5.500000,-1.500000) -- cycle;
\draw (5.500000,1.000000) -- (5.750000,0.750000) -- (6.000000,1.000000) -- cycle;
\draw (5.500000,1.000000) -- (5.750000,0.750000) -- (5.500000,0.500000) -- cycle;
\draw (3.500000,3.000000) -- (3.250000,3.250000) -- (3.000000,3.000000) -- cycle;
\draw (3.500000,3.000000) -- (3.250000,3.250000) -- (3.500000,3.500000) -- cycle;
\draw (2.000000,2.500000) -- (1.750000,2.750000) -- (2.000000,3.000000) -- cycle;
\draw (2.000000,2.500000) -- (1.750000,2.750000) -- (1.500000,2.500000) -- cycle;
\draw (0.000000,0.001953) -- (0.000977,0.000977) -- (0.001953,0.001953) -- cycle;
\draw (2.500000,-4.000000) -- (2.250000,-4.250000) -- (2.000000,-4.000000) -- cycle;
\draw (2.500000,-4.000000) -- (2.250000,-4.250000) -- (2.500000,-4.500000) -- cycle;
\draw (0.001953,0.000000) -- (0.000977,0.000977) -- (0.001953,0.001953) -- cycle;
\draw (1.500000,2.500000) -- (1.500000,3.000000) -- (1.000000,3.000000) -- cycle;
\draw (3.500000,3.500000) -- (3.000000,3.500000) -- (3.000000,4.000000) -- cycle;
\draw (5.500000,-1.500000) -- (6.000000,-1.500000) -- (6.000000,-2.000000) -- cycle;
\draw (1.500000,-4.500000) -- (2.000000,-4.500000) -- (2.000000,-4.000000) -- cycle;
\draw (1.500000,3.500000) -- (1.500000,3.000000) -- (1.000000,3.000000) -- cycle;
\draw (1.500000,3.500000) -- (1.500000,3.000000) -- (2.000000,3.000000) -- cycle;
\draw (2.500000,3.500000) -- (3.000000,3.500000) -- (3.000000,3.000000) -- cycle;
\draw (2.500000,3.500000) -- (3.000000,3.500000) -- (3.000000,4.000000) -- cycle;
\draw (1.500000,3.000000) -- (1.750000,2.750000) -- (2.000000,3.000000) -- cycle;
\draw (1.500000,3.000000) -- (1.750000,2.750000) -- (1.500000,2.500000) -- cycle;
\draw (2.000000,-4.500000) -- (2.250000,-4.250000) -- (2.000000,-4.000000) -- cycle;
\draw (2.000000,-4.500000) -- (2.250000,-4.250000) -- (2.500000,-4.500000) -- cycle;
\draw (3.000000,3.500000) -- (3.250000,3.250000) -- (3.000000,3.000000) -- cycle;
\draw (3.000000,3.500000) -- (3.250000,3.250000) -- (3.500000,3.500000) -- cycle;
\draw (6.000000,-1.500000) -- (5.750000,-1.250000) -- (6.000000,-1.000000) -- cycle;
\draw (6.000000,-1.500000) -- (5.750000,-1.250000) -- (5.500000,-1.500000) -- cycle;
\draw (6.000000,0.500000) -- (5.750000,0.250000) -- (6.000000,0.000000) -- cycle;
\draw (6.000000,0.500000) -- (5.750000,0.250000) -- (5.500000,0.500000) -- cycle;
\draw (6.000000,0.500000) -- (5.750000,0.750000) -- (6.000000,1.000000) -- cycle;
\draw (6.000000,0.500000) -- (5.750000,0.750000) -- (5.500000,0.500000) -- cycle;
\draw (5.500000,1.000000) -- (5.750000,1.250000) -- (6.000000,1.000000) -- cycle;
\draw (5.500000,1.000000) -- (5.750000,1.250000) -- (5.500000,1.500000) -- cycle;
\draw (2.500000,-4.000000) -- (2.750000,-4.250000) -- (3.000000,-4.000000) -- cycle;
\draw (2.500000,-4.000000) -- (2.750000,-4.250000) -- (2.500000,-4.500000) -- cycle;
\draw (3.500000,3.000000) -- (3.750000,3.250000) -- (4.000000,3.000000) -- cycle;
\draw (3.500000,3.000000) -- (3.750000,3.250000) -- (3.500000,3.500000) -- cycle;
\draw (1.500000,-4.000000) -- (1.250000,-4.250000) -- (1.000000,-4.000000) -- cycle;
\draw (1.500000,-4.000000) -- (1.250000,-4.250000) -- (1.500000,-4.500000) -- cycle;
\draw (4.500000,-3.000000) -- (4.750000,-3.250000) -- (5.000000,-3.000000) -- cycle;
\draw (4.500000,-3.000000) -- (4.750000,-3.250000) -- (4.500000,-3.500000) -- cycle;
\draw (5.000000,-2.500000) -- (5.250000,-2.750000) -- (5.000000,-3.000000) -- cycle;
\draw (5.000000,-2.500000) -- (5.250000,-2.750000) -- (5.500000,-2.500000) -- cycle;
\draw (0.000000,0.001953) -- (-0.000977,0.000977) -- (-0.001953,0.001953) -- cycle;
\draw (1.500000,-4.500000) -- (1.000000,-4.500000) -- (1.000000,-5.000000) -- cycle;
\draw (4.500000,-3.500000) -- (5.000000,-3.500000) -- (5.000000,-4.000000) -- cycle;
\draw (5.500000,-2.500000) -- (5.500000,-3.000000) -- (6.000000,-3.000000) -- cycle;
\draw (5.500000,1.500000) -- (6.000000,1.500000) -- (6.000000,2.000000) -- cycle;
\draw (-0.001953,0.001953) -- (-0.001953,0.000000) -- (-0.003906,0.000000) -- cycle;
\draw (0.500000,-4.500000) -- (1.000000,-4.500000) -- (1.000000,-4.000000) -- cycle;
\draw (3.500000,-4.500000) -- (3.000000,-4.500000) -- (3.000000,-4.000000) -- cycle;
\draw (4.500000,3.500000) -- (4.000000,3.500000) -- (4.000000,3.000000) -- cycle;
\draw (5.500000,-3.500000) -- (5.500000,-3.000000) -- (5.000000,-3.000000) -- cycle;
\draw (5.500000,-3.500000) -- (5.000000,-3.500000) -- (5.000000,-3.000000) -- cycle;
\draw (6.500000,1.500000) -- (6.000000,1.500000) -- (6.000000,1.000000) -- cycle;
\draw (1.000000,-4.500000) -- (1.250000,-4.250000) -- (1.000000,-4.000000) -- cycle;
\draw (1.000000,-4.500000) -- (1.250000,-4.250000) -- (1.500000,-4.500000) -- cycle;
\draw (3.000000,-4.500000) -- (2.750000,-4.250000) -- (3.000000,-4.000000) -- cycle;
\draw (3.000000,-4.500000) -- (2.750000,-4.250000) -- (2.500000,-4.500000) -- cycle;
\draw (4.000000,3.500000) -- (3.750000,3.250000) -- (4.000000,3.000000) -- cycle;
\draw (4.000000,3.500000) -- (3.750000,3.250000) -- (3.500000,3.500000) -- cycle;
\draw (5.000000,-3.500000) -- (4.750000,-3.250000) -- (5.000000,-3.000000) -- cycle;
\draw (5.000000,-3.500000) -- (4.750000,-3.250000) -- (4.500000,-3.500000) -- cycle;
\draw (5.500000,-3.000000) -- (5.250000,-2.750000) -- (5.000000,-3.000000) -- cycle;
\draw (5.500000,-3.000000) -- (5.250000,-2.750000) -- (5.500000,-2.500000) -- cycle;
\draw (6.000000,1.500000) -- (5.750000,1.250000) -- (6.000000,1.000000) -- cycle;
\draw (6.000000,1.500000) -- (5.750000,1.250000) -- (5.500000,1.500000) -- cycle;
\draw (-0.001953,0.000000) -- (-0.000977,0.000977) -- (-0.001953,0.001953) -- cycle;
\draw (4.000000,-3.500000) -- (4.250000,-3.750000) -- (4.000000,-4.000000) -- cycle;
\draw (4.000000,-3.500000) -- (4.250000,-3.750000) -- (4.500000,-3.500000) -- cycle;
\draw (5.500000,-2.000000) -- (5.750000,-2.250000) -- (6.000000,-2.000000) -- cycle;
\draw (5.500000,-2.000000) -- (5.750000,-2.250000) -- (5.500000,-2.500000) -- cycle;
\draw (0.001953,0.000000) -- (0.000977,-0.000977) -- (0.001953,-0.001953) -- cycle;
\draw (6.000000,-0.500000) -- (6.250000,-0.250000) -- (6.000000,0.000000) -- cycle;
\draw (6.000000,-0.500000) -- (6.250000,-0.250000) -- (6.500000,-0.500000) -- cycle;
\draw (6.000000,0.500000) -- (6.250000,0.250000) -- (6.000000,0.000000) -- cycle;
\draw (6.000000,0.500000) -- (6.250000,0.250000) -- (6.500000,0.500000) -- cycle;
\draw (5.000000,2.500000) -- (5.250000,2.750000) -- (5.000000,3.000000) -- cycle;
\draw (5.000000,2.500000) -- (5.250000,2.750000) -- (5.500000,2.500000) -- cycle;
\draw (3.500000,-4.000000) -- (3.750000,-4.250000) -- (4.000000,-4.000000) -- cycle;
\draw (3.500000,-4.000000) -- (3.750000,-4.250000) -- (3.500000,-4.500000) -- cycle;
\draw (0.000977,0.000977) -- (0.000000,0.000977) -- (0.000000,0.001953) -- cycle;
\draw (6.000000,0.500000) -- (6.250000,0.750000) -- (6.000000,1.000000) -- cycle;
\draw (6.000000,0.500000) -- (6.250000,0.750000) -- (6.500000,0.500000) -- cycle;
\draw (3.500000,-4.500000) -- (4.000000,-4.500000) -- (4.000000,-5.000000) -- cycle;
\draw (4.500000,-3.500000) -- (4.500000,-4.000000) -- (5.000000,-4.000000) -- cycle;
\draw (5.500000,-2.500000) -- (6.000000,-2.500000) -- (6.000000,-3.000000) -- cycle;
\draw (5.500000,2.500000) -- (5.500000,3.000000) -- (6.000000,3.000000) -- cycle;
\draw (0.001953,-0.001953) -- (0.000000,-0.001953) -- (0.000000,-0.003906) -- cycle;
\draw (-0.000977,0.000977) -- (0.000000,0.000977) -- (0.000000,0.001953) -- cycle;
\draw (4.500000,-4.500000) -- (4.500000,-4.000000) -- (4.000000,-4.000000) -- cycle;
\draw (4.500000,-4.500000) -- (4.000000,-4.500000) -- (4.000000,-4.000000) -- cycle;
\draw (5.500000,3.500000) -- (5.500000,3.000000) -- (5.000000,3.000000) -- cycle;
\draw (5.500000,3.500000) -- (5.500000,3.000000) -- (6.000000,3.000000) -- cycle;
\draw (6.500000,1.500000) -- (6.500000,1.000000) -- (6.000000,1.000000) -- cycle;
\draw (4.000000,-4.500000) -- (3.750000,-4.250000) -- (4.000000,-4.000000) -- cycle;
\draw (4.000000,-4.500000) -- (3.750000,-4.250000) -- (3.500000,-4.500000) -- cycle;
\draw (4.500000,-4.000000) -- (4.250000,-3.750000) -- (4.000000,-4.000000) -- cycle;
\draw (4.500000,-4.000000) -- (4.250000,-3.750000) -- (4.500000,-3.500000) -- cycle;
\draw (6.000000,-2.500000) -- (5.750000,-2.250000) -- (6.000000,-2.000000) -- cycle;
\draw (6.000000,-2.500000) -- (5.750000,-2.250000) -- (5.500000,-2.500000) -- cycle;
\draw (5.500000,3.000000) -- (5.250000,2.750000) -- (5.000000,3.000000) -- cycle;
\draw (5.500000,3.000000) -- (5.250000,2.750000) -- (5.500000,2.500000) -- cycle;
\draw (6.500000,0.000000) -- (6.250000,-0.250000) -- (6.000000,0.000000) -- cycle;
\draw (6.500000,0.000000) -- (6.250000,-0.250000) -- (6.500000,-0.500000) -- cycle;
\draw (6.500000,0.000000) -- (6.250000,0.250000) -- (6.000000,0.000000) -- cycle;
\draw (6.500000,0.000000) -- (6.250000,0.250000) -- (6.500000,0.500000) -- cycle;
\draw (6.500000,1.000000) -- (6.250000,0.750000) -- (6.000000,1.000000) -- cycle;
\draw (6.500000,1.000000) -- (6.250000,0.750000) -- (6.500000,0.500000) -- cycle;
\draw (0.000000,-0.001953) -- (0.000977,-0.000977) -- (0.001953,-0.001953) -- cycle;
\draw (6.000000,-0.500000) -- (6.250000,-0.750000) -- (6.000000,-1.000000) -- cycle;
\draw (6.000000,-0.500000) -- (6.250000,-0.750000) -- (6.500000,-0.500000) -- cycle;
\draw (0.000977,0.000977) -- (0.000977,0.000000) -- (0.001953,0.000000) -- cycle;
\draw (5.500000,2.000000) -- (5.750000,2.250000) -- (6.000000,2.000000) -- cycle;
\draw (5.500000,2.000000) -- (5.750000,2.250000) -- (5.500000,2.500000) -- cycle;
\draw (6.000000,-1.500000) -- (6.250000,-1.250000) -- (6.000000,-1.000000) -- cycle;
\draw (6.000000,-1.500000) -- (6.250000,-1.250000) -- (6.500000,-1.500000) -- cycle;
\draw (4.500000,3.000000) -- (4.750000,3.250000) -- (5.000000,3.000000) -- cycle;
\draw (4.500000,3.000000) -- (4.750000,3.250000) -- (4.500000,3.500000) -- cycle;
\draw (5.500000,-1.000000) -- (5.750000,-0.750000) -- (6.000000,-1.000000) -- cycle;
\draw (5.500000,-1.000000) -- (5.750000,-0.750000) -- (5.500000,-0.500000) -- cycle;
\draw (2.000000,-4.500000) -- (2.250000,-4.750000) -- (2.000000,-5.000000) -- cycle;
\draw (2.000000,-4.500000) -- (2.250000,-4.750000) -- (2.500000,-4.500000) -- cycle;
\draw (3.000000,-4.500000) -- (2.750000,-4.750000) -- (3.000000,-5.000000) -- cycle;
\draw (3.000000,-4.500000) -- (2.750000,-4.750000) -- (2.500000,-4.500000) -- cycle;
\draw (0.750000,1.000000) -- (0.875000,1.125000) -- (1.000000,1.000000) -- cycle;
\draw (0.750000,1.000000) -- (0.875000,1.125000) -- (0.750000,1.250000) -- cycle;
\draw (4.500000,3.500000) -- (5.000000,3.500000) -- (5.000000,4.000000) -- cycle;
\draw (5.500000,2.500000) -- (6.000000,2.500000) -- (6.000000,3.000000) -- cycle;
\draw (1.000000,1.250000) -- (0.875000,1.125000) -- (1.000000,1.000000) -- cycle;
\draw (1.000000,1.250000) -- (0.875000,1.125000) -- (0.750000,1.250000) -- cycle;
\draw (6.000000,-0.500000) -- (5.750000,-0.750000) -- (6.000000,-1.000000) -- cycle;
\draw (6.000000,-0.500000) -- (5.750000,-0.750000) -- (5.500000,-0.500000) -- cycle;
\draw (0.000977,-0.000977) -- (0.000977,0.000000) -- (0.001953,0.000000) -- cycle;
\draw (5.500000,3.500000) -- (5.000000,3.500000) -- (5.000000,3.000000) -- cycle;
\draw (5.500000,3.500000) -- (5.000000,3.500000) -- (5.000000,4.000000) -- cycle;
\draw (6.500000,2.500000) -- (6.000000,2.500000) -- (6.000000,2.000000) -- cycle;
\draw (6.500000,2.500000) -- (6.000000,2.500000) -- (6.000000,3.000000) -- cycle;
\draw (2.500000,-5.000000) -- (2.250000,-4.750000) -- (2.000000,-5.000000) -- cycle;
\draw (2.500000,-5.000000) -- (2.250000,-4.750000) -- (2.500000,-4.500000) -- cycle;
\draw (2.500000,-5.000000) -- (2.750000,-4.750000) -- (3.000000,-5.000000) -- cycle;
\draw (2.500000,-5.000000) -- (2.750000,-4.750000) -- (2.500000,-4.500000) -- cycle;
\draw (5.000000,3.500000) -- (4.750000,3.250000) -- (5.000000,3.000000) -- cycle;
\draw (5.000000,3.500000) -- (4.750000,3.250000) -- (4.500000,3.500000) -- cycle;
\draw (6.000000,2.500000) -- (5.750000,2.250000) -- (6.000000,2.000000) -- cycle;
\draw (6.000000,2.500000) -- (5.750000,2.250000) -- (5.500000,2.500000) -- cycle;
\draw (6.500000,-1.000000) -- (6.250000,-1.250000) -- (6.000000,-1.000000) -- cycle;
\draw (6.500000,-1.000000) -- (6.250000,-1.250000) -- (6.500000,-1.500000) -- cycle;
\draw (6.500000,-1.000000) -- (6.250000,-0.750000) -- (6.000000,-1.000000) -- cycle;
\draw (6.500000,-1.000000) -- (6.250000,-0.750000) -- (6.500000,-0.500000) -- cycle;
\draw (6.000000,-1.500000) -- (6.250000,-1.750000) -- (6.000000,-2.000000) -- cycle;
\draw (6.000000,-1.500000) -- (6.250000,-1.750000) -- (6.500000,-1.500000) -- cycle;
\draw (2.000000,-4.500000) -- (1.750000,-4.750000) -- (2.000000,-5.000000) -- cycle;
\draw (2.000000,-4.500000) -- (1.750000,-4.750000) -- (1.500000,-4.500000) -- cycle;
\draw (6.000000,1.500000) -- (6.250000,1.750000) -- (6.000000,2.000000) -- cycle;
\draw (6.000000,1.500000) -- (6.250000,1.750000) -- (6.500000,1.500000) -- cycle;
\draw (3.000000,-4.500000) -- (3.250000,-4.750000) -- (3.000000,-5.000000) -- cycle;
\draw (3.000000,-4.500000) -- (3.250000,-4.750000) -- (3.500000,-4.500000) -- cycle;
\draw (-1.000000,0.500000) -- (-1.250000,0.250000) -- (-1.000000,0.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-1.250000,0.250000) -- (-1.500000,0.500000) -- cycle;
\draw (1.250000,1.000000) -- (1.125000,0.875000) -- (1.000000,1.000000) -- cycle;
\draw (1.250000,1.000000) -- (1.125000,0.875000) -- (1.250000,0.750000) -- cycle;
\draw (5.000000,-3.500000) -- (5.250000,-3.750000) -- (5.000000,-4.000000) -- cycle;
\draw (5.000000,-3.500000) -- (5.250000,-3.750000) -- (5.500000,-3.500000) -- cycle;
\draw (0.000000,0.750000) -- (-0.125000,0.875000) -- (0.000000,1.000000) -- cycle;
\draw (0.000000,0.750000) -- (-0.125000,0.875000) -- (-0.250000,0.750000) -- cycle;
\draw (6.000000,-2.500000) -- (6.250000,-2.250000) -- (6.000000,-2.000000) -- cycle;
\draw (6.000000,-2.500000) -- (6.250000,-2.250000) -- (6.500000,-2.500000) -- cycle;
\draw (0.250000,1.000000) -- (0.125000,1.125000) -- (0.000000,1.000000) -- cycle;
\draw (0.250000,1.000000) -- (0.125000,1.125000) -- (0.250000,1.250000) -- cycle;
\draw (0.250000,1.000000) -- (0.125000,0.875000) -- (0.000000,1.000000) -- cycle;
\draw (0.250000,1.000000) -- (0.125000,0.875000) -- (0.250000,0.750000) -- cycle;
\draw (-1.500000,0.500000) -- (-1.500000,0.000000) -- (-2.000000,0.000000) -- cycle;
\draw (1.500000,-4.500000) -- (1.500000,-5.000000) -- (1.000000,-5.000000) -- cycle;
\draw (3.500000,-4.500000) -- (3.500000,-5.000000) -- (4.000000,-5.000000) -- cycle;
\draw (5.500000,-3.500000) -- (5.500000,-4.000000) -- (6.000000,-4.000000) -- cycle;
\draw (6.500000,1.500000) -- (6.500000,2.000000) -- (7.000000,2.000000) -- cycle;
\draw (0.000000,0.750000) -- (0.125000,0.875000) -- (0.000000,1.000000) -- cycle;
\draw (0.000000,0.750000) -- (0.125000,0.875000) -- (0.250000,0.750000) -- cycle;
\draw (0.000000,1.250000) -- (0.125000,1.125000) -- (0.000000,1.000000) -- cycle;
\draw (0.000000,1.250000) -- (0.125000,1.125000) -- (0.250000,1.250000) -- cycle;
\draw (-0.250000,1.000000) -- (-0.125000,0.875000) -- (0.000000,1.000000) -- cycle;
\draw (-0.250000,1.000000) -- (-0.125000,0.875000) -- (-0.250000,0.750000) -- cycle;
\draw (1.000000,0.750000) -- (1.125000,0.875000) -- (1.000000,1.000000) -- cycle;
\draw (1.000000,0.750000) -- (1.125000,0.875000) -- (1.250000,0.750000) -- cycle;
\draw (1.500000,-5.500000) -- (1.500000,-5.000000) -- (1.000000,-5.000000) -- cycle;
\draw (1.500000,-5.500000) -- (1.500000,-5.000000) -- (2.000000,-5.000000) -- cycle;
\draw (3.500000,-5.500000) -- (3.500000,-5.000000) -- (3.000000,-5.000000) -- cycle;
\draw (3.500000,-5.500000) -- (3.500000,-5.000000) -- (4.000000,-5.000000) -- cycle;
\draw (5.500000,-4.500000) -- (5.500000,-4.000000) -- (5.000000,-4.000000) -- cycle;
\draw (5.500000,-4.500000) -- (5.500000,-4.000000) -- (6.000000,-4.000000) -- cycle;
\draw (6.500000,2.500000) -- (6.500000,2.000000) -- (6.000000,2.000000) -- cycle;
\draw (6.500000,2.500000) -- (6.500000,2.000000) -- (7.000000,2.000000) -- cycle;
\draw (-1.500000,0.000000) -- (-1.250000,0.250000) -- (-1.000000,0.000000) -- cycle;
\draw (-1.500000,0.000000) -- (-1.250000,0.250000) -- (-1.500000,0.500000) -- cycle;
\draw (1.500000,-5.000000) -- (1.750000,-4.750000) -- (2.000000,-5.000000) -- cycle;
\draw (1.500000,-5.000000) -- (1.750000,-4.750000) -- (1.500000,-4.500000) -- cycle;
\draw (3.500000,-5.000000) -- (3.250000,-4.750000) -- (3.000000,-5.000000) -- cycle;
\draw (3.500000,-5.000000) -- (3.250000,-4.750000) -- (3.500000,-4.500000) -- cycle;
\draw (5.500000,-4.000000) -- (5.250000,-3.750000) -- (5.000000,-4.000000) -- cycle;
\draw (5.500000,-4.000000) -- (5.250000,-3.750000) -- (5.500000,-3.500000) -- cycle;
\draw (6.500000,-2.000000) -- (6.250000,-2.250000) -- (6.000000,-2.000000) -- cycle;
\draw (6.500000,-2.000000) -- (6.250000,-2.250000) -- (6.500000,-2.500000) -- cycle;
\draw (6.500000,-2.000000) -- (6.250000,-1.750000) -- (6.000000,-2.000000) -- cycle;
\draw (6.500000,-2.000000) -- (6.250000,-1.750000) -- (6.500000,-1.500000) -- cycle;
\draw (6.500000,2.000000) -- (6.250000,1.750000) -- (6.000000,2.000000) -- cycle;
\draw (6.500000,2.000000) -- (6.250000,1.750000) -- (6.500000,1.500000) -- cycle;
\draw (5.500000,-3.000000) -- (5.750000,-3.250000) -- (6.000000,-3.000000) -- cycle;
\draw (5.500000,-3.000000) -- (5.750000,-3.250000) -- (5.500000,-3.500000) -- cycle;
\draw (4.500000,-4.000000) -- (4.750000,-4.250000) -- (5.000000,-4.000000) -- cycle;
\draw (4.500000,-4.000000) -- (4.750000,-4.250000) -- (4.500000,-4.500000) -- cycle;
\draw (6.500000,0.000000) -- (6.750000,-0.250000) -- (7.000000,0.000000) -- cycle;
\draw (6.500000,0.000000) -- (6.750000,-0.250000) -- (6.500000,-0.500000) -- cycle;
\draw (6.500000,0.000000) -- (6.750000,0.250000) -- (7.000000,0.000000) -- cycle;
\draw (6.500000,0.000000) -- (6.750000,0.250000) -- (6.500000,0.500000) -- cycle;
\draw (6.500000,-1.000000) -- (6.750000,-0.750000) -- (7.000000,-1.000000) -- cycle;
\draw (6.500000,-1.000000) -- (6.750000,-0.750000) -- (6.500000,-0.500000) -- cycle;
\draw (0.750000,0.000000) -- (0.875000,-0.125000) -- (1.000000,0.000000) -- cycle;
\draw (0.750000,0.000000) -- (0.875000,-0.125000) -- (0.750000,-0.250000) -- cycle;
\draw (1.000000,0.250000) -- (0.875000,0.125000) -- (1.000000,0.000000) -- cycle;
\draw (1.000000,0.250000) -- (0.875000,0.125000) -- (0.750000,0.250000) -- cycle;
\draw (6.500000,1.000000) -- (6.750000,0.750000) -- (7.000000,1.000000) -- cycle;
\draw (6.500000,1.000000) -- (6.750000,0.750000) -- (6.500000,0.500000) -- cycle;
\draw (1.250000,0.000000) -- (1.125000,-0.125000) -- (1.000000,0.000000) -- cycle;
\draw (1.250000,0.000000) -- (1.125000,-0.125000) -- (1.250000,-0.250000) -- cycle;
\draw (1.000000,0.250000) -- (1.125000,0.125000) -- (1.000000,0.000000) -- cycle;
\draw (1.000000,0.250000) -- (1.125000,0.125000) -- (1.250000,0.250000) -- cycle;
\draw (1.250000,0.000000) -- (1.125000,0.125000) -- (1.000000,0.000000) -- cycle;
\draw (1.250000,0.000000) -- (1.125000,0.125000) -- (1.250000,0.250000) -- cycle;
\draw (4.500000,-4.500000) -- (5.000000,-4.500000) -- (5.000000,-5.000000) -- cycle;
\draw (5.500000,-3.500000) -- (6.000000,-3.500000) -- (6.000000,-4.000000) -- cycle;
\draw (0.750000,0.000000) -- (0.875000,0.125000) -- (1.000000,0.000000) -- cycle;
\draw (0.750000,0.000000) -- (0.875000,0.125000) -- (0.750000,0.250000) -- cycle;
\draw (1.000000,-0.250000) -- (0.875000,-0.125000) -- (1.000000,0.000000) -- cycle;
\draw (1.000000,-0.250000) -- (0.875000,-0.125000) -- (0.750000,-0.250000) -- cycle;
\draw (1.000000,-0.250000) -- (1.125000,-0.125000) -- (1.000000,0.000000) -- cycle;
\draw (1.000000,-0.250000) -- (1.125000,-0.125000) -- (1.250000,-0.250000) -- cycle;
\draw (5.500000,-4.500000) -- (5.000000,-4.500000) -- (5.000000,-5.000000) -- cycle;
\draw (5.500000,-4.500000) -- (5.000000,-4.500000) -- (5.000000,-4.000000) -- cycle;
\draw (6.500000,-3.500000) -- (6.000000,-3.500000) -- (6.000000,-4.000000) -- cycle;
\draw (6.500000,-3.500000) -- (6.000000,-3.500000) -- (6.000000,-3.000000) -- cycle;
\draw (7.500000,-0.500000) -- (7.000000,-0.500000) -- (7.000000,-1.000000) -- cycle;
\draw (7.500000,-0.500000) -- (7.000000,-0.500000) -- (7.000000,0.000000) -- cycle;
\draw (7.500000,0.500000) -- (7.000000,0.500000) -- (7.000000,0.000000) -- cycle;
\draw (7.500000,0.500000) -- (7.000000,0.500000) -- (7.000000,1.000000) -- cycle;
\draw (5.000000,-4.500000) -- (4.750000,-4.250000) -- (5.000000,-4.000000) -- cycle;
\draw (5.000000,-4.500000) -- (4.750000,-4.250000) -- (4.500000,-4.500000) -- cycle;
\draw (6.000000,-3.500000) -- (5.750000,-3.250000) -- (6.000000,-3.000000) -- cycle;
\draw (6.000000,-3.500000) -- (5.750000,-3.250000) -- (5.500000,-3.500000) -- cycle;
\draw (7.000000,-0.500000) -- (6.750000,-0.750000) -- (7.000000,-1.000000) -- cycle;
\draw (7.000000,-0.500000) -- (6.750000,-0.750000) -- (6.500000,-0.500000) -- cycle;
\draw (7.000000,-0.500000) -- (6.750000,-0.250000) -- (7.000000,0.000000) -- cycle;
\draw (7.000000,-0.500000) -- (6.750000,-0.250000) -- (6.500000,-0.500000) -- cycle;
\draw (7.000000,0.500000) -- (6.750000,0.250000) -- (7.000000,0.000000) -- cycle;
\draw (7.000000,0.500000) -- (6.750000,0.250000) -- (6.500000,0.500000) -- cycle;
\draw (7.000000,0.500000) -- (6.750000,0.750000) -- (7.000000,1.000000) -- cycle;
\draw (7.000000,0.500000) -- (6.750000,0.750000) -- (6.500000,0.500000) -- cycle;
\draw (6.500000,-1.000000) -- (6.750000,-1.250000) -- (7.000000,-1.000000) -- cycle;
\draw (6.500000,-1.000000) -- (6.750000,-1.250000) -- (6.500000,-1.500000) -- cycle;
\draw (6.000000,-2.500000) -- (6.250000,-2.750000) -- (6.000000,-3.000000) -- cycle;
\draw (6.000000,-2.500000) -- (6.250000,-2.750000) -- (6.500000,-2.500000) -- cycle;
\draw (6.500000,1.000000) -- (6.750000,1.250000) -- (7.000000,1.000000) -- cycle;
\draw (6.500000,1.000000) -- (6.750000,1.250000) -- (6.500000,1.500000) -- cycle;
\draw (4.000000,-4.500000) -- (4.250000,-4.750000) -- (4.000000,-5.000000) -- cycle;
\draw (4.000000,-4.500000) -- (4.250000,-4.750000) -- (4.500000,-4.500000) -- cycle;
\draw (0.000000,0.000977) -- (0.000488,0.000488) -- (0.000000,0.000000) -- cycle;
\draw (0.000000,0.000977) -- (0.000488,0.000488) -- (0.000977,0.000977) -- cycle;
\draw (0.000977,0.000000) -- (0.000488,0.000488) -- (0.000000,0.000000) -- cycle;
\draw (0.000977,0.000000) -- (0.000488,0.000488) -- (0.000977,0.000977) -- cycle;
\draw (4.000000,3.500000) -- (3.750000,3.750000) -- (4.000000,4.000000) -- cycle;
\draw (4.000000,3.500000) -- (3.750000,3.750000) -- (3.500000,3.500000) -- cycle;
\draw (6.500000,-2.000000) -- (6.750000,-1.750000) -- (7.000000,-2.000000) -- cycle;
\draw (6.500000,-2.000000) -- (6.750000,-1.750000) -- (6.500000,-1.500000) -- cycle;
\draw (0.500000,-4.000000) -- (0.250000,-4.250000) -- (0.000000,-4.000000) -- cycle;
\draw (0.500000,-4.000000) -- (0.250000,-4.250000) -- (0.500000,-4.500000) -- cycle;
\draw (0.500000,-4.500000) -- (0.000000,-4.500000) -- (0.000000,-5.000000) -- cycle;
\draw (3.500000,3.500000) -- (3.500000,4.000000) -- (3.000000,4.000000) -- cycle;
\draw (4.500000,-4.500000) -- (4.500000,-5.000000) -- (5.000000,-5.000000) -- cycle;
\draw (6.500000,-2.500000) -- (6.500000,-3.000000) -- (7.000000,-3.000000) -- cycle;
\draw (6.500000,1.500000) -- (7.000000,1.500000) -- (7.000000,2.000000) -- cycle;
\draw (3.500000,4.500000) -- (3.500000,4.000000) -- (3.000000,4.000000) -- cycle;
\draw (3.500000,4.500000) -- (3.500000,4.000000) -- (4.000000,4.000000) -- cycle;
\draw (4.500000,-5.500000) -- (4.500000,-5.000000) -- (4.000000,-5.000000) -- cycle;
\draw (4.500000,-5.500000) -- (4.500000,-5.000000) -- (5.000000,-5.000000) -- cycle;
\draw (6.500000,-3.500000) -- (6.500000,-3.000000) -- (6.000000,-3.000000) -- cycle;
\draw (6.500000,-3.500000) -- (6.500000,-3.000000) -- (7.000000,-3.000000) -- cycle;
\draw (7.500000,-1.500000) -- (7.000000,-1.500000) -- (7.000000,-2.000000) -- cycle;
\draw (7.500000,-1.500000) -- (7.000000,-1.500000) -- (7.000000,-1.000000) -- cycle;
\draw (7.500000,1.500000) -- (7.000000,1.500000) -- (7.000000,1.000000) -- cycle;
\draw (7.500000,1.500000) -- (7.000000,1.500000) -- (7.000000,2.000000) -- cycle;
\draw (0.000000,-4.500000) -- (0.250000,-4.250000) -- (0.000000,-4.000000) -- cycle;
\draw (0.000000,-4.500000) -- (0.250000,-4.250000) -- (0.500000,-4.500000) -- cycle;
\draw (3.500000,4.000000) -- (3.750000,3.750000) -- (4.000000,4.000000) -- cycle;
\draw (3.500000,4.000000) -- (3.750000,3.750000) -- (3.500000,3.500000) -- cycle;
\draw (4.500000,-5.000000) -- (4.250000,-4.750000) -- (4.000000,-5.000000) -- cycle;
\draw (4.500000,-5.000000) -- (4.250000,-4.750000) -- (4.500000,-4.500000) -- cycle;
\draw (6.500000,-3.000000) -- (6.250000,-2.750000) -- (6.000000,-3.000000) -- cycle;
\draw (6.500000,-3.000000) -- (6.250000,-2.750000) -- (6.500000,-2.500000) -- cycle;
\draw (7.000000,-1.500000) -- (6.750000,-1.750000) -- (7.000000,-2.000000) -- cycle;
\draw (7.000000,-1.500000) -- (6.750000,-1.750000) -- (6.500000,-1.500000) -- cycle;
\draw (7.000000,-1.500000) -- (6.750000,-1.250000) -- (7.000000,-1.000000) -- cycle;
\draw (7.000000,-1.500000) -- (6.750000,-1.250000) -- (6.500000,-1.500000) -- cycle;
\draw (7.000000,1.500000) -- (6.750000,1.250000) -- (7.000000,1.000000) -- cycle;
\draw (7.000000,1.500000) -- (6.750000,1.250000) -- (6.500000,1.500000) -- cycle;
\draw (6.500000,-2.000000) -- (6.750000,-2.250000) -- (7.000000,-2.000000) -- cycle;
\draw (6.500000,-2.000000) -- (6.750000,-2.250000) -- (6.500000,-2.500000) -- cycle;
\draw (4.000000,3.500000) -- (4.250000,3.750000) -- (4.000000,4.000000) -- cycle;
\draw (4.000000,3.500000) -- (4.250000,3.750000) -- (4.500000,3.500000) -- cycle;
\draw (1.000000,-4.500000) -- (0.750000,-4.750000) -- (1.000000,-5.000000) -- cycle;
\draw (1.000000,-4.500000) -- (0.750000,-4.750000) -- (0.500000,-4.500000) -- cycle;
\draw (0.000000,0.000977) -- (-0.000488,0.000488) -- (0.000000,0.000000) -- cycle;
\draw (0.000000,0.000977) -- (-0.000488,0.000488) -- (-0.000977,0.000977) -- cycle;
\draw (0.000977,0.000000) -- (0.000488,-0.000488) -- (0.000000,0.000000) -- cycle;
\draw (0.000977,0.000000) -- (0.000488,-0.000488) -- (0.000977,-0.000977) -- cycle;
\draw (2.500000,-5.000000) -- (2.750000,-5.250000) -- (3.000000,-5.000000) -- cycle;
\draw (2.500000,-5.000000) -- (2.750000,-5.250000) -- (2.500000,-5.500000) -- cycle;
\draw (-0.500000,0.000000) -- (-0.750000,0.250000) -- (-1.000000,0.000000) -- cycle;
\draw (-0.500000,0.000000) -- (-0.750000,0.250000) -- (-0.500000,0.500000) -- cycle;
\draw (2.500000,-5.000000) -- (2.250000,-5.250000) -- (2.000000,-5.000000) -- cycle;
\draw (2.500000,-5.000000) -- (2.250000,-5.250000) -- (2.500000,-5.500000) -- cycle;
\draw (0.000000,-0.500000) -- (0.250000,-0.750000) -- (0.000000,-1.000000) -- cycle;
\draw (0.000000,-0.500000) -- (0.250000,-0.750000) -- (0.500000,-0.500000) -- cycle;
\draw (-0.250000,1.000000) -- (-0.125000,1.125000) -- (0.000000,1.000000) -- cycle;
\draw (-0.250000,1.000000) -- (-0.125000,1.125000) -- (-0.250000,1.250000) -- cycle;
\draw (0.000000,1.250000) -- (-0.125000,1.125000) -- (0.000000,1.000000) -- cycle;
\draw (0.000000,1.250000) -- (-0.125000,1.125000) -- (-0.250000,1.250000) -- cycle;
\draw (0.500000,-4.500000) -- (0.500000,-5.000000) -- (0.000000,-5.000000) -- cycle;
\draw (2.500000,-5.500000) -- (3.000000,-5.500000) -- (3.000000,-6.000000) -- cycle;
\draw (2.500000,-5.500000) -- (2.000000,-5.500000) -- (2.000000,-6.000000) -- cycle;
\draw (4.500000,3.500000) -- (4.500000,4.000000) -- (5.000000,4.000000) -- cycle;
\draw (6.500000,-2.500000) -- (7.000000,-2.500000) -- (7.000000,-3.000000) -- cycle;
\draw (0.500000,-1.000000) -- (0.250000,-0.750000) -- (0.000000,-1.000000) -- cycle;
\draw (0.500000,-1.000000) -- (0.250000,-0.750000) -- (0.500000,-0.500000) -- cycle;
\draw (-1.000000,0.500000) -- (-0.750000,0.250000) -- (-1.000000,0.000000) -- cycle;
\draw (-1.000000,0.500000) -- (-0.750000,0.250000) -- (-0.500000,0.500000) -- cycle;
\draw (-0.000977,0.000977) -- (-0.000977,0.000000) -- (-0.001953,0.000000) -- cycle;
\draw (0.000977,-0.000977) -- (0.000000,-0.000977) -- (0.000000,-0.001953) -- cycle;
\draw (0.500000,-5.500000) -- (0.500000,-5.000000) -- (1.000000,-5.000000) -- cycle;
\draw (0.500000,-5.500000) -- (0.500000,-5.000000) -- (0.000000,-5.000000) -- cycle;
\draw (1.500000,-5.500000) -- (2.000000,-5.500000) -- (2.000000,-6.000000) -- cycle;
\draw (1.500000,-5.500000) -- (2.000000,-5.500000) -- (2.000000,-5.000000) -- cycle;
\draw (3.500000,-5.500000) -- (3.000000,-5.500000) -- (3.000000,-6.000000) -- cycle;
\draw (3.500000,-5.500000) -- (3.000000,-5.500000) -- (3.000000,-5.000000) -- cycle;
\draw (4.500000,4.500000) -- (4.500000,4.000000) -- (4.000000,4.000000) -- cycle;
\draw (4.500000,4.500000) -- (4.500000,4.000000) -- (5.000000,4.000000) -- cycle;
\draw (7.500000,-2.500000) -- (7.000000,-2.500000) -- (7.000000,-3.000000) -- cycle;
\draw (7.500000,-2.500000) -- (7.000000,-2.500000) -- (7.000000,-2.000000) -- cycle;
\draw (0.500000,-5.000000) -- (0.750000,-4.750000) -- (1.000000,-5.000000) -- cycle;
\draw (0.500000,-5.000000) -- (0.750000,-4.750000) -- (0.500000,-4.500000) -- cycle;
\draw (3.000000,-5.500000) -- (2.750000,-5.250000) -- (3.000000,-5.000000) -- cycle;
\draw (3.000000,-5.500000) -- (2.750000,-5.250000) -- (2.500000,-5.500000) -- cycle;
\draw (2.000000,-5.500000) -- (2.250000,-5.250000) -- (2.000000,-5.000000) -- cycle;
\draw (2.000000,-5.500000) -- (2.250000,-5.250000) -- (2.500000,-5.500000) -- cycle;
\draw (4.500000,4.000000) -- (4.250000,3.750000) -- (4.000000,4.000000) -- cycle;
\draw (4.500000,4.000000) -- (4.250000,3.750000) -- (4.500000,3.500000) -- cycle;
\draw (7.000000,-2.500000) -- (6.750000,-2.250000) -- (7.000000,-2.000000) -- cycle;
\draw (7.000000,-2.500000) -- (6.750000,-2.250000) -- (6.500000,-2.500000) -- cycle;
\draw (-0.000977,0.000000) -- (-0.000488,0.000488) -- (0.000000,0.000000) -- cycle;
\draw (-0.000977,0.000000) -- (-0.000488,0.000488) -- (-0.000977,0.000977) -- cycle;
\draw (0.000000,-0.000977) -- (0.000488,-0.000488) -- (0.000000,0.000000) -- cycle;
\draw (0.000000,-0.000977) -- (0.000488,-0.000488) -- (0.000977,-0.000977) -- cycle;


==> figures/fond/P0.tex <==
\begin{figure}
\begin{center}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P0_mu_1.00_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P0_mu_1.00_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P0_mu_1.00_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 1$};

\plot[dashed,domain=1.e4:8.e6] {5.*x^(-0.5)};
\SlopeTriangle{0.5}{-0.15}{0.25}{-0.5}{$N_{\rm dofs}^{-1/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P0_mu_0.10_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P0_mu_0.10_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P0_mu_0.10_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.1$};

\plot[dashed,domain=1.e4:5.e6] {10.*x^(-0.5)};
\SlopeTriangle{0.5}{-0.15}{0.25}{-0.5}{$N_{\rm dofs}^{-1/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P0_mu_0.01_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P0_mu_0.01_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P0_mu_0.01_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.01$};

\plot[dashed,domain=5.e3:2.e6] {20.*x^(-0.5)};
\SlopeTriangle{0.5}{-0.15}{0.25}{-0.5}{$N_{\rm dofs}^{-1/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\hspace{3cm}
\begin{tikzpicture}[scale=0.95]
\draw[ultra thick,solid ,color=black,mark=none] (0,0) -- (1,0); \draw (1,0) node[anchor=west] {$h_0 = 8$};
\draw[ultra thick,dashed,color=blue ,mark=none] (0,1) -- (1,1); \draw (1,1) node[anchor=west] {$h_0 = 4$};
\draw[ultra thick,dotted,color=red  ,mark=none] (0,2) -- (1,2); \draw (1,2) node[anchor=west] {$h_0 = 1$};
\end{tikzpicture}
\end{minipage}
\caption{Convergence history for the smoothed fundamental solution and $p=1$.}
\label{figure_smooth_P0}
\end{center}
\end{figure}


==> figures/fond/P0_eff.tex <==
\begin{figure}
\begin{center}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	ymin  = 1,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_1.00_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_1.00_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_1.00_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 1$};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	ymin  = 1,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_0.10_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_0.10_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_0.10_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.1$};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	ymin  = 1,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_0.01_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_0.01_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P0_mu_0.01_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.01$};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\hspace{3cm}
\begin{tikzpicture}[scale=0.95]
\draw[ultra thick,solid ,color=black,mark=none] (0,0) -- (1,0); \draw (1,0) node[anchor=west] {$h_0 = 8$};
\draw[ultra thick,dashed,color=blue ,mark=none] (0,1) -- (1,1); \draw (1,1) node[anchor=west] {$h_0 = 4$};
\draw[ultra thick,dotted,color=red  ,mark=none] (0,2) -- (1,2); \draw (1,2) node[anchor=west] {$h_0 = 1$};
\end{tikzpicture}
\end{minipage}
\caption{Effectivity indices for the smoothed fundamental solution and $p=1$.}
\label{figure_smooth_P0_eff}
\end{center}
\end{figure}


==> figures/fond/P1.tex <==
\begin{figure}
\begin{center}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P1_mu_1.00_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P1_mu_1.00_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P1_mu_1.00_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 1$};

\plot[dashed,domain=5.e3:2.e6] {40*x^(-1.0)};
\SlopeTriangle{0.5}{-0.15}{0.25}{-1.0}{$N_{\rm dofs}^{-1}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P1_mu_0.10_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P1_mu_0.10_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P1_mu_0.10_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.1$};

\plot[dashed,domain=5.e3:1.e6] {50*x^(-1.0)};
\SlopeTriangle{0.5}{-0.15}{0.2}{-1.0}{$N_{\rm dofs}^{-1}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
] \plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P1_mu_0.01_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P1_mu_0.01_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P1_mu_0.01_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.01$};

\plot[dashed,domain=5.e3:5.e5] {100*x^(-1.0)};
\SlopeTriangle{0.525}{-0.15}{0.2}{-1.0}{$N_{\rm dofs}^{-1}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\hspace{3cm}
\begin{tikzpicture}[scale=0.95]
\draw[ultra thick,solid ,color=black,mark=none] (0,0) -- (1,0); \draw (1,0) node[anchor=west] {$h_0 = 8$};
\draw[ultra thick,dashed,color=blue ,mark=none] (0,1) -- (1,1); \draw (1,1) node[anchor=west] {$h_0 = 4$};
\draw[ultra thick,dotted,color=red  ,mark=none] (0,2) -- (1,2); \draw (1,2) node[anchor=west] {$h_0 = 1$};
\end{tikzpicture}
\end{minipage}
\caption{Convergence history for the smoothed fundamental solution and $p=2$.}
\label{figure_smooth_P1}
\end{center}
\end{figure}


==> figures/fond/P1_eff.tex <==
\begin{figure}
\begin{center}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_1.00_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_1.00_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_1.00_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 1$};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_0.10_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_0.10_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_0.10_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.1$};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_0.01_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_0.01_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P1_mu_0.01_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.01$};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\hspace{3cm}
\begin{tikzpicture}[scale=0.95]
\draw[ultra thick,solid ,color=black,mark=none] (0,0) -- (1,0); \draw (1,0) node[anchor=west] {$h_0 = 8$};
\draw[ultra thick,dashed,color=blue ,mark=none] (0,1) -- (1,1); \draw (1,1) node[anchor=west] {$h_0 = 4$};
\draw[ultra thick,dotted,color=red  ,mark=none] (0,2) -- (1,2); \draw (1,2) node[anchor=west] {$h_0 = 1$};
\end{tikzpicture}
\end{minipage}
\caption{Effectivity indices for the smoothed fundamental solution and $p=2$.}
\label{figure_smooth_P1_eff}
\end{center}
\end{figure}


==> figures/fond/P2.tex <==
\begin{figure}
\begin{center}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P2_mu_1.00_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P2_mu_1.00_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P2_mu_1.00_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 1$};

\plot[dashed,domain=1.e3:5.e5] {500*x^(-1.5)};
\SlopeTriangle{0.5}{-0.15}{0.275}{-1.5}{$N_{\rm dofs}^{-3/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P2_mu_0.10_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P2_mu_0.10_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P2_mu_0.10_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.1$};

\plot[dashed,domain=1.e3:5.e5] {1000*x^(-1.5)};
\SlopeTriangle{0.5}{-0.15}{0.275}{-1.5}{$N_{\rm dofs}^{-3/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y=err] {data/fond/P2_mu_0.01_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y=err] {data/fond/P2_mu_0.01_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y=err] {data/fond/P2_mu_0.01_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.01$};

\plot[dashed,domain=1.e3:3.e5] {5000*x^(-1.5)};
\SlopeTriangle{0.5}{-0.15}{0.275}{-1.5}{$N_{\rm dofs}^{-3/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\hspace{3cm}
\begin{tikzpicture}[scale=0.95]
\draw[ultra thick,solid ,color=black,mark=none] (0,0) -- (1,0); \draw (1,0) node[anchor=west] {$h_0 = 8$};
\draw[ultra thick,dashed,color=blue ,mark=none] (0,1) -- (1,1); \draw (1,1) node[anchor=west] {$h_0 = 4$};
\draw[ultra thick,dotted,color=red  ,mark=none] (0,2) -- (1,2); \draw (1,2) node[anchor=west] {$h_0 = 1$};
\end{tikzpicture}
\end{minipage}
\caption{Convergence history for the smoothed fundamental solution and $p=3$.}
\label{figure_smooth_P2}
\end{center}
\end{figure}


==> figures/fond/P2_eff.tex <==
\begin{figure}
\begin{center}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_1.00_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_1.00_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_1.00_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 1$};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_0.10_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_0.10_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_0.10_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.1$};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=0.95]
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {$\eta_\ell/\|u-u_\ell\|_{H^1_\kappa(\Omega)}$},
	xmode = log,
	ymode = log,
	width = \linewidth
]

\plot[ultra thick,solid ,color=black,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_0.01_hini_008.txt};
\plot[ultra thick,dashed,color=blue ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_0.01_hini_004.txt};
\plot[ultra thick,dotted,color=red  ,mark=none] table[x=dof,y expr=\thisrow{est}/\thisrow{err}] {data/fond/P2_mu_0.01_hini_001.txt};

\node[anchor=north east] at (rel axis cs: 0.9,0.9) {$\kappa^2 = 0.01$};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\hspace{3cm}
\begin{tikzpicture}[scale=0.95]
\draw[ultra thick,solid ,color=black,mark=none] (0,0) -- (1,0); \draw (1,0) node[anchor=west] {$h_0 = 8$};
\draw[ultra thick,dashed,color=blue ,mark=none] (0,1) -- (1,1); \draw (1,1) node[anchor=west] {$h_0 = 4$};
\draw[ultra thick,dotted,color=red  ,mark=none] (0,2) -- (1,2); \draw (1,2) node[anchor=west] {$h_0 = 1$};
\end{tikzpicture}
\end{minipage}
\caption{Effectivity indices for the smoothed fundamental solution and $p=3$.}
\label{figure_smooth_P2_eff}
\end{center}
\end{figure}

